Axiomatic Tools for Separating Electoral Control Types, with Applications to Concrete Systems

Electoral control is the study of whether an attacker, by structural changes on an election such as adding/deleting/partitioning voters or candidates, can affect the winner in some desired way. Forty-four such attack types are often considered standard, and recently there has been work showing that sometimes the attack types -- though seemingly distinct---in fact "collapse," that is, for every input, either the attacker can achieve their goal under both of the control types or under neither of the control types. The papers doing this, however, while often exploiting axiomatic results that ensured collapses, found all the separations by human or computer-generated counterexamples. This left open the issue of whether even the separation direction can be driven by axiomatic results that allow large groups of separations to be almost automatically obtained. Our paper provides many such results, and we apply them to seven important voting systems, finding sixty-four new collapses and 1901 new separations. We not only give axiomatic sufficient conditions and one complete characterization result, but also identify some control-problem pairs that universally separate---in other words, they separate under every voting rule.

==> (inline-0) <==
\begin{longtable}{p{0.15\textwidth}p{0.78\textwidth}}
	\caption{Distinct separation witnesses for 2NRV.}
	\label{tab:2nrv-witness-catalogue}\\
	\hline
	ID & Witness election \\
	\hline
	\endfirsthead
	\hline
	ID & Witness election \\
	\hline
	\endhead
	2NRV.1 & $m=3,\; V=\{010,011,101\}$ \\
	\hline
	2NRV.2 & $m=4,\; V=\{1012,1101,1120\}$ \\
	\hline
	2NRV.3 & $m=3,\; V=\{020,202,212\}$ \\
	\hline
	2NRV.4 & $m=3,\; V=\{122,122,201\}$ \\
	\hline
	2NRV.5 & $m=4,\; V=\{0111,0210,2010\}$ \\
	\hline
	2NRV.6 & $m=3,\; V=\{001,210,211\}$ \\
	\hline
	2NRV.7 & $m=3,\; V=\{002,120,221\}$ \\
	\hline
	2NRV.8 & $m=4,\; V=\{0210,1220,2010\}$ \\
	\hline
	2NRV.9 & $m=3,\; V=\{012,210,220\}$ \\
	\hline
	2NRV.10 & $m=3,\; V=\{001,101,120,201\}$ \\
	\hline
	2NRV.11 & $m=3,\; V=\{021,102,211\}$ \\
	\hline
	2NRV.12 & $m=3,\; V=\{010,022,201,201\}$ \\
	\hline
	2NRV.13 & $m=3,\; V=\{012,020,100,101,102\}$ \\
	\hline
	2NRV.14 & $m=3,\; V=\{012,012,221\}$ \\
	\hline
	2NRV.15 & $m=4,\; V=\{0012,0100,1120,2101\}$ \\
	\hline
	2NRV.16 & $m=3,\; V=\{111,122,201\}$ \\
	\hline
	2NRV.17 & $m=3,\; V=\{012,020,102,211\}$ \\
	\hline
	2NRV.18 & $m=3,\; V=\{001,101,121,210\}$ \\
	\hline
	2NRV.19 & $m=4,\; V=\{0212,1000,1022,2201\}$ \\
	\hline
	2NRV.20 & $m=6,\; V=\{021020,102200,201020,210202\}$ \\
	\hline
	2NRV.21 & $m=6,\; V=\{002222,010111,010211,021200,101111,110012,110101,$\\
	&$110222,111202,112202,121120,122120,200211,210010,211000,211021,$\\
	&$211201,220100\}$ \\
	\hline
	2NRV.22 & $m=5,\; V=\{00020,00221,02021,02201,10012,21202,22110\}$ \\
	\hline
	2NRV.23 & $m=4,\; V=\{0021,0021,0102\}$ \\
	\hline
	2NRV.24 & $m=6,\; V=\{011021,011101,022021,201122,202012,220211\}$ \\
	\hline
	2NRV.25 & $m=6,\; V=\{002120,020001,020100,022002,022201,101201,110221,$\\
	&$112002,122120,200121,211002,221112\}$ \\
	\hline
	2NRV.26 & $m=4,\; V=\{0010,0122,0211,1022,1110,2102,2102,2210\}$ \\
	\hline
	2NRV.27 & $m=7,\; V=\{0011022,0111020,0202111,1012001,2221011\}$ \\
	\hline
	2NRV.28 & $m=4,\; V=\{0211,0212,1021,1022,2010,2112,2210\}$ \\
	\hline
	2NRV.29 & $m=4,\; V=\{0201,0201,1002,1022,2200\}$ \\
	\hline
	2NRV.30 & $m=5,\; V=\{00121,00202,01010,02112,10000,10012,10101,10212,$\\
	&$11021,11110,11121,11202,12020,12201,20120,22012,22100\}$ \\
	\hline
	2NRV.31 & $m=6,\; V=\{000010,001120,221120,112101,221110,120111,212022,$
	\\
	&$101101,112121,110120,012011,121001,122201,001100,110102,010212,$\\
	&$000211,120222,221002\}$  \\
	\hline
	2NRV.32 & $m=6,\; V=\{000010,001100,001120,001211,010212,011011,101101,$
	\\
	&$110102,110120,112101,112121,120111,120222,121001,122201,212022,$\\
	&$221002,221110,221120\}$ \\
	\hline
	2NRV.33 & $m=3,\; V=\{001,021\}$ \\
	\hline
	2NRV.34 & $m=4,\; V=\{0120,2012,2022\}$ \\
	\hline
	2NRV.35 & $m=6,\; V=\{000002,022021,111102,122021\}$ \\
	\hline
	2NRV.36 & $m=4,\; V=\{0201,0201,2011\}$ \\
	\hline
	2NRV.37 & $m=3,\; V=\{020,210,220\}$ \\
	\hline
	2NRV.38 & $m=4,\; V=\{1000,1201,1201,2110,2202\}$ \\
	\hline
	2NRV.39 & $m=5,\; V=\{01112,11221,21201,22001\}$ \\
	\hline
	2NRV.40 & $m=3,\; V=\{011,102,121,201,220\}$ \\
	\hline
	2NRV.41 & $m=4,\; V=\{0012,0102,0210,0210,1012,2221,2222\}$ \\
	\hline
\end{longtable}

\begin{longtable}{p{0.27\textwidth}p{0.27\textwidth}p{0.19\textwidth}p{0.20\textwidth}}
	\caption{Separations and collapses for $2$-NRV.}
	\label{tab:2nrv-relationships}\\
	\hline
	$\mathcal{T}$ & $\mathcal{T}'$ & Classification & Justification(s) \\
	\hline
	\endfirsthead
	\hline
	$\mathcal{T}$ & $\mathcal{T}'$ & Classification & Justification(s) \\
	\hline
	\endhead
	$\text{CC-PV-TE-UW}$ & $\text{CC-PV-TE-NUW}$ & $\subsetneq$ & \Imm{} + 2NRV.1 \\
	\hline
	$\text{CC-PV-TE-UW}$ & $\text{CC-PV-TP-UW}$ & INCOMP & 2NRV.1 + 2NRV.2 \\
	\hline
	$\text{CC-PV-TE-UW}$ & $\text{CC-PV-TP-NUW}$ & INCOMP & 2NRV.3 + 2NRV.1 \\
	\hline
	$\text{CC-PV-TE-UW}$ & $\text{CC-RPC-TE-UW}$ & INCOMP & 2NRV.1 (both)\\
	\hline
	$\text{CC-PV-TE-UW}$ & $\text{CC-RPC-TE-NUW}$ & INCOMP & 2NRV.4 + 2NRV.1 \\
	\hline
	$\text{CC-PV-TE-UW}$ & $\text{CC-RPC-TP-UW}$ & INCOMP & 2NRV.1 + 2NRV.5 \\
	\hline
	$\text{CC-PV-TE-UW}$ & $\text{CC-RPC-TP-NUW}$ & INCOMP & 2NRV.3 + 2NRV.1 \\
	\hline
	$\text{CC-PV-TE-UW}$ & $\text{CC-PC-TE-UW}$ & INCOMP & 2NRV.1 (both)\\
	\hline
	$\text{CC-PV-TE-UW}$ & $\text{CC-PC-TE-NUW}$ & INCOMP & 2NRV.4 + 2NRV.1 \\
	\hline
	$\text{CC-PV-TE-UW}$ & $\text{CC-PC-TP-UW}$ & INCOMP & 2NRV.1 + 2NRV.5 \\
	\hline
	$\text{CC-PV-TE-UW}$ & $\text{CC-PC-TP-NUW}$ & INCOMP & 2NRV.3 + 2NRV.1 \\
	\hline
	$\text{CC-PV-TE-UW}$ & $\text{DC-PV-TE-UW}$ & INCOMP & 2NRV.6 + 2NRV.7 \\
	\hline
	$\text{CC-PV-TE-UW}$ & $\text{DC-PV-TE-NUW}$ & INCOMP & 2NRV.6 + 2NRV.7 \\
	\hline
	$\text{CC-PV-TE-UW}$ & $\text{DC-PV-TP-UW}$ & INCOMP & 2NRV.7 (both)\\
	\hline
	$\text{CC-PV-TE-UW}$ & $\text{DC-PV-TP-NUW}$ & INCOMP & 2NRV.7 (both)\\
	\hline
	$\text{CC-PV-TE-UW}$ & $\text{DC-RPC-TE-UW}$ & INCOMP & 2NRV.7 (both)\\
	\hline
	$\text{CC-PV-TE-UW}$ & $\text{DC-RPC-TE-NUW}$ & INCOMP & 2NRV.7 (both)\\
	\hline
	$\text{CC-PV-TE-UW}$ & $\text{DC-RPC-TP-UW}$ & INCOMP & 2NRV.7 (both)\\
	\hline
	$\text{CC-PV-TE-UW}$ & $\text{DC-RPC-TP-NUW}$ & INCOMP & 2NRV.7 (both)\\
	\hline
	$\text{CC-PV-TE-UW}$ & $\text{DC-PC-TE-UW}$ & INCOMP & 2NRV.7 (both)\\
	\hline
	$\text{CC-PV-TE-UW}$ & $\text{DC-PC-TE-NUW}$ & INCOMP & 2NRV.7 (both)\\
	\hline
	$\text{CC-PV-TE-UW}$ & $\text{DC-PC-TP-UW}$ & INCOMP & 2NRV.7 (both)\\
	\hline
	$\text{CC-PV-TE-UW}$ & $\text{DC-PC-TP-NUW}$ & INCOMP & 2NRV.7 (both)\\
	\hline
	$\text{CC-PV-TE-NUW}$ & $\text{CC-PV-TP-UW}$ & INCOMP & 2NRV.1 + 2NRV.2 \\
	\hline
	$\text{CC-PV-TE-NUW}$ & $\text{CC-PV-TP-NUW}$ & INCOMP & 2NRV.3 (both)\\
	\hline
	$\text{CC-PV-TE-NUW}$ & $\text{CC-RPC-TE-UW}$ & INCOMP & 2NRV.1 (both)\\
	\hline
	$\text{CC-PV-TE-NUW}$ & $\text{CC-RPC-TE-NUW}$ & INCOMP & 2NRV.4 + 2NRV.1 \\
	\hline
	$\text{CC-PV-TE-NUW}$ & $\text{CC-RPC-TP-UW}$ & INCOMP & 2NRV.1 + 2NRV.8 \\
	\hline
	$\text{CC-PV-TE-NUW}$ & $\text{CC-RPC-TP-NUW}$ & INCOMP & 2NRV.3 (both)\\
	\hline
	$\text{CC-PV-TE-NUW}$ & $\text{CC-PC-TE-UW}$ & INCOMP & 2NRV.1 (both)\\
	\hline
	$\text{CC-PV-TE-NUW}$ & $\text{CC-PC-TE-NUW}$ & INCOMP & 2NRV.4 + 2NRV.1 \\
	\hline
	$\text{CC-PV-TE-NUW}$ & $\text{CC-PC-TP-UW}$ & INCOMP & 2NRV.1 + 2NRV.2 \\
	\hline
	$\text{CC-PV-TE-NUW}$ & $\text{CC-PC-TP-NUW}$ & INCOMP & 2NRV.3 (both)\\
	\hline
	$\text{CC-PV-TE-NUW}$ & $\text{DC-PV-TE-UW}$ & INCOMP & 2NRV.6 + 2NRV.7 \\
	\hline
	$\text{CC-PV-TE-NUW}$ & $\text{DC-PV-TE-NUW}$ & INCOMP & 2NRV.6 + 2NRV.7 \\
	\hline
	$\text{CC-PV-TE-NUW}$ & $\text{DC-PV-TP-UW}$ & INCOMP & 2NRV.7 (both)\\
	\hline
	$\text{CC-PV-TE-NUW}$ & $\text{DC-PV-TP-NUW}$ & INCOMP & 2NRV.7 (both)\\
	\hline
	$\text{CC-PV-TE-NUW}$ & $\text{DC-RPC-TE-UW}$ & INCOMP & 2NRV.7 (both)\\
	\hline
	$\text{CC-PV-TE-NUW}$ & $\text{DC-RPC-TE-NUW}$ & INCOMP & 2NRV.7 (both)\\
	\hline
	$\text{CC-PV-TE-NUW}$ & $\text{DC-RPC-TP-UW}$ & INCOMP & 2NRV.7 (both)\\
	\hline
	$\text{CC-PV-TE-NUW}$ & $\text{DC-RPC-TP-NUW}$ & INCOMP & 2NRV.7 (both)\\
	\hline
	$\text{CC-PV-TE-NUW}$ & $\text{DC-PC-TE-UW}$ & INCOMP & 2NRV.7 (both)\\
	\hline
	$\text{CC-PV-TE-NUW}$ & $\text{DC-PC-TE-NUW}$ & INCOMP & 2NRV.7 (both)\\
	\hline
	$\text{CC-PV-TE-NUW}$ & $\text{DC-PC-TP-UW}$ & INCOMP & 2NRV.7 (both)\\
	\hline
	$\text{CC-PV-TE-NUW}$ & $\text{DC-PC-TP-NUW}$ & INCOMP & 2NRV.7 (both)\\
	\hline
	$\text{CC-PV-TP-UW}$ & $\text{CC-PV-TP-NUW}$ & $\subsetneq$ & \Imm{} + 2NRV.1 \\
	\hline
	$\text{CC-PV-TP-UW}$ & $\text{CC-RPC-TE-UW}$ & INCOMP & 2NRV.9 + 2NRV.1 \\
	\hline
	$\text{CC-PV-TP-UW}$ & $\text{CC-RPC-TE-NUW}$ & INCOMP & 2NRV.10 + 2NRV.1 \\
	\hline
	$\text{CC-PV-TP-UW}$ & $\text{CC-RPC-TP-UW}$ & INCOMP & 2NRV.11 + 2NRV.12 \\
	\hline
	$\text{CC-PV-TP-UW}$ & $\text{CC-RPC-TP-NUW}$ & INCOMP & 2NRV.10 + 2NRV.1 \\
	\hline
	$\text{CC-PV-TP-UW}$ & $\text{CC-PC-TE-UW}$ & INCOMP & 2NRV.9 + 2NRV.1 \\
	\hline
	$\text{CC-PV-TP-UW}$ & $\text{CC-PC-TE-NUW}$ & INCOMP & 2NRV.13 + 2NRV.1 \\
	\hline
	$\text{CC-PV-TP-UW}$ & $\text{CC-PC-TP-UW}$ & INCOMP & 2NRV.11 + 2NRV.12 \\
	\hline
	$\text{CC-PV-TP-UW}$ & $\text{CC-PC-TP-NUW}$ & INCOMP & 2NRV.13 + 2NRV.1 \\
	\hline
	$\text{CC-PV-TP-UW}$ & $\text{DC-PV-TE-UW}$ & INCOMP & 2NRV.6 + 2NRV.7 \\
	\hline
	$\text{CC-PV-TP-UW}$ & $\text{DC-PV-TE-NUW}$ & INCOMP & 2NRV.6 + 2NRV.7 \\
	\hline
	$\text{CC-PV-TP-UW}$ & $\text{DC-PV-TP-UW}$ & INCOMP & 2NRV.7 (both)\\
	\hline
	$\text{CC-PV-TP-UW}$ & $\text{DC-PV-TP-NUW}$ & INCOMP & 2NRV.7 (both)\\
	\hline
	$\text{CC-PV-TP-UW}$ & $\text{DC-RPC-TE-UW}$ & INCOMP & 2NRV.7 (both)\\
	\hline
	$\text{CC-PV-TP-UW}$ & $\text{DC-RPC-TE-NUW}$ & INCOMP & 2NRV.7 (both)\\
	\hline
	$\text{CC-PV-TP-UW}$ & $\text{DC-RPC-TP-UW}$ & INCOMP & 2NRV.7 (both)\\
	\hline
	$\text{CC-PV-TP-UW}$ & $\text{DC-RPC-TP-NUW}$ & INCOMP & 2NRV.7 (both)\\
	\hline
	$\text{CC-PV-TP-UW}$ & $\text{DC-PC-TE-UW}$ & INCOMP & 2NRV.7 (both)\\
	\hline
	$\text{CC-PV-TP-UW}$ & $\text{DC-PC-TE-NUW}$ & INCOMP & 2NRV.7 (both)\\
	\hline
	$\text{CC-PV-TP-UW}$ & $\text{DC-PC-TP-UW}$ & INCOMP & 2NRV.7 (both)\\
	\hline
	$\text{CC-PV-TP-UW}$ & $\text{DC-PC-TP-NUW}$ & INCOMP & 2NRV.7 (both)\\
	\hline
	$\text{CC-PV-TP-NUW}$ & $\text{CC-RPC-TE-UW}$ & INCOMP & 2NRV.1 (both)\\
	\hline
	$\text{CC-PV-TP-NUW}$ & $\text{CC-RPC-TE-NUW}$ & INCOMP & 2NRV.14 + 2NRV.1 \\
	\hline
	$\text{CC-PV-TP-NUW}$ & $\text{CC-RPC-TP-UW}$ & INCOMP & 2NRV.1 + 2NRV.15 \\
	\hline
	$\text{CC-PV-TP-NUW}$ & $\text{CC-RPC-TP-NUW}$ & INCOMP & 2NRV.14 + 2NRV.16 \\
	\hline
	$\text{CC-PV-TP-NUW}$ & $\text{CC-PC-TE-UW}$ & INCOMP & 2NRV.1 (both)\\
	\hline
	$\text{CC-PV-TP-NUW}$ & $\text{CC-PC-TE-NUW}$ & INCOMP & 2NRV.17 + 2NRV.1 \\
	\hline
	$\text{CC-PV-TP-NUW}$ & $\text{CC-PC-TP-UW}$ & INCOMP & 2NRV.1 + 2NRV.15 \\
	\hline
	$\text{CC-PV-TP-NUW}$ & $\text{CC-PC-TP-NUW}$ & INCOMP & 2NRV.18 + 2NRV.16 \\
	\hline
	$\text{CC-PV-TP-NUW}$ & $\text{DC-PV-TE-UW}$ & INCOMP & 2NRV.6 + 2NRV.7 \\
	\hline
	$\text{CC-PV-TP-NUW}$ & $\text{DC-PV-TE-NUW}$ & INCOMP & 2NRV.6 + 2NRV.7 \\
	\hline
	$\text{CC-PV-TP-NUW}$ & $\text{DC-PV-TP-UW}$ & INCOMP & 2NRV.7 (both)\\
	\hline
	$\text{CC-PV-TP-NUW}$ & $\text{DC-PV-TP-NUW}$ & INCOMP & 2NRV.7 (both)\\
	\hline
	$\text{CC-PV-TP-NUW}$ & $\text{DC-RPC-TE-UW}$ & INCOMP & 2NRV.7 (both)\\
	\hline
	$\text{CC-PV-TP-NUW}$ & $\text{DC-RPC-TE-NUW}$ & INCOMP & 2NRV.7 (both)\\
	\hline
	$\text{CC-PV-TP-NUW}$ & $\text{DC-RPC-TP-UW}$ & INCOMP & 2NRV.7 (both)\\
	\hline
	$\text{CC-PV-TP-NUW}$ & $\text{DC-RPC-TP-NUW}$ & INCOMP & 2NRV.7 (both)\\
	\hline
	$\text{CC-PV-TP-NUW}$ & $\text{DC-PC-TE-UW}$ & INCOMP & 2NRV.7 (both)\\
	\hline
	$\text{CC-PV-TP-NUW}$ & $\text{DC-PC-TE-NUW}$ & INCOMP & 2NRV.7 (both)\\
	\hline
	$\text{CC-PV-TP-NUW}$ & $\text{DC-PC-TP-UW}$ & INCOMP & 2NRV.7 (both)\\
	\hline
	$\text{CC-PV-TP-NUW}$ & $\text{DC-PC-TP-NUW}$ & INCOMP & 2NRV.7 (both)\\
	\hline
	$\text{CC-RPC-TE-UW}$ & $\text{CC-RPC-TE-NUW}$ & $\subsetneq$ & \Imm{} + 2NRV.1 \\
	\hline
	$\text{CC-RPC-TE-UW}$ & $\text{CC-RPC-TP-UW}$ & INCOMP & 2NRV.1 + 2NRV.19 \\
	\hline
	$\text{CC-RPC-TE-UW}$ & $\text{CC-RPC-TP-NUW}$ & INCOMP & 2NRV.1 (both)\\
	\hline
	$\text{CC-RPC-TE-UW}$ & $\text{CC-PC-TE-UW}$ & INCOMP & 2NRV.20 + 2NRV.2 \\
	\hline
	$\text{CC-RPC-TE-UW}$ & $\text{CC-PC-TE-NUW}$ & INCOMP & 2NRV.21 + 2NRV.1 \\
	\hline
	$\text{CC-RPC-TE-UW}$ & $\text{CC-PC-TP-UW}$ & INCOMP & 2NRV.1 + 2NRV.2 \\
	\hline
	$\text{CC-RPC-TE-UW}$ & $\text{CC-PC-TP-NUW}$ & INCOMP & 2NRV.1 (both)\\
	\hline
	$\text{CC-RPC-TE-UW}$ & $\text{DC-PV-TE-UW}$ & INCOMP & 2NRV.6 + 2NRV.7 \\
	\hline
	$\text{CC-RPC-TE-UW}$ & $\text{DC-PV-TE-NUW}$ & INCOMP & 2NRV.6 + 2NRV.7 \\
	\hline
	$\text{CC-RPC-TE-UW}$ & $\text{DC-PV-TP-UW}$ & INCOMP & 2NRV.7 (both)\\
	\hline
	$\text{CC-RPC-TE-UW}$ & $\text{DC-PV-TP-NUW}$ & INCOMP & 2NRV.7 (both)\\
	\hline
	$\text{CC-RPC-TE-UW}$ & $\text{DC-RPC-TE-UW}$ & INCOMP & 2NRV.7 (both)\\
	\hline
	$\text{CC-RPC-TE-UW}$ & $\text{DC-RPC-TE-NUW}$ & INCOMP & 2NRV.7 (both)\\
	\hline
	$\text{CC-RPC-TE-UW}$ & $\text{DC-RPC-TP-UW}$ & INCOMP & 2NRV.7 (both)\\
	\hline
	$\text{CC-RPC-TE-UW}$ & $\text{DC-RPC-TP-NUW}$ & INCOMP & 2NRV.7 (both)\\
	\hline
	$\text{CC-RPC-TE-UW}$ & $\text{DC-PC-TE-UW}$ & INCOMP & 2NRV.7 (both)\\
	\hline
	$\text{CC-RPC-TE-UW}$ & $\text{DC-PC-TE-NUW}$ & INCOMP & 2NRV.7 (both)\\
	\hline
	$\text{CC-RPC-TE-UW}$ & $\text{DC-PC-TP-UW}$ & INCOMP & 2NRV.7 (both)\\
	\hline
	$\text{CC-RPC-TE-UW}$ & $\text{DC-PC-TP-NUW}$ & INCOMP & 2NRV.7 (both)\\
	\hline
	$\text{CC-RPC-TE-NUW}$ & $\text{CC-RPC-TP-UW}$ & INCOMP & 2NRV.1 + 2NRV.22 \\
	\hline
	$\text{CC-RPC-TE-NUW}$ & $\text{CC-RPC-TP-NUW}$ & INCOMP & 2NRV.1 + 2NRV.23 \\
	\hline
	$\text{CC-RPC-TE-NUW}$ & $\text{CC-PC-TE-UW}$ & INCOMP & 2NRV.1 + 2NRV.22 \\
	\hline
	$\text{CC-RPC-TE-NUW}$ & $\text{CC-PC-TE-NUW}$ & INCOMP & 2NRV.24 + 2NRV.14 \\
	\hline
	$\text{CC-RPC-TE-NUW}$ & $\text{CC-PC-TP-UW}$ & INCOMP & 2NRV.1 + 2NRV.22 \\
	\hline
	$\text{CC-RPC-TE-NUW}$ & $\text{CC-PC-TP-NUW}$ & INCOMP & 2NRV.1 + 2NRV.14 \\
	\hline
	$\text{CC-RPC-TE-NUW}$ & $\text{DC-PV-TE-UW}$ & INCOMP & 2NRV.6 + 2NRV.7 \\
	\hline
	$\text{CC-RPC-TE-NUW}$ & $\text{DC-PV-TE-NUW}$ & INCOMP & 2NRV.6 + 2NRV.7 \\
	\hline
	$\text{CC-RPC-TE-NUW}$ & $\text{DC-PV-TP-UW}$ & INCOMP & 2NRV.7 (both)\\
	\hline
	$\text{CC-RPC-TE-NUW}$ & $\text{DC-PV-TP-NUW}$ & INCOMP & 2NRV.7 (both)\\
	\hline
	$\text{CC-RPC-TE-NUW}$ & $\text{DC-RPC-TE-UW}$ & INCOMP & 2NRV.7 (both)\\
	\hline
	$\text{CC-RPC-TE-NUW}$ & $\text{DC-RPC-TE-NUW}$ & INCOMP & 2NRV.7 (both)\\
	\hline
	$\text{CC-RPC-TE-NUW}$ & $\text{DC-RPC-TP-UW}$ & INCOMP & 2NRV.7 (both)\\
	\hline
	$\text{CC-RPC-TE-NUW}$ & $\text{DC-RPC-TP-NUW}$ & INCOMP & 2NRV.7 (both)\\
	\hline
	$\text{CC-RPC-TE-NUW}$ & $\text{DC-PC-TE-UW}$ & INCOMP & 2NRV.7 (both)\\
	\hline
	$\text{CC-RPC-TE-NUW}$ & $\text{DC-PC-TE-NUW}$ & INCOMP & 2NRV.7 (both)\\
	\hline
	$\text{CC-RPC-TE-NUW}$ & $\text{DC-PC-TP-UW}$ & INCOMP & 2NRV.7 (both)\\
	\hline
	$\text{CC-RPC-TE-NUW}$ & $\text{DC-PC-TP-NUW}$ & INCOMP & 2NRV.7 (both)\\
	\hline
	$\text{CC-RPC-TP-UW}$ & $\text{CC-RPC-TP-NUW}$ & $\subsetneq$ & \Imm{} + 2NRV.1 \\
	\hline
	$\text{CC-RPC-TP-UW}$ & $\text{CC-PC-TE-UW}$ & INCOMP & 2NRV.20 + 2NRV.1 \\
	\hline
	$\text{CC-RPC-TP-UW}$ & $\text{CC-PC-TE-NUW}$ & INCOMP & 2NRV.25 + 2NRV.1 \\
	\hline
	$\text{CC-RPC-TP-UW}$ & $\text{CC-PC-TP-UW}$ & INCOMP & 2NRV.26 + 2NRV.2 \\
	\hline
	$\text{CC-RPC-TP-UW}$ & $\text{CC-PC-TP-NUW}$ & INCOMP & 2NRV.27 + 2NRV.1 \\
	\hline
	$\text{CC-RPC-TP-UW}$ & $\text{DC-PV-TE-UW}$ & INCOMP & 2NRV.6 + 2NRV.7 \\
	\hline
	$\text{CC-RPC-TP-UW}$ & $\text{DC-PV-TE-NUW}$ & INCOMP & 2NRV.6 + 2NRV.7 \\
	\hline
	$\text{CC-RPC-TP-UW}$ & $\text{DC-PV-TP-UW}$ & INCOMP & 2NRV.7 (both)\\
	\hline
	$\text{CC-RPC-TP-UW}$ & $\text{DC-PV-TP-NUW}$ & INCOMP & 2NRV.7 (both)\\
	\hline
	$\text{CC-RPC-TP-UW}$ & $\text{DC-RPC-TE-UW}$ & INCOMP & 2NRV.7 (both)\\
	\hline
	$\text{CC-RPC-TP-UW}$ & $\text{DC-RPC-TE-NUW}$ & INCOMP & 2NRV.7 (both)\\
	\hline
	$\text{CC-RPC-TP-UW}$ & $\text{DC-RPC-TP-UW}$ & INCOMP & 2NRV.7 (both)\\
	\hline
	$\text{CC-RPC-TP-UW}$ & $\text{DC-RPC-TP-NUW}$ & INCOMP & 2NRV.7 (both)\\
	\hline
	$\text{CC-RPC-TP-UW}$ & $\text{DC-PC-TE-UW}$ & INCOMP & 2NRV.7 (both)\\
	\hline
	$\text{CC-RPC-TP-UW}$ & $\text{DC-PC-TE-NUW}$ & INCOMP & 2NRV.7 (both)\\
	\hline
	$\text{CC-RPC-TP-UW}$ & $\text{DC-PC-TP-UW}$ & INCOMP & 2NRV.7 (both)\\
	\hline
	$\text{CC-RPC-TP-UW}$ & $\text{DC-PC-TP-NUW}$ & INCOMP & 2NRV.7 (both)\\
	\hline
	$\text{CC-RPC-TP-NUW}$ & $\text{CC-PC-TE-UW}$ & INCOMP & 2NRV.1 (both)\\
	\hline
	$\text{CC-RPC-TP-NUW}$ & $\text{CC-PC-TE-NUW}$ & INCOMP & 2NRV.24 + 2NRV.1 \\
	\hline
	$\text{CC-RPC-TP-NUW}$ & $\text{CC-PC-TP-UW}$ & INCOMP & 2NRV.1 + 2NRV.28 \\
	\hline
	$\text{CC-RPC-TP-NUW}$ & $\text{CC-PC-TP-NUW}$ & INCOMP & 2NRV.29 + 2NRV.14 \\
	\hline
	$\text{CC-RPC-TP-NUW}$ & $\text{DC-PV-TE-UW}$ & INCOMP & 2NRV.6 + 2NRV.7 \\
	\hline
	$\text{CC-RPC-TP-NUW}$ & $\text{DC-PV-TE-NUW}$ & INCOMP & 2NRV.6 + 2NRV.7 \\
	\hline
	$\text{CC-RPC-TP-NUW}$ & $\text{DC-PV-TP-UW}$ & INCOMP & 2NRV.7 + 2NRV.7 \\
	\hline
	$\text{CC-RPC-TP-NUW}$ & $\text{DC-PV-TP-NUW}$ & INCOMP & 2NRV.7 (both)\\
	\hline
	$\text{CC-RPC-TP-NUW}$ & $\text{DC-RPC-TE-UW}$ & INCOMP & 2NRV.7 (both)\\
	\hline
	$\text{CC-RPC-TP-NUW}$ & $\text{DC-RPC-TE-NUW}$ & INCOMP & 2NRV.7 (both)\\
	\hline
	$\text{CC-RPC-TP-NUW}$ & $\text{DC-RPC-TP-UW}$ & INCOMP & 2NRV.7 (both)\\
	\hline
	$\text{CC-RPC-TP-NUW}$ & $\text{DC-RPC-TP-NUW}$ & INCOMP & 2NRV.7 (both)\\
	\hline
	$\text{CC-RPC-TP-NUW}$ & $\text{DC-PC-TE-UW}$ & INCOMP & 2NRV.7 (both)\\
	\hline
	$\text{CC-RPC-TP-NUW}$ & $\text{DC-PC-TE-NUW}$ & INCOMP & 2NRV.7 (both)\\
	\hline
	$\text{CC-RPC-TP-NUW}$ & $\text{DC-PC-TP-UW}$ & INCOMP & 2NRV.7 (both)\\
	\hline
	$\text{CC-RPC-TP-NUW}$ & $\text{DC-PC-TP-NUW}$ & INCOMP & 2NRV.7 (both)\\
	\hline
	$\text{CC-PC-TE-UW}$ & $\text{CC-PC-TE-NUW}$ & $\subsetneq$ & \Imm{} + 2NRV.1 \\
	\hline
	$\text{CC-PC-TE-UW}$ & $\text{CC-PC-TP-UW}$ & INCOMP & 2NRV.1 + 2NRV.30 \\
	\hline
	$\text{CC-PC-TE-UW}$ & $\text{CC-PC-TP-NUW}$ & INCOMP & 2NRV.1 (both)\\
	\hline
	$\text{CC-PC-TE-UW}$ & $\text{DC-PV-TE-UW}$ & INCOMP & 2NRV.6 + 2NRV.7 \\
	\hline
	$\text{CC-PC-TE-UW}$ & $\text{DC-PV-TE-NUW}$ & INCOMP & 2NRV.6 + 2NRV.7 \\
	\hline
	$\text{CC-PC-TE-UW}$ & $\text{DC-PV-TP-UW}$ & INCOMP & 2NRV.7 (both)\\
	\hline
	$\text{CC-PC-TE-UW}$ & $\text{DC-PV-TP-NUW}$ & INCOMP & 2NRV.7 (both)\\
	\hline
	$\text{CC-PC-TE-UW}$ & $\text{DC-RPC-TE-UW}$ & INCOMP & 2NRV.7 (both)\\
	\hline
	$\text{CC-PC-TE-UW}$ & $\text{DC-RPC-TE-NUW}$ & INCOMP & 2NRV.7 (both)\\
	\hline
	$\text{CC-PC-TE-UW}$ & $\text{DC-RPC-TP-UW}$ & INCOMP & 2NRV.7 (both)\\
	\hline
	$\text{CC-PC-TE-UW}$ & $\text{DC-RPC-TP-NUW}$ & INCOMP & 2NRV.7 (both)\\
	\hline
	$\text{CC-PC-TE-UW}$ & $\text{DC-PC-TE-UW}$ & INCOMP & 2NRV.7 (both)\\
	\hline
	$\text{CC-PC-TE-UW}$ & $\text{DC-PC-TE-NUW}$ & INCOMP & 2NRV.7 (both)\\
	\hline
	$\text{CC-PC-TE-UW}$ & $\text{DC-PC-TP-UW}$ & INCOMP & 2NRV.7 (both)\\
	\hline
	$\text{CC-PC-TE-UW}$ & $\text{DC-PC-TP-NUW}$ & INCOMP & 2NRV.7 (both)\\
	\hline
	$\text{CC-PC-TE-NUW}$ & $\text{CC-PC-TP-UW}$ & INCOMP & 2NRV.1 + 2NRV.31 \\
	\hline
	$\text{CC-PC-TE-NUW}$ & $\text{CC-PC-TP-NUW}$ & INCOMP & 2NRV.1 + 2NRV.32 \\
	\hline
	$\text{CC-PC-TE-NUW}$ & $\text{DC-PV-TE-UW}$ & INCOMP & 2NRV.6 + 2NRV.7 \\
	\hline
	$\text{CC-PC-TE-NUW}$ & $\text{DC-PV-TE-NUW}$ & INCOMP & 2NRV.6 + 2NRV.7 \\
	\hline
	$\text{CC-PC-TE-NUW}$ & $\text{DC-PV-TP-UW}$ & INCOMP & 2NRV.7 (both)\\
	\hline
	$\text{CC-PC-TE-NUW}$ & $\text{DC-PV-TP-NUW}$ & INCOMP & 2NRV.7 (both)\\
	\hline
	$\text{CC-PC-TE-NUW}$ & $\text{DC-RPC-TE-UW}$ & INCOMP & 2NRV.7 (both)\\
	\hline
	$\text{CC-PC-TE-NUW}$ & $\text{DC-RPC-TE-NUW}$ & INCOMP & 2NRV.7 (both)\\
	\hline
	$\text{CC-PC-TE-NUW}$ & $\text{DC-RPC-TP-UW}$ & INCOMP & 2NRV.7 (both)\\
	\hline
	$\text{CC-PC-TE-NUW}$ & $\text{DC-RPC-TP-NUW}$ & INCOMP & 2NRV.7 (both)\\
	\hline
	$\text{CC-PC-TE-NUW}$ & $\text{DC-PC-TE-UW}$ & INCOMP & 2NRV.7 (both)\\
	\hline
	$\text{CC-PC-TE-NUW}$ & $\text{DC-PC-TE-NUW}$ & INCOMP & 2NRV.7 (both)\\
	\hline
	$\text{CC-PC-TE-NUW}$ & $\text{DC-PC-TP-UW}$ & INCOMP & 2NRV.7 (both)\\
	\hline
	$\text{CC-PC-TE-NUW}$ & $\text{DC-PC-TP-NUW}$ & INCOMP & 2NRV.7 (both)\\
	\hline
	$\text{CC-PC-TP-UW}$ & $\text{CC-PC-TP-NUW}$ & $\subsetneq$ & \Imm{} + 2NRV.1 \\
	\hline
	$\text{CC-PC-TP-UW}$ & $\text{DC-PV-TE-UW}$ & INCOMP & 2NRV.6 + 2NRV.7 \\
	\hline
	$\text{CC-PC-TP-UW}$ & $\text{DC-PV-TE-NUW}$ & INCOMP & 2NRV.6 + 2NRV.7 \\
	\hline
	$\text{CC-PC-TP-UW}$ & $\text{DC-PV-TP-UW}$ & INCOMP & 2NRV.7 (both)\\
	\hline
	$\text{CC-PC-TP-UW}$ & $\text{DC-PV-TP-NUW}$ & INCOMP & 2NRV.7 (both)\\
	\hline
	$\text{CC-PC-TP-UW}$ & $\text{DC-RPC-TE-UW}$ & INCOMP & 2NRV.7 (both)\\
	\hline
	$\text{CC-PC-TP-UW}$ & $\text{DC-RPC-TE-NUW}$ & INCOMP & 2NRV.7 (both)\\
	\hline
	$\text{CC-PC-TP-UW}$ & $\text{DC-RPC-TP-UW}$ & INCOMP & 2NRV.7 (both)\\
	\hline
	$\text{CC-PC-TP-UW}$ & $\text{DC-RPC-TP-NUW}$ & INCOMP & 2NRV.7 (both)\\
	\hline
	$\text{CC-PC-TP-UW}$ & $\text{DC-PC-TE-UW}$ & INCOMP & 2NRV.7 (both)\\
	\hline
	$\text{CC-PC-TP-UW}$ & $\text{DC-PC-TE-NUW}$ & INCOMP & 2NRV.7 (both)\\
	\hline
	$\text{CC-PC-TP-UW}$ & $\text{DC-PC-TP-UW}$ & INCOMP & 2NRV.7 (both)\\
	\hline
	$\text{CC-PC-TP-UW}$ & $\text{DC-PC-TP-NUW}$ & INCOMP & 2NRV.7 (both)\\
	\hline
	$\text{CC-PC-TP-NUW}$ & $\text{DC-PV-TE-UW}$ & INCOMP & 2NRV.6 + 2NRV.7 \\
	\hline
	$\text{CC-PC-TP-NUW}$ & $\text{DC-PV-TE-NUW}$ & INCOMP & 2NRV.6 + 2NRV.7 \\
	\hline
	$\text{CC-PC-TP-NUW}$ & $\text{DC-PV-TP-UW}$ & INCOMP & 2NRV.7 (both)\\
	\hline
	$\text{CC-PC-TP-NUW}$ & $\text{DC-PV-TP-NUW}$ & INCOMP & 2NRV.7 (both)\\
	\hline
	$\text{CC-PC-TP-NUW}$ & $\text{DC-RPC-TE-UW}$ & INCOMP & 2NRV.7 (both)\\
	\hline
	$\text{CC-PC-TP-NUW}$ & $\text{DC-RPC-TE-NUW}$ & INCOMP & 2NRV.7 (both)\\
	\hline
	$\text{CC-PC-TP-NUW}$ & $\text{DC-RPC-TP-UW}$ & INCOMP & 2NRV.7 (both)\\
	\hline
	$\text{CC-PC-TP-NUW}$ & $\text{DC-RPC-TP-NUW}$ & INCOMP & 2NRV.7 (both)\\
	\hline
	$\text{CC-PC-TP-NUW}$ & $\text{DC-PC-TE-UW}$ & INCOMP & 2NRV.7 (both)\\
	\hline
	$\text{CC-PC-TP-NUW}$ & $\text{DC-PC-TE-NUW}$ & INCOMP & 2NRV.7 (both)\\
	\hline
	$\text{CC-PC-TP-NUW}$ & $\text{DC-PC-TP-UW}$ & INCOMP & 2NRV.7 (both)\\
	\hline
	$\text{CC-PC-TP-NUW}$ & $\text{DC-PC-TP-NUW}$ & INCOMP & 2NRV.7 (both)\\
	\hline
	$\text{DC-PV-TE-UW}$ & $\text{DC-PV-TE-NUW}$ & $\supsetneq$ & \Imm{} + 2NRV.33 \\
	\hline
	$\text{DC-PV-TE-UW}$ & $\text{DC-PV-TP-UW}$ & INCOMP & 2NRV.7 + 2NRV.34 \\
	\hline
	$\text{DC-PV-TE-UW}$ & $\text{DC-PV-TP-NUW}$ & INCOMP & 2NRV.7 + 2NRV.35 \\
	\hline
	$\text{DC-PV-TE-UW}$ & $\text{DC-RPC-TE-UW}$ & INCOMP & 2NRV.7 + 2NRV.36 \\
	\hline
	$\text{DC-PV-TE-UW}$ & $\text{DC-RPC-TE-NUW}$ & INCOMP & 2NRV.7 + 2NRV.36 \\
	\hline
	$\text{DC-PV-TE-UW}$ & $\text{DC-RPC-TP-UW}$ & INCOMP & 2NRV.7 + 2NRV.34 \\
	\hline
	$\text{DC-PV-TE-UW}$ & $\text{DC-RPC-TP-NUW}$ & INCOMP & 2NRV.7 + 2NRV.35 \\
	\hline
	$\text{DC-PV-TE-UW}$ & $\text{DC-PC-TE-UW}$ & INCOMP & 2NRV.7 + 2NRV.36 \\
	\hline
	$\text{DC-PV-TE-UW}$ & $\text{DC-PC-TE-NUW}$ & INCOMP & 2NRV.7 + 2NRV.36 \\
	\hline
	$\text{DC-PV-TE-UW}$ & $\text{DC-PC-TP-UW}$ & INCOMP & 2NRV.7 + 2NRV.36 \\
	\hline
	$\text{DC-PV-TE-UW}$ & $\text{DC-PC-TP-NUW}$ & INCOMP & 2NRV.7 + 2NRV.35 \\
	\hline
	$\text{DC-PV-TE-NUW}$ & $\text{DC-PV-TP-UW}$ & INCOMP & 2NRV.7 + 2NRV.37 \\
	\hline
	$\text{DC-PV-TE-NUW}$ & $\text{DC-PV-TP-NUW}$ & INCOMP & 2NRV.7 + 2NRV.38 \\
	\hline
	$\text{DC-PV-TE-NUW}$ & $\text{DC-RPC-TE-UW}$ & INCOMP & 2NRV.7 + 2NRV.37 \\
	\hline
	$\text{DC-PV-TE-NUW}$ & $\text{DC-RPC-TE-NUW}$ & INCOMP & 2NRV.7 + 2NRV.37 \\
	\hline
	$\text{DC-PV-TE-NUW}$ & $\text{DC-RPC-TP-UW}$ & INCOMP & 2NRV.7 + 2NRV.37 \\
	\hline
	$\text{DC-PV-TE-NUW}$ & $\text{DC-RPC-TP-NUW}$ & INCOMP & 2NRV.7 + 2NRV.38 \\
	\hline
	$\text{DC-PV-TE-NUW}$ & $\text{DC-PC-TE-UW}$ & INCOMP & 2NRV.7 + 2NRV.37 \\
	\hline
	$\text{DC-PV-TE-NUW}$ & $\text{DC-PC-TE-NUW}$ & INCOMP & 2NRV.7 + 2NRV.37 \\
	\hline
	$\text{DC-PV-TE-NUW}$ & $\text{DC-PC-TP-UW}$ & INCOMP & 2NRV.7 + 2NRV.37 \\
	\hline
	$\text{DC-PV-TE-NUW}$ & $\text{DC-PC-TP-NUW}$ & INCOMP & 2NRV.7 + 2NRV.38 \\
	\hline
	$\text{DC-PV-TP-UW}$ & $\text{DC-PV-TP-NUW}$ & $\supsetneq$ & \Imm{} + 2NRV.1 \\
	\hline
	$\text{DC-PV-TP-UW}$ & $\text{DC-RPC-TE-UW}$ & INCOMP & 2NRV.17 + 2NRV.16 \\
	\hline
	$\text{DC-PV-TP-UW}$ & $\text{DC-RPC-TE-NUW}$ & INCOMP & 2NRV.17 + 2NRV.16 \\
	\hline
	$\text{DC-PV-TP-UW}$ & $\text{DC-RPC-TP-UW}$ & INCOMP & 2NRV.14 + 2NRV.16 \\
	\hline
	$\text{DC-PV-TP-UW}$ & $\text{DC-RPC-TP-NUW}$ & INCOMP & 2NRV.1 + 2NRV.39 \\
	\hline
	$\text{DC-PV-TP-UW}$ & $\text{DC-PC-TE-UW}$ & INCOMP & 2NRV.17 + 2NRV.16 \\
	\hline
	$\text{DC-PV-TP-UW}$ & $\text{DC-PC-TE-NUW}$ & INCOMP & 2NRV.17 + 2NRV.16 \\
	\hline
	$\text{DC-PV-TP-UW}$ & $\text{DC-PC-TP-UW}$ & INCOMP & 2NRV.17 + 2NRV.16 \\
	\hline
	$\text{DC-PV-TP-UW}$ & $\text{DC-PC-TP-NUW}$ & INCOMP & 2NRV.1 + 2NRV.39 \\
	\hline
	$\text{DC-PV-TP-NUW}$ & $\text{DC-RPC-TE-UW}$ & INCOMP & 2NRV.17 + 2NRV.1 \\
	\hline
	$\text{DC-PV-TP-NUW}$ & $\text{DC-RPC-TE-NUW}$ & INCOMP & 2NRV.17 + 2NRV.1 \\
	\hline
	$\text{DC-PV-TP-NUW}$ & $\text{DC-RPC-TP-UW}$ & INCOMP & 2NRV.10 + 2NRV.1 \\
	\hline
	$\text{DC-PV-TP-NUW}$ & $\text{DC-RPC-TP-NUW}$ & INCOMP & 2NRV.11 + 2NRV.12 \\
	\hline
	$\text{DC-PV-TP-NUW}$ & $\text{DC-PC-TE-UW}$ & INCOMP & 2NRV.17 + 2NRV.1 \\
	\hline
	$\text{DC-PV-TP-NUW}$ & $\text{DC-PC-TE-NUW}$ & INCOMP & 2NRV.17 + 2NRV.1 \\
	\hline
	$\text{DC-PV-TP-NUW}$ & $\text{DC-PC-TP-UW}$ & INCOMP & 2NRV.17 + 2NRV.1 \\
	\hline
	$\text{DC-PV-TP-NUW}$ & $\text{DC-PC-TP-NUW}$ & INCOMP & 2NRV.11 + 2NRV.12 \\
	\hline
	$\text{DC-RPC-TE-UW}$ & $\text{DC-RPC-TE-NUW}$ & EQ & \HHMColl{} \\
	\hline
	$\text{DC-RPC-TE-UW}$ & $\text{DC-RPC-TP-UW}$ & $\supsetneq$ & \HHMColl{} + \SCTCont{} + 2NRV.14 \\
	\hline
	$\text{DC-RPC-TE-UW}$ & $\text{DC-RPC-TP-NUW}$ & $\supsetneq$ & \HHMColl{} + \SCTCont{} + \Imm{} + 2NRV.1 \\
	\hline
	$\text{DC-RPC-TE-UW}$ & $\text{DC-PC-TE-UW}$ & EQ & \HHMColl{} \\
	\hline
	$\text{DC-RPC-TE-UW}$ & $\text{DC-PC-TE-NUW}$ & EQ & \HHMColl{} \\
	\hline
	$\text{DC-RPC-TE-UW}$ & $\text{DC-PC-TP-UW}$ & $\supsetneq$ & \HHMColl{} + \SCTCont{} + 2NRV.40 \\
	\hline
	$\text{DC-RPC-TE-UW}$ & $\text{DC-PC-TP-NUW}$ & $\supsetneq$ & \HHMColl{} + \SCTCont{} + \Imm{} + 2NRV.1 \\
	\hline
	$\text{DC-RPC-TE-NUW}$ & $\text{DC-RPC-TP-UW}$ & $\supsetneq$ & \SCTCont{} + 2NRV.14 \\
	\hline
	$\text{DC-RPC-TE-NUW}$ & $\text{DC-RPC-TP-NUW}$ & $\supsetneq$ & \SCTCont{} + \Imm{} + 2NRV.1 \\
	\hline
	$\text{DC-RPC-TE-NUW}$ & $\text{DC-PC-TE-UW}$ & EQ & \HHMColl{} \\
	\hline
	$\text{DC-RPC-TE-NUW}$ & $\text{DC-PC-TE-NUW}$ & EQ & \HHMColl{} \\
	\hline
	$\text{DC-RPC-TE-NUW}$ & $\text{DC-PC-TP-UW}$ & $\supsetneq$ & \SCTCont{} + 2NRV.40 \\
	\hline
	$\text{DC-RPC-TE-NUW}$ & $\text{DC-PC-TP-NUW}$ & $\supsetneq$ & \SCTCont{} + \Imm{} + 2NRV.1 \\
	\hline
	$\text{DC-RPC-TP-UW}$ & $\text{DC-RPC-TP-NUW}$ & $\supsetneq$ & \Imm{} + 2NRV.1 \\
	\hline
	$\text{DC-RPC-TP-UW}$ & $\text{DC-PC-TE-UW}$ & $\subsetneq$ & \HHMColl{} + \SCTCont{} + 2NRV.14 \\
	\hline
	$\text{DC-RPC-TP-UW}$ & $\text{DC-PC-TE-NUW}$ & $\subsetneq$ & \HHMColl{} + \SCTCont{} + 2NRV.14 \\
	\hline
	$\text{DC-RPC-TP-UW}$ & $\text{DC-PC-TP-UW}$ & INCOMP & 2NRV.41 + 2NRV.14 \\
	\hline
	$\text{DC-RPC-TP-UW}$ & $\text{DC-PC-TP-NUW}$ & $\supsetneq$ & \HHMColl{} + \Imm{} + 2NRV.1 \\
	\hline
	$\text{DC-RPC-TP-NUW}$ & $\text{DC-PC-TE-UW}$ & $\subsetneq$ & \HHMColl{} + \SCTCont{} + \Imm{} + 2NRV.1 \\
	\hline
	$\text{DC-RPC-TP-NUW}$ & $\text{DC-PC-TE-NUW}$ & $\subsetneq$ & \HHMColl{} + \SCTCont{} + \Imm{} + 2NRV.1 \\
	\hline
	$\text{DC-RPC-TP-NUW}$ & $\text{DC-PC-TP-UW}$ & $\subsetneq$ & \HHMColl{} + \Imm{} + 2NRV.1 \\
	\hline
	$\text{DC-RPC-TP-NUW}$ & $\text{DC-PC-TP-NUW}$ & EQ & \HHMColl{} \\
	\hline
	$\text{DC-PC-TE-UW}$ & $\text{DC-PC-TE-NUW}$ & EQ & \HHMColl{} \\
	\hline
	$\text{DC-PC-TE-UW}$ & $\text{DC-PC-TP-UW}$ & $\supsetneq$ & \HHMColl{} + \SCTCont{} + 2NRV.40 \\
	\hline
	$\text{DC-PC-TE-UW}$ & $\text{DC-PC-TP-NUW}$ & $\supsetneq$ & \HHMColl{} + \SCTCont{} + \Imm{} + 2NRV.1 \\
	\hline
	$\text{DC-PC-TE-NUW}$ & $\text{DC-PC-TP-UW}$ & $\supsetneq$ & \HHMColl{} + \SCTCont{} + 2NRV.40 \\
	\hline
	$\text{DC-PC-TE-NUW}$ & $\text{DC-PC-TP-NUW}$ & $\supsetneq$ & \HHMColl{} + \SCTCont{} + \Imm{} + 2NRV.1 \\
	\hline
	$\text{DC-PC-TP-UW}$ & $\text{DC-PC-TP-NUW}$ & $\supsetneq$ & \Imm{} + 2NRV.1 \\
	\hline
\end{longtable}
\begin{longtable}{p{0.22\textwidth}p{0.82\textwidth}}
\caption{Catalogue of distinct separation witnesses for Copeland.}
\label{tab:copeland-witness-catalogue}\\
\hline
ID & Witness election \\
\hline
\endfirsthead
\hline
ID & Witness election \\
\hline
\endhead
Copeland.1 & $m=3,\; V=\{abc,abc,bac,bac\}$ \\
\hline
Copeland.2 & $m=3,\; V=\{abc,bac,cab\}$ \\
\hline
Copeland.3 & $m=4,\; V=\{acbd,cbda,dbac\}$ \\
\hline
Copeland.4 & $m=2,\; V=\{ab,ba\}$ \\
\hline
Copeland.5 & $m=3,\; V=\{abc,bac\}$ \\
\hline
Copeland.6 & $m=4,\; V=\{bacd,cadb,dbac\}$ \\
\hline
Copeland.7 & $m=4,\; V=\{abcd,cdab\}$ \\
\hline
Copeland.8 & $m=2,\; V=\{ab\}$ \\
\hline
Copeland.9 & $m=3,\; V=\{abc,abc,bca,bca\}$ \\
\hline
Copeland.10 & $m=4,\; V=\{acdb,cbda,dbac\}$ \\
\hline
Copeland.11 & $m=3,\; V=\{abc,abc,cba,cba\}$ \\
\hline
Copeland.12 & $m=4,\; V=\{acbd,bdac,cdab\}$ \\
\hline
Copeland.13 & $m=3,\; V=\{abc,cba\}$ \\
\hline
Copeland.14 & $m=4,\; V=\{acdb,badc,dcba\}$ \\
\hline
Copeland.15 & $m=3,\; V=\{abc,abc,bac,cba\}$ \\
\hline
Copeland.16 & $m=3,\; V=\{acb,acb,bca,bca,cba\}$ \\
\hline
Copeland.17 & $m=4,\; V=\{adcb,bacd,cdba\}$ \\
\hline
Copeland.18 & $m=4,\; V=\{badc,cdab,dbca\}$ \\
\hline
Copeland.19 & $m=4,\; V=\{adcb,badc,cabd,dcba\}$ \\
\hline
Copeland.20 & $m=3,\; V=\{abc,abc,bca,cba\}$ \\
\hline
Copeland.21 & $m=4,\; V=\{adbc,bacd,cadb,dbca\}$ \\
\hline
Copeland.22 & $m=5,\; V=\{bcead,caedb,dbeca,eadbc\}$ \\
\hline
Copeland.23 & $m=4,\; V=\{adcb,bcda,bcda,dabc\}$ \\
\hline
Copeland.24 & $m=4,\; V=\{badc,badc,bcda,cbad,cbad,cbda,cdba,cdba,dabc,dacb,dacb,$
\\$dacb\}$ \\
\hline
Copeland.25 & $m=6,\; V=\{abdecf,bedafc,dfacbe,ecdafb,ecfdba,fbedca\}$ \\
\hline
Copeland.26 & $m=6,\; V=\{afebcd,cfaedb,dbcfae,ecdafb\}$ \\
\hline
Copeland.27 & \begin{tabular}[t]{@{}l@{}}
$m=6,\;
V=\{acdfbe,adcbef,adecfb,bcafed,bdefca,befdca,caebdf,$
\\ $cafebd,cafedb,cbadef,cdabef,cdbaef,cdfbea,cdfbea,dbefca,eabfdc,$
\\$eabfdc,ecabdf,ecbdaf,edacbf,edacbf,edfacb,efbadc,efbcda,efdabc,$
\\$fadbec,fbcaed,fbcaed,fbceda,fdbaec,fdbeca,feabcd\}$
\end{tabular} \\
\hline

Copeland.28 & $m=11,\; V=\{abehjgfidck,abkjgiedfhc,acfhkdbegij,adchkbgfiej,$\\
& $afiehjkbdcg,agdbfehicjk,agkcjhbdief,ahcdjibgkef,ahckegdifbj,$\\
& $aicdegkjbfh,ajfcigehbkd,ajgfihdkbce,ajihefgkdcb,akbgchedifj,$\\
& $akdifhjbgce,akehjfgidcb,bafjdegickh,baghjdekfic,baifhdgckej,$\\
& $bcadefikhjg,bdhgicafejk,bdhijckagef,bdjfhekgiac,bdkagcefihj,$\\
& $beagcfjkdih,bedigakfjch,bedjcgakhfi,bekgjhaficd,bfahcjkgdie,$\\
& $bfhkaejidcg,bgcfiedhajk,bgdekcihjfa,bghjfcakdie,bgiejdahcfk,$\\
& $bhfjgeakidc,bjdghkaiefc,bjdkgacihfe,bjfidgekcha,bjhdafcigke,$\\
& $bkciafegjhd,bkijcaehgdf,cadehgibjkf,cahgfidebkj,caigkehfjbd,$\\
& $cajbgkhidfe,cbdigfjheka,cbdkgfehija,cbiegkjfadh,cdikaegjfbh,$\\
& $cdjgfkbihea,cfeiakhgdbj,cfjibaekghd,cgdbkjheifa,cgdijeakhfb,$\\
& $cgdkfbieahj,cgjdhbeafik,cgkibfhdjea,chdekgiajfb,cifkedjhgba,$\\
& $cjdbiakfehg,cjihkbaefdg,ckajgfibdhe,ckdifgjheba,ckfhjagebid,$\\
& $ckifgbjdhae,daicgjkbfeh,dcifahjgkbe,dejkcbgifha,dfijaghkbec,$\\
& $dgabjekfcih,dgfaijcehbk,dgfakbicehj,dgfeabkhijc,dhjgefaicbk,$\\
& $djeicabfhgk,djgebahkfci,dkbhegicfaj,eahckfdbijg,eahdjbgfick,$\\
& $eahibkfgjdc,eajdhfbikgc,eajfdgbckih,ebgfaijckhd,ebhgdkcaifj,$\\
& $ebicjadhkfg,ecbkdhifgaj,ecbkhgajifd,ecgbjhfidak,eciakfbgdhj,$\\
& $edghackbfij,edibhfjcakg,efbhcajgkid,efdihkgbjca,efhicagkdbj,$\\
& $efiacjhbkdg,efidbhjckga,efkgbijdcha,ehbckdifjag,ehdbifgjack,$\\
& $ehfbkjgciad,ejgadibchfk,ejifgbkhcda,fajhickedgb,fbcekahdjgi,$\\
& $fbjaigkedhc,fbjicdahekg,fcbgdaihkej,fcejhakbgid,fdgheacjibk,$\\
& $fdhcgkabjie,fegakcjihbd,fgicbhajdke,fgkhdajcibe,fjakdiecbgh,$\\
& $fjiacdbekhg,fjiackdghbe,fkchadjeigb,fkjbighedca,gaekdfcjbih,$\\
& $gajfidkcbeh,gbcjfehdiak,gdkbhjcaief,geadbijhfck,gebhakcifdj,$\\
& $gedhcfbaijk,gehbfjdkaic,ghkebdcaifj,gkacjfhbied,gkajicdefbh,$\\
& $gkbjcfdeiah,gkehadcijfb,gkhfbaciejd,hafigbckjed,haiedfcjbgk,$\\
& $hbfedcijagk,hbjdefcagik,hcfdeigjkba,hcgebjadkfi,hcjabkdgfei,$\\
& $hcjfkagidbe,hdafjkgeicb,hdbkegacifj,hdgkeabijfc,hdkcjiafgbe,$\\
& $hedfkgajcib,hfbjkgedcai,hgbceidkafj,hgefkaibdjc,hibjcfdkega,$\\
& $hikcbgdfjea,hjaeibfkdgc,hjdgbfkaice,hjifecgakdb,ibcjagkfdeh,$\\
& $ibdefhckajg,ibgfckeahdj,icakdjfbheg,icfkhabegdj,idbegajhfkc,$\\
& $idgbkahjecf,idkgjachbfe,iedgkjchafb,iedkacfjhgb,iefgdkbajhc,$\\
& $iejbakgchdf,ifhkagcjdbe,ifkdajbeghc,igedfjahcbk,igjdhakecfb,$\\
& $ihcfkejbagd,ihdkjfcgaeb,ijfbkcahgde,ijgebdkhfca,ikecaghdbfj,$\\
& $ikgacfedjbh,jcihadefbgk,jdfickahbge,jdhaekcfgib,jekcgdhfiba,$\\
& $jekhiadgbfc,jfbdhgaceik,jficagekbhd,jfidehcgbak,jgakchfedbi,$\\
& $jghkifedacb,jgibdfkchae,jhecibkafdg,jkahdeifcgb,jkbedifghca,$\\
& $jkcihefbdga,jkefacighdb,kaidhefjcgb,kbchajfdeig,kbhecjiafdg,$\\
& $kcfhjibdage,kedjahbcigf,kegicfadhjb,kfhcbidagej,kgbfedahijc,$\\
& $khcigedjfab,kifaebhdjcg,kjiabfchdge\}$\\
\hline \\
Copeland.29 & $m=4,\; V=\{abcd,bdac\}$ \\
\hline
Copeland.30 & $m=5,\; V=\{abced,abdec,abedc,acbde,aedbc,bcdae,bcdea,bcdea,bcdea,$\\
&$bdaec,becad,cabde,cabde,cabed,cadbe,caebd,cbeda,cdeab,ceabd,cebda,$\\
&$cedab,dabec,dacbe,daebc,dbeca,dcbea,debac,debac,debca,debca,decab,$\\
&$eabcd,eadbc,eadcb,eadcb,ebdca\}$\\
\hline
Copeland.31 & $m=7,\; V=\{abcfgde,abdcgef,acbgdef,acfgbed,adbfgce,adgbfec,$\\
&$agcedfb,bgceafd,cbedfga,cdegafb,cfabegd,cgedfab,dcfaebg,dfebcga,$\\
&$dfebgca,dfegacb,ebgfcda,ecbafdg,ecfadbg,egbdcfa,fbgadce,fdcbaeg,$\\
&$feabgcd,gabfced,gafdbec,gbedfac,gcbdafe,gdacbef,gdefabc,gfecadb\}$\\
\hline
Copeland.32 & $m=6,\; V=\{bfedca,ceadbf,dfacbe\}$ \\
\hline
Copeland.33 & $m=7,\; V=\{abdcgef,abedgcf,aecfdbg,afedcbg,bdgcefa,daefgbc,$\\
&$dcfbgea,ecfgbda,fbdcgea,febadgc,fgdcbea,gcafdbe,gdcbeaf,geadcbf\}$\\
\hline
Copeland.34 & $m=4,\; V=\{abcd,cbda,dacb\}$ \\
\hline
Copeland.35 & $m=7,\; V=\{abdegcf,abegcfd,acgdfeb,acgebfd,adefcgb,adfbecg,$\\
&$aedcfgb,aefgcbd,bcdgeaf,bcfaged,bcfegad,begdafc,bfadceg,bgcefad,$\\
&$bgfadce,cgdfaeb,dabecgf,dbcfgae,degcbaf,dfabgce,ecfdbga,edbacfg,$\\
&$efdcgab,gaecbfd,gaefcdb,geadbcf,geafcdb,gfbcead\}$\\
\hline
Copeland.36 & $m=5,\; V=\{abcde,abcde,acbde,acbde,acebd,bacde,baecd,baedc,bceda,$\\
&$bdaec,bdaec,bdeca,beacd,cbdae,cdabe,cdeba,ceabd,ceabd,dabce,daecb,$\\
&$dcabe,dceba,debca,decba,decba,eadcb,ebacd,ecbda,edbac,edcba\}$
\\
\hline
Copeland.37 & $m=6,\; V=\{dbefca,dcebaf,eafcdb,ebacdf,facdeb\}$ \\
\hline
Copeland.38 & $m=9,\; V=\{acbfihedg,acdibehfg,acfhebdig,acfidhbeg,achdfbegi,$\\
&$adbfeghci,aefbcihdg,aehicgbdf,afdebhgci,ahgifbdec,aicgefdbh,$\\
&$aidghfbce,aifedbhcg,aifhgbedc,aigbfecdh,bachefgdi,baefgdich,$\\
&$bahfcgeid,bdcfegaih,bdfgecaih,beadhifcg,bedifgach,bfceihdga,$\\
&$bgadhfeci,bgfcadehi,bhdfegcia,bhecfgdai,bhgadfcei,bicgadfeh,$\\
&$bigcfhaed,cbdgfhaei,cbgehfadi,cdebghfai,cdgiafheb,cebhaifdg,$\\
&$cebhiagdf,cfabedhig,cfagiebdh,cfgbaiehd,cgadihfeb,cgfihdaeb,$\\
&$cghbdefia,cgiebahdf,chagfideb,cheiabgdf,chidgfeab,ciefhdagb,$\\
&$cighbedfa,cihgefbda,dafhibcge,dciegahfb,deacbghfi,deahfcgbi,$\\
&$dfgaihbec,dfgbaiehc,dfiehabcg,dgehifbca,dgfiahbec,dghacbife,$\\
&$dghicbfea,dheiabgcf,dhfbciega,diacfebhg,diefbcgha,ebfhidagc,$\\
&$ebhfaigdc,ebihdfacg,ecbfhgdai,ecdbfigha,edacifhbg,edaigbcfh,$\\
&$edhbciagf,egcaidbfh,egcbihfda,egiadfbch,ehbdgcfai,ehidabfcg,$\\
&$eiahfgdbc,fahdcebgi,fbhageicd,fbicehdga,fdbgcihae,fdhabeicg,$\\
&$fehcadbgi,fehcdaigb,fehibcdag,feibcahgd,fgaicbhed,fhbdiacge,$\\
&$fihgbcaed,gabefcdhi,gadcbihfe,gadhecibf,gadhiecfb,gaeicbfhd,$\\
&$gbfaechid,gbhficaed,gbiadchef,gcafdhieb,gcbaheidf,gcfbadieh,$\\
&$gebhdifac,gfhebidac,gibecdhaf,gidbehfac,giebfdhca,gihdebacf,$\\
&$hagcbfeid,hcbfdaieg,hdbeigacf,hdcefbgai,hdfebacgi,hefdagcbi,$\\
&$hfaecbgid,hfcbgiaed,hgbefcaid,hiacegfbd,hiagefcbd,hidcfebag,$\\
&$hiedacfgb,iadgfcebh,iafcgdbeh,idafhegcb,idegcfhab,idgbceafh,$\\
&$idgfehcba,idhceafbg,iecfdagbh,igbdachfe,igcabefhd\}$\\
\hline
Copeland.39 & $m=3,\; V=\{abc,bca\}$ \\
\hline
Copeland.40 & $m=8,\; V=\{agfehbcd,edchbgfa,fcgdehba,fedhgbac\}$ \\
\hline
Copeland.41 & $m=6,\; V=\{bdefac,bdefca,cafbed,efabdc\}$ \\
\hline
Copeland.42 & $m=5,\; V=\{aecbd,baced,beacd,dcbae\}$ \\
\hline
Copeland.43 & $m=9,\; V=\{chabdgief,fdgiecbah,icehabdfg,ihgecdbaf\}$ \\
\hline
Copeland.44 & $m=5,\; V=\{baedc,cedba,dabec,dbace\}$ \\
\hline
Copeland.45 & $m=6,\; V=\{cbeafd,eafbcd,efdabc,fdbcae\}$ \\
\hline
Copeland.46 & $m=5,\; V=\{acedb,dbace\}$ \\
\hline
Copeland.47 & $m=4,\; V=\{bdac,cadb,dcba\}$ \\
\hline
Copeland.48 & $m=7,\; V=\{adcfebg,cbeafdg,dbgcafe,gfdbcae\}$ \\
\hline
Copeland.49 & $m=10,\; V=\{caedghibjf,dgjaiehfbc,ehcbgjaifd\}$ \\
\hline
Copeland.50 & $m=4,\; V=\{abcd,bcda,cabd,dacb\}$ \\
\hline
\end{longtable}

\begin{longtable}{p{0.27\textwidth}p{0.27\textwidth}p{0.19\textwidth}p{0.20\textwidth}}
	\caption{Separations and collapses for Copeland.}
	\label{tab:copeland-relationships}\\
	\hline
	$\mathcal{T}$ & $\mathcal{T}'$ & Classification & Justification(s) \\
	\hline
	\endfirsthead
	\hline
	$\mathcal{T}$ & $\mathcal{T}'$ & Classification & Justification(s) \\
	\hline
	\endhead
	$\text{CC-PV-TE-UW}$ & $\text{CC-PV-TE-NUW}$ & $\subsetneq$ & \Imm{} + Copeland.1 \\
	\hline
	$\text{CC-PV-TE-UW}$ & $\text{CC-PV-TP-UW}$ & INCOMP & Copeland.2 + Copeland.3 \\
	\hline
	$\text{CC-PV-TE-UW}$ & $\text{CC-PV-TP-NUW}$ & INCOMP & Copeland.2 + Copeland.4 \\
	\hline
	$\text{CC-PV-TE-UW}$ & $\text{CC-RPC-TE-UW}$ & INCOMP & Copeland.2 + Copeland.5 \\
	\hline
	$\text{CC-PV-TE-UW}$ & $\text{CC-RPC-TE-NUW}$ & INCOMP & Copeland.2 + Copeland.4 \\
	\hline
	$\text{CC-PV-TE-UW}$ & $\text{CC-RPC-TP-UW}$ & INCOMP & Copeland.2 + Copeland.6 \\
	\hline
	$\text{CC-PV-TE-UW}$ & $\text{CC-RPC-TP-NUW}$ & INCOMP & Copeland.2 + Copeland.4 \\
	\hline
	$\text{CC-PV-TE-UW}$ & $\text{CC-PC-TE-UW}$ & INCOMP & Copeland.2 + Copeland.5 \\
	\hline
	$\text{CC-PV-TE-UW}$ & $\text{CC-PC-TE-NUW}$ & INCOMP & Copeland.2 + Copeland.4 \\
	\hline
	$\text{CC-PV-TE-UW}$ & $\text{CC-PC-TP-UW}$ & INCOMP & Copeland.2 + Copeland.7 \\
	\hline
	$\text{CC-PV-TE-UW}$ & $\text{CC-PC-TP-NUW}$ & INCOMP & Copeland.2 + Copeland.4 \\
	\hline
	$\text{CC-PV-TE-UW}$ & $\text{DC-PV-TE-UW}$ & INCOMP & Copeland.8 (both) \\
	\hline
	$\text{CC-PV-TE-UW}$ & $\text{DC-PV-TE-NUW}$ & INCOMP & Copeland.8 (both) \\
	\hline
	$\text{CC-PV-TE-UW}$ & $\text{DC-PV-TP-UW}$ & INCOMP & Copeland.8 (both) \\
	\hline
	$\text{CC-PV-TE-UW}$ & $\text{DC-PV-TP-NUW}$ & INCOMP & Copeland.2 + Copeland.9 \\
	\hline
	$\text{CC-PV-TE-UW}$ & $\text{DC-RPC-TE-UW}$ & INCOMP & Copeland.2 + Copeland.8 \\
	\hline
	$\text{CC-PV-TE-UW}$ & $\text{DC-RPC-TE-NUW}$ & INCOMP & Copeland.8 (both) \\
	\hline
	$\text{CC-PV-TE-UW}$ & $\text{DC-RPC-TP-UW}$ & INCOMP & Copeland.8 (both) \\
	\hline
	$\text{CC-PV-TE-UW}$ & $\text{DC-RPC-TP-NUW}$ & INCOMP & Copeland.8 (both) \\
	\hline
	$\text{CC-PV-TE-UW}$ & $\text{DC-PC-TE-UW}$ & INCOMP & Copeland.8 (both) \\
	\hline
	$\text{CC-PV-TE-UW}$ & $\text{DC-PC-TE-NUW}$ & INCOMP & Copeland.8 (both) \\
	\hline
	$\text{CC-PV-TE-UW}$ & $\text{DC-PC-TP-UW}$ & INCOMP & Copeland.8 (both) \\
	\hline
	$\text{CC-PV-TE-UW}$ & $\text{DC-PC-TP-NUW}$ & INCOMP & Copeland.8 (both) \\
	\hline
	$\text{CC-PV-TE-NUW}$ & $\text{CC-PV-TP-UW}$ & INCOMP & Copeland.2 + Copeland.10 \\
	\hline
	$\text{CC-PV-TE-NUW}$ & $\text{CC-PV-TP-NUW}$ & INCOMP & Copeland.2 + Copeland.11 \\
	\hline
	$\text{CC-PV-TE-NUW}$ & $\text{CC-RPC-TE-UW}$ & INCOMP & Copeland.4 + Copeland.5 \\
	\hline
	$\text{CC-PV-TE-NUW}$ & $\text{CC-RPC-TE-NUW}$ & INCOMP & Copeland.2 + Copeland.5 \\
	\hline
	$\text{CC-PV-TE-NUW}$ & $\text{CC-RPC-TP-UW}$ & INCOMP & Copeland.4 + Copeland.12 \\
	\hline
	$\text{CC-PV-TE-NUW}$ & $\text{CC-RPC-TP-NUW}$ & INCOMP & Copeland.2 + Copeland.13 \\
	\hline
	$\text{CC-PV-TE-NUW}$ & $\text{CC-PC-TE-UW}$ & INCOMP & Copeland.4 + Copeland.5 \\
	\hline
	$\text{CC-PV-TE-NUW}$ & $\text{CC-PC-TE-NUW}$ & INCOMP & Copeland.2 + Copeland.5 \\
	\hline
	$\text{CC-PV-TE-NUW}$ & $\text{CC-PC-TP-UW}$ & INCOMP & Copeland.4 + Copeland.14 \\
	\hline
	$\text{CC-PV-TE-NUW}$ & $\text{CC-PC-TP-NUW}$ & INCOMP & Copeland.2 + Copeland.13 \\
	\hline
	$\text{CC-PV-TE-NUW}$ & $\text{DC-PV-TE-UW}$ & INCOMP & Copeland.8 (both) \\
	\hline
	$\text{CC-PV-TE-NUW}$ & $\text{DC-PV-TE-NUW}$ & INCOMP & Copeland.8 (both) \\
	\hline
	$\text{CC-PV-TE-NUW}$ & $\text{DC-PV-TP-UW}$ & INCOMP & Copeland.8 (both) \\
	\hline
	$\text{CC-PV-TE-NUW}$ & $\text{DC-PV-TP-NUW}$ & INCOMP & Copeland.8 (both) \\
	\hline
	$\text{CC-PV-TE-NUW}$ & $\text{DC-RPC-TE-UW}$ & INCOMP & Copeland.8 (both) \\
	\hline
	$\text{CC-PV-TE-NUW}$ & $\text{DC-RPC-TE-NUW}$ & INCOMP & Copeland.8 (both) \\
	\hline
	$\text{CC-PV-TE-NUW}$ & $\text{DC-RPC-TP-UW}$ & INCOMP & Copeland.8 (both) \\
	\hline
	$\text{CC-PV-TE-NUW}$ & $\text{DC-RPC-TP-NUW}$ & INCOMP & Copeland.8 (both) \\
	\hline
	$\text{CC-PV-TE-NUW}$ & $\text{DC-PC-TE-UW}$ & INCOMP & Copeland.8 (both) \\
	\hline
	$\text{CC-PV-TE-NUW}$ & $\text{DC-PC-TE-NUW}$ & INCOMP & Copeland.8 (both) \\
	\hline
	$\text{CC-PV-TE-NUW}$ & $\text{DC-PC-TP-UW}$ & $\supsetneq$ & Copeland.8 \\
	\hline
	$\text{CC-PV-TE-NUW}$ & $\text{DC-PC-TP-NUW}$ & INCOMP & Copeland.8 (both) \\
	\hline
	$\text{CC-PV-TP-UW}$ & $\text{CC-PV-TP-NUW}$ & $\subsetneq$ & \Imm{} + Copeland.1 \\
	\hline
	$\text{CC-PV-TP-UW}$ & $\text{CC-RPC-TE-UW}$ & INCOMP & Copeland.15 + Copeland.5 \\
	\hline
	$\text{CC-PV-TP-UW}$ & $\text{CC-RPC-TE-NUW}$ & $\supsetneq$ & Copeland.16 \\
	\hline
	$\text{CC-PV-TP-UW}$ & $\text{CC-RPC-TP-UW}$ & INCOMP & Copeland.15 + Copeland.17 \\
	\hline
	$\text{CC-PV-TP-UW}$ & $\text{CC-RPC-TP-NUW}$ & INCOMP & Copeland.18 + Copeland.4 \\
	\hline
	$\text{CC-PV-TP-UW}$ & $\text{CC-PC-TE-UW}$ & INCOMP & Copeland.15 + Copeland.5 \\
	\hline
	$\text{CC-PV-TP-UW}$ & $\text{CC-PC-TE-NUW}$ & INCOMP & Copeland.18 + Copeland.4 \\
	\hline
	$\text{CC-PV-TP-UW}$ & $\text{CC-PC-TP-UW}$ & INCOMP & Copeland.15 + Copeland.7 \\
	\hline
	$\text{CC-PV-TP-UW}$ & $\text{CC-PC-TP-NUW}$ & INCOMP & Copeland.18 + Copeland.4 \\
	\hline
	$\text{CC-PV-TP-UW}$ & $\text{DC-PV-TE-UW}$ & INCOMP & Copeland.8 (both) \\
	\hline
	$\text{CC-PV-TP-UW}$ & $\text{DC-PV-TE-NUW}$ & INCOMP & Copeland.8 (both) \\
	\hline
	$\text{CC-PV-TP-UW}$ & $\text{DC-PV-TP-UW}$ & INCOMP & Copeland.8 (both) \\
	\hline
	$\text{CC-PV-TP-UW}$ & $\text{DC-PV-TP-NUW}$ & INCOMP & Copeland.8 (both) \\
	\hline
	$\text{CC-PV-TP-UW}$ & $\text{DC-RPC-TE-UW}$ & INCOMP & Copeland.8 (both) \\
	\hline
	$\text{CC-PV-TP-UW}$ & $\text{DC-RPC-TE-NUW}$ & INCOMP & Copeland.8 (both) \\
	\hline
	$\text{CC-PV-TP-UW}$ & $\text{DC-RPC-TP-UW}$ & INCOMP & Copeland.8 (both) \\
	\hline
	$\text{CC-PV-TP-UW}$ & $\text{DC-RPC-TP-NUW}$ & INCOMP & Copeland.8 (both) \\
	\hline
	$\text{CC-PV-TP-UW}$ & $\text{DC-PC-TE-UW}$ & INCOMP & Copeland.8 (both) \\
	\hline
	$\text{CC-PV-TP-UW}$ & $\text{DC-PC-TE-NUW}$ & INCOMP & Copeland.8 (both) \\
	\hline
	$\text{CC-PV-TP-UW}$ & $\text{DC-PC-TP-UW}$ & INCOMP & Copeland.8 (both) \\
	\hline
	$\text{CC-PV-TP-UW}$ & $\text{DC-PC-TP-NUW}$ & INCOMP & Copeland.8 (both) \\
	\hline
	$\text{CC-PV-TP-NUW}$ & $\text{CC-RPC-TE-UW}$ & INCOMP & Copeland.4 + Copeland.5 \\
	\hline
	$\text{CC-PV-TP-NUW}$ & $\text{CC-RPC-TE-NUW}$ & INCOMP & Copeland.18 + Copeland.1 \\
	\hline
	$\text{CC-PV-TP-NUW}$ & $\text{CC-RPC-TP-UW}$ & INCOMP & Copeland.4 + Copeland.19 \\
	\hline
	$\text{CC-PV-TP-NUW}$ & $\text{CC-RPC-TP-NUW}$ & INCOMP & Copeland.20 + Copeland.7 \\
	\hline
	$\text{CC-PV-TP-NUW}$ & $\text{CC-PC-TE-UW}$ & INCOMP & Copeland.4 + Copeland.5 \\
	\hline
	$\text{CC-PV-TP-NUW}$ & $\text{CC-PC-TE-NUW}$ & INCOMP & Copeland.18 + Copeland.1 \\
	\hline
	$\text{CC-PV-TP-NUW}$ & $\text{CC-PC-TP-UW}$ & INCOMP & Copeland.4 + Copeland.21 \\
	\hline
	$\text{CC-PV-TP-NUW}$ & $\text{CC-PC-TP-NUW}$ & INCOMP & Copeland.20 + Copeland.7 \\
	\hline
	$\text{CC-PV-TP-NUW}$ & $\text{DC-PV-TE-UW}$ & INCOMP & Copeland.8 (both) \\
	\hline
	$\text{CC-PV-TP-NUW}$ & $\text{DC-PV-TE-NUW}$ & INCOMP & Copeland.8 (both) \\
	\hline
	$\text{CC-PV-TP-NUW}$ & $\text{DC-PV-TP-UW}$ & INCOMP & Copeland.8 (both) \\
	\hline
	$\text{CC-PV-TP-NUW}$ & $\text{DC-PV-TP-NUW}$ & INCOMP & Copeland.8 (both) \\
	\hline
	$\text{CC-PV-TP-NUW}$ & $\text{DC-RPC-TE-UW}$ & INCOMP & Copeland.8 (both) \\
	\hline
	$\text{CC-PV-TP-NUW}$ & $\text{DC-RPC-TE-NUW}$ & INCOMP & Copeland.8 (both) \\
	\hline
	$\text{CC-PV-TP-NUW}$ & $\text{DC-RPC-TP-UW}$ & INCOMP & Copeland.8 (both) \\
	\hline
	$\text{CC-PV-TP-NUW}$ & $\text{DC-RPC-TP-NUW}$ & INCOMP & Copeland.8 (both) \\
	\hline
	$\text{CC-PV-TP-NUW}$ & $\text{DC-PC-TE-UW}$ & INCOMP & Copeland.8 (both) \\
	\hline
	$\text{CC-PV-TP-NUW}$ & $\text{DC-PC-TE-NUW}$ & INCOMP & Copeland.8 (both) \\
	\hline
	$\text{CC-PV-TP-NUW}$ & $\text{DC-PC-TP-UW}$ & INCOMP & Copeland.8 (both) \\
	\hline
	$\text{CC-PV-TP-NUW}$ & $\text{DC-PC-TP-NUW}$ & INCOMP & Copeland.8 (both) \\
	\hline
	$\text{CC-RPC-TE-UW}$ & $\text{CC-RPC-TE-NUW}$ & $\subsetneq$ & \Imm{} + Copeland.1 \\
	\hline
	$\text{CC-RPC-TE-UW}$ & $\text{CC-RPC-TP-UW}$ & INCOMP & Copeland.1 + Copeland.22 \\
	\hline
	$\text{CC-RPC-TE-UW}$ & $\text{CC-RPC-TP-NUW}$ & INCOMP & Copeland.1 (both) \\
	\hline
	$\text{CC-RPC-TE-UW}$ & $\text{CC-PC-TE-UW}$ & ? & Copeland.23 \\
	\hline
	$\text{CC-RPC-TE-UW}$ & $\text{CC-PC-TE-NUW}$ & ? & Copeland.4 \\
	\hline
	$\text{CC-RPC-TE-UW}$ & $\text{CC-PC-TP-UW}$ & INCOMP & Copeland.1 + Copeland.24 \\
	\hline
	$\text{CC-RPC-TE-UW}$ & $\text{CC-PC-TP-NUW}$ & INCOMP & Copeland.1 + Copeland.4 \\
	\hline
	$\text{CC-RPC-TE-UW}$ & $\text{DC-PV-TE-UW}$ & INCOMP & Copeland.8 (both) \\
	\hline
	$\text{CC-RPC-TE-UW}$ & $\text{DC-PV-TE-NUW}$ & INCOMP & Copeland.8 (both) \\
	\hline
	$\text{CC-RPC-TE-UW}$ & $\text{DC-PV-TP-UW}$ & INCOMP & Copeland.8 (both) \\
	\hline
	$\text{CC-RPC-TE-UW}$ & $\text{DC-PV-TP-NUW}$ & INCOMP & Copeland.8 (both) \\
	\hline
	$\text{CC-RPC-TE-UW}$ & $\text{DC-RPC-TE-UW}$ & INCOMP & Copeland.8 (both) \\
	\hline
	$\text{CC-RPC-TE-UW}$ & $\text{DC-RPC-TE-NUW}$ & INCOMP & Copeland.8 (both) \\
	\hline
	$\text{CC-RPC-TE-UW}$ & $\text{DC-RPC-TP-UW}$ & INCOMP & Copeland.8 (both) \\
	\hline
	$\text{CC-RPC-TE-UW}$ & $\text{DC-RPC-TP-NUW}$ & INCOMP & Copeland.8 (both) \\
	\hline
	$\text{CC-RPC-TE-UW}$ & $\text{DC-PC-TE-UW}$ & INCOMP & Copeland.8 (both) \\
	\hline
	$\text{CC-RPC-TE-UW}$ & $\text{DC-PC-TE-NUW}$ & INCOMP & Copeland.8 (both) \\
	\hline
	$\text{CC-RPC-TE-UW}$ & $\text{DC-PC-TP-UW}$ & INCOMP & Copeland.8 (both) \\
	\hline
	$\text{CC-RPC-TE-UW}$ & $\text{DC-PC-TP-NUW}$ & INCOMP & Copeland.8 (both) \\
	\hline
	$\text{CC-RPC-TE-NUW}$ & $\text{CC-RPC-TP-UW}$ & INCOMP & Copeland.1 + Copeland.25 \\
	\hline
	$\text{CC-RPC-TE-NUW}$ & $\text{CC-RPC-TP-NUW}$ & INCOMP & Copeland.1 + Copeland.26 \\
	\hline
	$\text{CC-RPC-TE-NUW}$ & $\text{CC-PC-TE-UW}$ & INCOMP & Copeland.1 + Copeland.27 \\
	\hline
	$\text{CC-RPC-TE-NUW}$ & $\text{CC-PC-TE-NUW}$ & INCOMP & Copeland.28 + Copeland.29 \\
	\hline
	$\text{CC-RPC-TE-NUW}$ & $\text{CC-PC-TP-UW}$ & INCOMP & Copeland.1 + Copeland.27 \\
	\hline
	$\text{CC-RPC-TE-NUW}$ & $\text{CC-PC-TP-NUW}$ & INCOMP & Copeland.1 + Copeland.30 \\
	\hline
	$\text{CC-RPC-TE-NUW}$ & $\text{DC-PV-TE-UW}$ & INCOMP & Copeland.8 (both) \\
	\hline
	$\text{CC-RPC-TE-NUW}$ & $\text{DC-PV-TE-NUW}$ & INCOMP & Copeland.8 (both) \\
	\hline
	$\text{CC-RPC-TE-NUW}$ & $\text{DC-PV-TP-UW}$ & INCOMP & Copeland.8 (both) \\
	\hline
	$\text{CC-RPC-TE-NUW}$ & $\text{DC-PV-TP-NUW}$ & INCOMP & Copeland.8 (both) \\
	\hline
	$\text{CC-RPC-TE-NUW}$ & $\text{DC-RPC-TE-UW}$ & INCOMP & Copeland.8 (both) \\
	\hline
	$\text{CC-RPC-TE-NUW}$ & $\text{DC-RPC-TE-NUW}$ & INCOMP & Copeland.8 (both) \\
	\hline
	$\text{CC-RPC-TE-NUW}$ & $\text{DC-RPC-TP-UW}$ & INCOMP & Copeland.8 (both) \\
	\hline
	$\text{CC-RPC-TE-NUW}$ & $\text{DC-RPC-TP-NUW}$ & INCOMP & Copeland.8 (both) \\
	\hline
	$\text{CC-RPC-TE-NUW}$ & $\text{DC-PC-TE-UW}$ & INCOMP & Copeland.8 (both) \\
	\hline
	$\text{CC-RPC-TE-NUW}$ & $\text{DC-PC-TE-NUW}$ & INCOMP & Copeland.8 (both) \\
	\hline
	$\text{CC-RPC-TE-NUW}$ & $\text{DC-PC-TP-UW}$ & INCOMP & Copeland.8 (both) \\
	\hline
	$\text{CC-RPC-TE-NUW}$ & $\text{DC-PC-TP-NUW}$ & INCOMP & Copeland.8 (both) \\
	\hline
	$\text{CC-RPC-TP-UW}$ & $\text{CC-RPC-TP-NUW}$ & $\subsetneq$ & \Imm{} + Copeland.1 \\
	\hline
	$\text{CC-RPC-TP-UW}$ & $\text{CC-PC-TE-UW}$ & INCOMP & Copeland.31 + Copeland.5 \\
	\hline
	$\text{CC-RPC-TP-UW}$ & $\text{CC-PC-TE-NUW}$ & INCOMP & Copeland.31 + Copeland.4 \\
	\hline
	$\text{CC-RPC-TP-UW}$ & $\text{CC-PC-TP-UW}$ & INCOMP & Copeland.32 + Copeland.24 \\
	\hline
	$\text{CC-RPC-TP-UW}$ & $\text{CC-PC-TP-NUW}$ & INCOMP & Copeland.33 + Copeland.4 \\
	\hline
	$\text{CC-RPC-TP-UW}$ & $\text{DC-PV-TE-UW}$ & INCOMP & Copeland.8 (both) \\
	\hline
	$\text{CC-RPC-TP-UW}$ & $\text{DC-PV-TE-NUW}$ & INCOMP & Copeland.8 (both) \\
	\hline
	$\text{CC-RPC-TP-UW}$ & $\text{DC-PV-TP-UW}$ & INCOMP & Copeland.8 (both) \\
	\hline
	$\text{CC-RPC-TP-UW}$ & $\text{DC-PV-TP-NUW}$ & INCOMP & Copeland.8 (both) \\
	\hline
	$\text{CC-RPC-TP-UW}$ & $\text{DC-RPC-TE-UW}$ & INCOMP & Copeland.8 (both) \\
	\hline
	$\text{CC-RPC-TP-UW}$ & $\text{DC-RPC-TE-NUW}$ & INCOMP & Copeland.8 (both) \\
	\hline
	$\text{CC-RPC-TP-UW}$ & $\text{DC-RPC-TP-UW}$ & INCOMP & Copeland.8 (both) \\
	\hline
	$\text{CC-RPC-TP-UW}$ & $\text{DC-RPC-TP-NUW}$ & INCOMP & Copeland.8 (both) \\
	\hline
	$\text{CC-RPC-TP-UW}$ & $\text{DC-PC-TE-UW}$ & INCOMP & Copeland.8 (both) \\
	\hline
	$\text{CC-RPC-TP-UW}$ & $\text{DC-PC-TE-NUW}$ & INCOMP & Copeland.8 (both) \\
	\hline
	$\text{CC-RPC-TP-UW}$ & $\text{DC-PC-TP-UW}$ & INCOMP & Copeland.8 (both) \\
	\hline
	$\text{CC-RPC-TP-UW}$ & $\text{DC-PC-TP-NUW}$ & INCOMP & Copeland.8 (both) \\
	\hline
	$\text{CC-RPC-TP-NUW}$ & $\text{CC-PC-TE-UW}$ & INCOMP & Copeland.1 + Copeland.34 \\
	\hline
	$\text{CC-RPC-TP-NUW}$ & $\text{CC-PC-TE-NUW}$ & INCOMP & Copeland.35 + Copeland.5 \\
	\hline
	$\text{CC-RPC-TP-NUW}$ & $\text{CC-PC-TP-UW}$ & INCOMP & Copeland.1 + Copeland.36 \\
	\hline
	$\text{CC-RPC-TP-NUW}$ & $\text{CC-PC-TP-NUW}$ & INCOMP & Copeland.37 + Copeland.34 \\
	\hline
	$\text{CC-RPC-TP-NUW}$ & $\text{DC-PV-TE-UW}$ & INCOMP & Copeland.8 (both) \\
	\hline
	$\text{CC-RPC-TP-NUW}$ & $\text{DC-PV-TE-NUW}$ & INCOMP & Copeland.8 (both) \\
	\hline
	$\text{CC-RPC-TP-NUW}$ & $\text{DC-PV-TP-UW}$ & INCOMP & Copeland.8 (both) \\
	\hline
	$\text{CC-RPC-TP-NUW}$ & $\text{DC-PV-TP-NUW}$ & INCOMP & Copeland.8 (both) \\
	\hline
	$\text{CC-RPC-TP-NUW}$ & $\text{DC-RPC-TE-UW}$ & INCOMP & Copeland.8 (both) \\
	\hline
	$\text{CC-RPC-TP-NUW}$ & $\text{DC-RPC-TE-NUW}$ & INCOMP & Copeland.8 (both) \\
	\hline
	$\text{CC-RPC-TP-NUW}$ & $\text{DC-RPC-TP-UW}$ & INCOMP & Copeland.8 (both) \\
	\hline
	$\text{CC-RPC-TP-NUW}$ & $\text{DC-RPC-TP-NUW}$ & INCOMP & Copeland.8 (both) \\
	\hline
	$\text{CC-RPC-TP-NUW}$ & $\text{DC-PC-TE-UW}$ & INCOMP & Copeland.8 (both) \\
	\hline
	$\text{CC-RPC-TP-NUW}$ & $\text{DC-PC-TE-NUW}$ & INCOMP & Copeland.8 (both) \\
	\hline
	$\text{CC-RPC-TP-NUW}$ & $\text{DC-PC-TP-UW}$ & INCOMP & Copeland.8 (both) \\
	\hline
	$\text{CC-RPC-TP-NUW}$ & $\text{DC-PC-TP-NUW}$ & INCOMP & Copeland.8 (both) \\
	\hline
	$\text{CC-PC-TE-UW}$ & $\text{CC-PC-TE-NUW}$ & $\subsetneq$ & \Imm{} + Copeland.1 \\
	\hline
	$\text{CC-PC-TE-UW}$ & $\text{CC-PC-TP-UW}$ & INCOMP & Copeland.1 + Copeland.38 \\
	\hline
	$\text{CC-PC-TE-UW}$ & $\text{CC-PC-TP-NUW}$ & INCOMP & Copeland.1 (both) \\
	\hline
	$\text{CC-PC-TE-UW}$ & $\text{DC-PV-TE-UW}$ & INCOMP & Copeland.8 (both) \\
	\hline
	$\text{CC-PC-TE-UW}$ & $\text{DC-PV-TE-NUW}$ & INCOMP & Copeland.8 (both) \\
	\hline
	$\text{CC-PC-TE-UW}$ & $\text{DC-PV-TP-UW}$ & INCOMP & Copeland.8 (both) \\
	\hline
	$\text{CC-PC-TE-UW}$ & $\text{DC-PV-TP-NUW}$ & INCOMP & Copeland.8 (both) \\
	\hline
	$\text{CC-PC-TE-UW}$ & $\text{DC-RPC-TE-UW}$ & INCOMP & Copeland.8 (both) \\
	\hline
	$\text{CC-PC-TE-UW}$ & $\text{DC-RPC-TE-NUW}$ & INCOMP & Copeland.8 (both) \\
	\hline
	$\text{CC-PC-TE-UW}$ & $\text{DC-RPC-TP-UW}$ & INCOMP & Copeland.8 (both) \\
	\hline
	$\text{CC-PC-TE-UW}$ & $\text{DC-RPC-TP-NUW}$ & INCOMP & Copeland.8 (both) \\
	\hline
	$\text{CC-PC-TE-UW}$ & $\text{DC-PC-TE-UW}$ & INCOMP & Copeland.8 (both) \\
	\hline
	$\text{CC-PC-TE-UW}$ & $\text{DC-PC-TE-NUW}$ & INCOMP & Copeland.8 (both) \\
	\hline
	$\text{CC-PC-TE-UW}$ & $\text{DC-PC-TP-UW}$ & INCOMP & Copeland.8 (both) \\
	\hline
	$\text{CC-PC-TE-UW}$ & $\text{DC-PC-TP-NUW}$ & INCOMP & Copeland.8 (both) \\
	\hline
	$\text{CC-PC-TE-NUW}$ & $\text{CC-PC-TP-UW}$ & ? & Copeland.1 \\
	\hline
	$\text{CC-PC-TE-NUW}$ & $\text{CC-PC-TP-NUW}$ & ? & Copeland.1 \\
	\hline
	$\text{CC-PC-TE-NUW}$ & $\text{DC-PV-TE-UW}$ & INCOMP & Copeland.8 (both) \\
	\hline
	$\text{CC-PC-TE-NUW}$ & $\text{DC-PV-TE-NUW}$ & INCOMP & Copeland.8 (both) \\
	\hline
	$\text{CC-PC-TE-NUW}$ & $\text{DC-PV-TP-UW}$ & INCOMP & Copeland.8 (both) \\
	\hline
	$\text{CC-PC-TE-NUW}$ & $\text{DC-PV-TP-NUW}$ & INCOMP & Copeland.8 (both) \\
	\hline
	$\text{CC-PC-TE-NUW}$ & $\text{DC-RPC-TE-UW}$ & INCOMP & Copeland.8 (both) \\
	\hline
	$\text{CC-PC-TE-NUW}$ & $\text{DC-RPC-TE-NUW}$ & INCOMP & Copeland.8 (both) \\
	\hline
	$\text{CC-PC-TE-NUW}$ & $\text{DC-RPC-TP-UW}$ & INCOMP & Copeland.8 (both) \\
	\hline
	$\text{CC-PC-TE-NUW}$ & $\text{DC-RPC-TP-NUW}$ & INCOMP & Copeland.8 (both) \\
	\hline
	$\text{CC-PC-TE-NUW}$ & $\text{DC-PC-TE-UW}$ & INCOMP & Copeland.8 (both) \\
	\hline
	$\text{CC-PC-TE-NUW}$ & $\text{DC-PC-TE-NUW}$ & INCOMP & Copeland.8 (both) \\
	\hline
	$\text{CC-PC-TE-NUW}$ & $\text{DC-PC-TP-UW}$ & INCOMP & Copeland.8 (both) \\
	\hline
	$\text{CC-PC-TE-NUW}$ & $\text{DC-PC-TP-NUW}$ & INCOMP & Copeland.8 (both) \\
	\hline
	$\text{CC-PC-TP-UW}$ & $\text{CC-PC-TP-NUW}$ & $\subsetneq$ & \Imm{} + Copeland.1 \\
	\hline
	$\text{CC-PC-TP-UW}$ & $\text{DC-PV-TE-UW}$ & INCOMP & Copeland.8 (both) \\
	\hline
	$\text{CC-PC-TP-UW}$ & $\text{DC-PV-TE-NUW}$ & INCOMP & Copeland.8 (both) \\
	\hline
	$\text{CC-PC-TP-UW}$ & $\text{DC-PV-TP-UW}$ & INCOMP & Copeland.8 (both) \\
	\hline
	$\text{CC-PC-TP-UW}$ & $\text{DC-PV-TP-NUW}$ & INCOMP & Copeland.8 (both) \\
	\hline
	$\text{CC-PC-TP-UW}$ & $\text{DC-RPC-TE-UW}$ & INCOMP & Copeland.8 (both) \\
	\hline
	$\text{CC-PC-TP-UW}$ & $\text{DC-RPC-TE-NUW}$ & INCOMP & Copeland.8 (both) \\
	\hline
	$\text{CC-PC-TP-UW}$ & $\text{DC-RPC-TP-UW}$ & INCOMP & Copeland.8 (both) \\
	\hline
	$\text{CC-PC-TP-UW}$ & $\text{DC-RPC-TP-NUW}$ & INCOMP & Copeland.8 (both) \\
	\hline
	$\text{CC-PC-TP-UW}$ & $\text{DC-PC-TE-UW}$ & INCOMP & Copeland.8 (both) \\
	\hline
	$\text{CC-PC-TP-UW}$ & $\text{DC-PC-TE-NUW}$ & INCOMP & Copeland.8 (both) \\
	\hline
	$\text{CC-PC-TP-UW}$ & $\text{DC-PC-TP-UW}$ & INCOMP & Copeland.8 (both) \\
	\hline
	$\text{CC-PC-TP-UW}$ & $\text{DC-PC-TP-NUW}$ & INCOMP & Copeland.8 (both) \\
	\hline
	$\text{CC-PC-TP-NUW}$ & $\text{DC-PV-TE-UW}$ & INCOMP & Copeland.8 (both) \\
	\hline
	$\text{CC-PC-TP-NUW}$ & $\text{DC-PV-TE-NUW}$ & INCOMP & Copeland.8 (both) \\
	\hline
	$\text{CC-PC-TP-NUW}$ & $\text{DC-PV-TP-UW}$ & INCOMP & Copeland.8 (both) \\
	\hline
	$\text{CC-PC-TP-NUW}$ & $\text{DC-PV-TP-NUW}$ & INCOMP & Copeland.8 (both) \\
	\hline
	$\text{CC-PC-TP-NUW}$ & $\text{DC-RPC-TE-UW}$ & INCOMP & Copeland.8 (both) \\
	\hline
	$\text{CC-PC-TP-NUW}$ & $\text{DC-RPC-TE-NUW}$ & INCOMP & Copeland.8 (both) \\
	\hline
	$\text{CC-PC-TP-NUW}$ & $\text{DC-RPC-TP-UW}$ & INCOMP & Copeland.8 (both) \\
	\hline
	$\text{CC-PC-TP-NUW}$ & $\text{DC-RPC-TP-NUW}$ & INCOMP & Copeland.8 (both) \\
	\hline
	$\text{CC-PC-TP-NUW}$ & $\text{DC-PC-TE-UW}$ & INCOMP & Copeland.8 (both) \\
	\hline
	$\text{CC-PC-TP-NUW}$ & $\text{DC-PC-TE-NUW}$ & INCOMP & Copeland.8 (both) \\
	\hline
	$\text{CC-PC-TP-NUW}$ & $\text{DC-PC-TP-UW}$ & INCOMP & Copeland.8 (both) \\
	\hline
	$\text{CC-PC-TP-NUW}$ & $\text{DC-PC-TP-NUW}$ & INCOMP & Copeland.8 (both) \\
	\hline
	$\text{DC-PV-TE-UW}$ & $\text{DC-PV-TE-NUW}$ & $\supsetneq$ & \Imm{} + Copeland.39 \\
	\hline
	$\text{DC-PV-TE-UW}$ & $\text{DC-PV-TP-UW}$ & INCOMP & Copeland.2 + Copeland.40 \\
	\hline
	$\text{DC-PV-TE-UW}$ & $\text{DC-PV-TP-NUW}$ & INCOMP & Copeland.2 + Copeland.41 \\
	\hline
	$\text{DC-PV-TE-UW}$ & $\text{DC-RPC-TE-UW}$ & INCOMP & Copeland.2 + Copeland.42 \\
	\hline
	$\text{DC-PV-TE-UW}$ & $\text{DC-RPC-TE-NUW}$ & INCOMP & Copeland.2 + Copeland.42 \\
	\hline
	$\text{DC-PV-TE-UW}$ & $\text{DC-RPC-TP-UW}$ & INCOMP & Copeland.2 + Copeland.42 \\
	\hline
	$\text{DC-PV-TE-UW}$ & $\text{DC-RPC-TP-NUW}$ & INCOMP & Copeland.4 (both)3 \\
	\hline
	$\text{DC-PV-TE-UW}$ & $\text{DC-PC-TE-UW}$ & INCOMP & Copeland.2 + Copeland.42 \\
	\hline
	$\text{DC-PV-TE-UW}$ & $\text{DC-PC-TE-NUW}$ & INCOMP & Copeland.2 + Copeland.42 \\
	\hline
	$\text{DC-PV-TE-UW}$ & $\text{DC-PC-TP-UW}$ & INCOMP & Copeland.2 + Copeland.44 \\
	\hline
	$\text{DC-PV-TE-UW}$ & $\text{DC-PC-TP-NUW}$ & INCOMP & Copeland.2 + Copeland.43 \\
	\hline
	$\text{DC-PV-TE-NUW}$ & $\text{DC-PV-TP-UW}$ & INCOMP & Copeland.2 + Copeland.9 \\
	\hline
	$\text{DC-PV-TE-NUW}$ & $\text{DC-PV-TP-NUW}$ & INCOMP & Copeland.2 + Copeland.45 \\
	\hline
	$\text{DC-PV-TE-NUW}$ & $\text{DC-RPC-TE-UW}$ & INCOMP & Copeland.2 + Copeland.9 \\
	\hline
	$\text{DC-PV-TE-NUW}$ & $\text{DC-RPC-TE-NUW}$ & INCOMP & Copeland.2 + Copeland.9 \\
	\hline
	$\text{DC-PV-TE-NUW}$ & $\text{DC-RPC-TP-UW}$ & INCOMP & Copeland.2 + Copeland.9 \\
	\hline
	$\text{DC-PV-TE-NUW}$ & $\text{DC-RPC-TP-NUW}$ & INCOMP & Copeland.2 + Copeland.46 \\
	\hline
	$\text{DC-PV-TE-NUW}$ & $\text{DC-PC-TE-UW}$ & INCOMP & Copeland.2 + Copeland.9 \\
	\hline
	$\text{DC-PV-TE-NUW}$ & $\text{DC-PC-TE-NUW}$ & INCOMP & Copeland.2 + Copeland.9 \\
	\hline
	$\text{DC-PV-TE-NUW}$ & $\text{DC-PC-TP-UW}$ & INCOMP & Copeland.2 + Copeland.9 \\
	\hline
	$\text{DC-PV-TE-NUW}$ & $\text{DC-PC-TP-NUW}$ & INCOMP & Copeland.2 + Copeland.46 \\
	\hline
	$\text{DC-PV-TP-UW}$ & $\text{DC-PV-TP-NUW}$ & $\supsetneq$ & \Imm{} + Copeland.1 \\
	\hline
	$\text{DC-PV-TP-UW}$ & $\text{DC-RPC-TE-UW}$ & INCOMP & Copeland.47 + Copeland.44 \\
	\hline
	$\text{DC-PV-TP-UW}$ & $\text{DC-RPC-TE-NUW}$ & INCOMP & Copeland.47 + Copeland.44 \\
	\hline
	$\text{DC-PV-TP-UW}$ & $\text{DC-RPC-TP-UW}$ & INCOMP & Copeland.47 + Copeland.44 \\
	\hline
	$\text{DC-PV-TP-UW}$ & $\text{DC-RPC-TP-NUW}$ & INCOMP & Copeland.1 + Copeland.48 \\
	\hline
	$\text{DC-PV-TP-UW}$ & $\text{DC-PC-TE-UW}$ & INCOMP & Copeland.47 + Copeland.44 \\
	\hline
	$\text{DC-PV-TP-UW}$ & $\text{DC-PC-TE-NUW}$ & INCOMP & Copeland.47 + Copeland.44 \\
	\hline
	$\text{DC-PV-TP-UW}$ & $\text{DC-PC-TP-UW}$ & INCOMP & Copeland.47 + Copeland.44 \\
	\hline
	$\text{DC-PV-TP-UW}$ & $\text{DC-PC-TP-NUW}$ & INCOMP & Copeland.1 + Copeland.49 \\
	\hline
	$\text{DC-PV-TP-NUW}$ & $\text{DC-RPC-TE-UW}$ & INCOMP & Copeland.47 + Copeland.1 \\
	\hline
	$\text{DC-PV-TP-NUW}$ & $\text{DC-RPC-TE-NUW}$ & INCOMP & Copeland.47 + Copeland.1 \\
	\hline
	$\text{DC-PV-TP-NUW}$ & $\text{DC-RPC-TP-UW}$ & INCOMP & Copeland.47 + Copeland.1 \\
	\hline
	$\text{DC-PV-TP-NUW}$ & $\text{DC-RPC-TP-NUW}$ & INCOMP & Copeland.15 + Copeland.50 \\
	\hline
	$\text{DC-PV-TP-NUW}$ & $\text{DC-PC-TE-UW}$ & INCOMP & Copeland.47 + Copeland.1 \\
	\hline
	$\text{DC-PV-TP-NUW}$ & $\text{DC-PC-TE-NUW}$ & INCOMP & Copeland.47 + Copeland.1 \\
	\hline
	$\text{DC-PV-TP-NUW}$ & $\text{DC-PC-TP-UW}$ & INCOMP & Copeland.47 + Copeland.1 \\
	\hline
	$\text{DC-PV-TP-NUW}$ & $\text{DC-PC-TP-NUW}$ & INCOMP & Copeland.15 + Copeland.50 \\
	\hline
	$\text{DC-RPC-TE-UW}$ & $\text{DC-RPC-TE-NUW}$ & EQ & \CopDCColl{} \\
	\hline
	$\text{DC-RPC-TE-UW}$ & $\text{DC-RPC-TP-UW}$ & EQ & \CopDCColl{} \\
	\hline
	$\text{DC-RPC-TE-UW}$ & $\text{DC-RPC-TP-NUW}$ & $\supsetneq$ & \CopDCColl{} + \Imm{} + Copeland.1 \\
	\hline
	$\text{DC-RPC-TE-UW}$ & $\text{DC-PC-TE-UW}$ & EQ & \CopDCColl{} \\
	\hline
	$\text{DC-RPC-TE-UW}$ & $\text{DC-PC-TE-NUW}$ & EQ & \CopDCColl{} \\
	\hline
	$\text{DC-RPC-TE-UW}$ & $\text{DC-PC-TP-UW}$ & EQ & \CopDCColl{} \\
	\hline
	$\text{DC-RPC-TE-UW}$ & $\text{DC-PC-TP-NUW}$ & $\supsetneq$ & \CopDCColl{} + \Imm{} + Copeland.1 \\
	\hline
	$\text{DC-RPC-TE-NUW}$ & $\text{DC-RPC-TP-UW}$ & EQ & \CopDCColl{} \\
	\hline
	$\text{DC-RPC-TE-NUW}$ & $\text{DC-RPC-TP-NUW}$ & $\supsetneq$ & \CopDCColl{} + \Imm{} + Copeland.1 \\
	\hline
	$\text{DC-RPC-TE-NUW}$ & $\text{DC-PC-TE-UW}$ & EQ & \CopDCColl{} \\
	\hline
	$\text{DC-RPC-TE-NUW}$ & $\text{DC-PC-TE-NUW}$ & EQ & \CopDCColl{} \\
	\hline
	$\text{DC-RPC-TE-NUW}$ & $\text{DC-PC-TP-UW}$ & EQ & \CopDCColl{} \\
	\hline
	$\text{DC-RPC-TE-NUW}$ & $\text{DC-PC-TP-NUW}$ & $\supsetneq$ & \CopDCColl{} + \Imm{} + Copeland.1 \\
	\hline
	$\text{DC-RPC-TP-UW}$ & $\text{DC-RPC-TP-NUW}$ & $\supsetneq$ & \Imm{} + Copeland.1 \\
	\hline
	$\text{DC-RPC-TP-UW}$ & $\text{DC-PC-TE-UW}$ & EQ & \CopDCColl{} \\
	\hline
	$\text{DC-RPC-TP-UW}$ & $\text{DC-PC-TE-NUW}$ & EQ & \CopDCColl{} \\
	\hline
	$\text{DC-RPC-TP-UW}$ & $\text{DC-PC-TP-UW}$ & EQ & \CopDCColl{} \\
	\hline
	$\text{DC-RPC-TP-UW}$ & $\text{DC-PC-TP-NUW}$ & $\supsetneq$ & \HHMColl{} + \Imm{} + Copeland.1 \\
	\hline
	$\text{DC-RPC-TP-NUW}$ & $\text{DC-PC-TE-UW}$ & $\subsetneq$ & \CopDCColl{} + \Imm{} + Copeland.1 \\
	\hline
	$\text{DC-RPC-TP-NUW}$ & $\text{DC-PC-TE-NUW}$ & $\subsetneq$ & \CopDCColl{} + \Imm{} + Copeland.1 \\
	\hline
	$\text{DC-RPC-TP-NUW}$ & $\text{DC-PC-TP-UW}$ & $\subsetneq$ & \HHMColl{} + \Imm{} + Copeland.1 \\
	\hline
	$\text{DC-RPC-TP-NUW}$ & $\text{DC-PC-TP-NUW}$ & EQ & \HHMColl{} \\
	\hline
	$\text{DC-PC-TE-UW}$ & $\text{DC-PC-TE-NUW}$ & EQ & \CopDCColl{} \\
	\hline
	$\text{DC-PC-TE-UW}$ & $\text{DC-PC-TP-UW}$ & EQ & \CopDCColl{} \\
	\hline
	$\text{DC-PC-TE-UW}$ & $\text{DC-PC-TP-NUW}$ & $\supsetneq$ & \CopDCColl{} + \Imm{} + Copeland.1 \\
	\hline
	$\text{DC-PC-TE-NUW}$ & $\text{DC-PC-TP-UW}$ & EQ & \CopDCColl{} \\
	\hline
	$\text{DC-PC-TE-NUW}$ & $\text{DC-PC-TP-NUW}$ & $\supsetneq$ & \CopDCColl{} + \Imm{} + Copeland.1 \\
	\hline
	$\text{DC-PC-TP-UW}$ & $\text{DC-PC-TP-NUW}$ & $\supsetneq$ & \Imm{} + Copeland.1 \\
	\hline
\end{longtable}
\begin{longtable}{p{0.15\textwidth}p{0.78\textwidth}}
\caption{Distinct separation witnesses for Llull.}
\label{tab:llull-witness-catalogue}\\
\hline
ID & Witness election \\
\hline
\endfirsthead
\hline
ID & Witness election \\
\hline
\endhead
Llull.1 & $m=3,\; V=\{abc,abc,bac,bac\}$ \\
\hline
Llull.2 & $m=3,\; V=\{abc,bac,cab\}$ \\
\hline
Llull.3 & $m=5,\; V=\{abecd,cdbea,edbac\}$ \\
\hline
Llull.4 & $m=4,\; V=\{acbd,bcda,dacb\}$ \\
\hline
Llull.5 & $m=3,\; V=\{abc,abc,abc\}$ \\
\hline
Llull.6 & $m=3,\; V=\{abc,abc,cba,cba\}$ \\
\hline
Llull.7 & $m=3,\; V=\{abc,bca,cab\}$ \\
\hline
Llull.8 & $m=3,\; V=\{abc,abc,bac,cba\}$ \\
\hline
Llull.9 & $m=3,\; V=\{abc,abc,bac,cba,cba\}$ \\
\hline
Llull.10 & $m=4,\; V=\{abdc,cbda,dacb\}$ \\
\hline
Llull.11 & $m=3,\; V=\{abc,abc,bca,cba\}$ \\
\hline
Llull.12 & $m=4,\; V=\{bacd,cdba,dabc\}$ \\
\hline
Llull.13 & $m=7,\; V=\{acegbfd,bcefadg,bdgefac,becfdag,cbaegdf,cdfgbae,$\\
&$cgadefb,dagcbfe,dfagcbe,eagdfbc,ebgfdca,ecagfbd,egfabdc,$\\
&$fagcdbe,fbeadgc,fdbceag,febacdg,fgbdeac,gacebdf,gdecbaf\}$ \\
\hline
Llull.14 & $m=7,\; V=\{adgebfc,agdfecb,bacgfed,bcgaedf,bdafgec,bdfeagc,$\\
&$bdgeafc,caegfbd,cbaegfd,cdefgab,cefgbda,cgabfed,dbefagc,$\\
&$defbacg,ecfdgab,facebgd,faecgdb,fdbgace,gdefacb,gdfaceb\}$ \\
\hline
Llull.15 & $m=6,\; V=\{abfdec,adefcb,beadfc,cabdfe,cbeafd,dcbafe,efbdca,$\\
&$fecdba\}$ \\
\hline
Llull.16 & $m=7,\; V=\{begfdac,cgfedab,dcabgef\}$ \\
\hline
Llull.17 & $m=4,\; V=\{bacd,bcda,cdab,dbac\}$ \\
\hline
Llull.18 & $m=6,\; V=\{afcedb,bcedfa,debfac\}$ \\
\hline
Llull.19 & $m=7,\; V=\{acebfdg,acfgdeb,adbcegf,adebfgc,adecfbg,adecgfb,$\\
&$adgfceb,afbcgde,agbcfde,agcdbfe,agdebcf,agdecbf,bafgcde,$\\
&$bdacegf,bdcaegf,bdcgaef,bdegfca,beadgfc,bfaegdc,bfdcgea,$\\
&$bfgcead,bgacfed,bgdfeac,bgfceda,cabfdge,caefdbg,cafbdge,$\\
&$cafebdg,cafgedb,cagbfde,cagdefb,cgbaefd,cgfbead,dbafcge,$\\
&$dbgcfea,dcbagfe,dcbegaf,dcbgeaf,dcgeafb,debafcg,decgfab,$\\
&$defcabg,degcbfa,dgbefac,dgfbeca,eafcgbd,eagcdfb,ebcfgda,$\\
&$ebdgfca,edbacgf,edfbgca,edfcbag,egdfbca,fadebcg,faegbdc,$\\
&$fagebdc,fbcedag,fbedgac,fcbedag,fcgdaeb,fdeabgc,feagcbd,$\\
&$febdcga,fecadbg,fegabcd,fgeacbd,fgecabd,gbdacfe,gcbedfa,$\\
&$gcfabde,gecfabd,gedbfac,gfcabde,gfecbda\}$ \\
\hline
Llull.20 & $m=6,\; V=\{dafceb,edcbaf,fbcaed\}$ \\
\hline
Llull.21 & $m=4,\; V=\{adcb,bcad,bcad,cadb,dbac,dbca\}$ \\
\hline
Llull.22 & $m=8,\; V=\{afbcghde,bfcdghea,dhgfabec,eabcghdf,hbdgefca\}$ \\
\hline
Llull.23 & $m=6,\; V=\{acfbde,bfdaec,ecdbfa\}$ \\
\hline
Llull.24 & $m=6,\; V=\{afdcbe,cdbeaf,ebfcad\}$ \\
\hline
Llull.25 & $m=12,\; V=\{abgjlfechikd,ackelbigdjfh,adchkigblfej,adfcjhklgbei,$\\
&$adfgkejhclib,adflgkebhjic,adlbjgkecfhi,aebldfcjkghi,aehjbfclkidg,$\\
&$aelihbgdkcfj,agckjielbhdf,agfdcjhkibel,ahdgibkfjlec,ahikecjlgfdb,$\\
&$aibjhecfkdgl,aichlkefbgjd,aidlkejcgbfh,aighdjfbleck,ajfedglhbikc,$\\
&$albedjfigkch,alhibkcejgdf,aliejfgckdbh,bajgiklecdfh,bajihdelgfck,$\\
&$bclejhfdakgi,bdgleihfjcka,begiajlkfdch,bejlidghfakc,bekcdlhfajgi,$\\
&$beljhfackdgi,bflicjhgdaek,bgalicfdehkj,bhdkcgfjeila,bhkfilgceadj,$\\
&$bhlecgfaidkj,biafgedhjkcl,bicjlgaefdkh,bilchjekgfad,bjcfhakldgei,$\\
&$bjekciafglhd,bklcjifadehg,cabklhgfijed,cahbjklgdife,cajfdilhkbge,$\\
&$calfjbdighek,cdhleajbkifg,celjfkbigdah,cfdbeglihjka,cfdbgahjkile,$\\
&$chdfkljaigeb,chfkjgdlbiea,chkgifjdebla,chlibkeadgfj,cijhbekglfad,$\\
&$cjdagifehblk,cjdeblkfaigh,cjdhigaklefb,cjkiaelfgbdh,ckafhgdiljbe,$\\
&$clhekbijagdf,clkjhdegfaib,dbfgljcekiha,dcihakfbjleg,dejifghlkbca,$\\
&$dfabeckhgjli,dfaeigbjchkl,dfejlgahibkc,dfgjeckbihla,dgeibhfajkcl,$\\
&$dgiklcfbjhea,dgkfcbahlije,dhjklafcgbei,difhgcjebkla,djgbfeklhcai,$\\
&$djkhailbefcg,dkaejfciblgh,dlbjigecakfh,dlhcbijgekfa,eaibldgjkfhc,$\\
&$ealjdgfbichk,ecfljbiadhkg,ecjdlgahfibk,ecjiablfkghd,edagicbhfjlk,$\\
&$edhkgjibaclf,edlfikahjcgb,efgkhcljdabi,efidglkjbhca,egbkhlidfjca,$\\
&$ehbacfjikdlg,ehjkidcblagf,eibgcfalkjhd,eibglkhjcfda,eigdlkahfcjb,$\\
&$ejbahkcfldgi,ejflbgikhcda,ejhglafbkdic,ejilhabcfkdg,ekadghjcilfb,$\\
&$ekhgidbjflac,ekiafdcjhgbl,faihkdljcbeg,fakegjibchld,fbelkagihdjc,$\\
&$fdgajibkehcl,fdhbleijkcag,fdhijcekalgb,fgalbcdikjeh,fgijcedhblka,$\\
&$fgikbjaelhdc,fgjlaecbdkih,fglbkcidjaeh,fhbjcalkdieg,fhjdgiblekca,$\\
&$fieajhbdgclk,filkjdhbaegc,fjcbhlgekdai,fjckdgbhilea,fkdaliehbcjg,$\\
&$gabfhdiejclk,gadchjiefblk,gbadicklefhj,gbcjhakiflde,gblakecjihdf,$\\
&$gceabhdjklif,gcfebliahkdj,gcjbafihlekd,gclbdhjakeif,gdbcilkfeajh,$\\
&$gebcjldkhifa,geidklacjbfh,geljbfkahidc,ghafkbcejdil,ghdefkcbjial,$\\
&$ghedafijclbk,ghlbicfjeakd,gicjkhbfdeal,gijafhldckeb,gikadfhjelcb,$\\
&$gjcbheiladfk,gkjdbfaelchi,gldkfcehjbia,gldkijfcabeh,glfekbdacjih,$\\
&$hbkjgldfeaic,hdbgfleaikcj,hdgkflbaijce,hdlgfaickejb,heajdickblfg,$\\
&$hfbgcjekldai,hfdcelkigjba,hfkacegijbdl,hgiafklbedcj,hicleafbdjkg,$\\
&$hifcekgjblda,higkjcfdlbea,hijcadbkefgl,hikdbcealjfg,hjcbaediflkg,$\\
&$iadkeglhbcfj,ibadjlchkgef,ibfecdhglakj,icaefdlgjkbh,icdkbfalghje,$\\
&$ickhfgeldajb,idfjhablcekg,ifdjacglhbek,ifekajhdblcg,igdkcafhjlbe,$\\
&$igdlfckhabej,iljghkcebadf,jbadlegfhkci,jdaecglifkbh,jfgdaekbilch,$\\
&$jfiegbkhdcla,jhaefklicbdg,jhfelkcidagb,jhicgkfbedla,jkalghdcefib,$\\
&$jkdiafgcelbh,kacjfhielgdb,kajhilgebdfc,kalbhdecjigf,kbifhagldjec,$\\
&$kcbihagljefd,kcelbfjdhgai,kcfgledhijba,kcibhlgdefja,kdelhifabjcg,$\\
&$kdihcefljgba,kebhlgcajdif,kgeclbahjfdi,kghdaibjlfce,kglfideabcjh,$\\
&$khcibfgdjlea,khdfeagljcib,khfbaiejgcdl,kidbfecaghjl,kjhedfcilagb,$\\
&$klbhefigadcj,kljfhbcigaed,lacdhkbgeifj,ladebfkgcihj,laedfbhkjcgi,$\\
&$laijbckfedgh,lakbejcghfid,lbghjcdfaiek,lckjafhbiedg,ldcgjeiabfkh,$\\
&$lebikhjcdfag,leikjhagbdfc,lfcabijgkhde,lidjecbkfagh,ljhgacefbdki,$\\
&$lkbfeijhcdag,lkcgdbhjaeif,lkcjeidhfbag,lkhcjbgieadf\}$ \\
\hline
Llull.26 & $m=9,\; V=\{aebhdgcfi,bdcigahef,bhicafged,bigcahfde,cfegbdahi,$\\
&$febhcadig\}$ \\
\hline
Llull.27 & $m=8,\; V=\{adebchfg,bahgdcef,ebfgcahd,efbachgd,efcbhgda,$\\
&$egfbchad,facdebgh,gdbfecha\}$ \\
\hline
Llull.28 & $m=7,\; V=\{abefcgd,aefbcdg,afbgedc,afecgdb,cdbafeg,cfdgbea,$\\
&$ecdagfb,gfdacbe\}$ \\
\hline
Llull.29 & $m=7,\; V=\{agbdfce,agbdfec,agbedfc,agbedfc,bfcadeg,bfcgead,$\\
&$dbcaegf,dfcgabe,ecagfbd\}$ \\
\hline
Llull.30 & $m=2,\; V=\{ab,ba\}$ \\
\hline
Llull.31 & $m=4,\; V=\{adbc,adbc,adbc,bcad,cadb,dcab\}$ \\
\hline
Llull.32 & $m=4,\; V=\{abcd,bdca,cabd,dabc\}$ \\
\hline
Llull.33 & $m=8,\; V=\{agcefdhb,ahfgdbec,cdbeahgf,cdhfebag,ghbacdef\}$ \\
\hline
Llull.34 & $m=3,\; V=\{abc,cba\}$ \\
\hline
\end{longtable}

\begin{longtable}{p{0.27\textwidth}p{0.27\textwidth}p{0.19\textwidth}p{0.23\textwidth}}
	\caption{Separations and collapses for Llull.}
	\label{tab:llull-relationships}\\
	\hline
	$\mathcal{T}$ & $\mathcal{T}'$ & Classification & Justification(s) \\
	\hline
	\endfirsthead
	\hline
	$\mathcal{T}$ & $\mathcal{T}'$ & Classification & Justification(s) \\
	\hline
	\endhead
	$\text{CC-PV-TE-UW}$ & $\text{CC-PV-TE-NUW}$ & $\subsetneq$ & \Imm{} + Llull.1 \\
	\hline
	$\text{CC-PV-TE-UW}$ & $\text{CC-PV-TP-UW}$ & INCOMP & Llull.2 + Llull.3 \\
	\hline
	$\text{CC-PV-TE-UW}$ & $\text{CC-PV-TP-NUW}$ & INCOMP & Llull.2 + Llull.1 \\
	\hline
	$\text{CC-PV-TE-UW}$ & $\text{CC-RPC-TE-UW}$ & INCOMP & Llull.2 + Llull.1 \\
	\hline
	$\text{CC-PV-TE-UW}$ & $\text{CC-RPC-TE-NUW}$ & INCOMP & Llull.2 + Llull.1 \\
	\hline
	$\text{CC-PV-TE-UW}$ & $\text{CC-RPC-TP-UW}$ & INCOMP & Llull.2 + Llull.4 \\
	\hline
	$\text{CC-PV-TE-UW}$ & $\text{CC-RPC-TP-NUW}$ & INCOMP & Llull.2 + Llull.1 \\
	\hline
	$\text{CC-PV-TE-UW}$ & $\text{CC-PC-TE-UW}$ & INCOMP & Llull.2 + Llull.1 \\
	\hline
	$\text{CC-PV-TE-UW}$ & $\text{CC-PC-TE-NUW}$ & INCOMP & Llull.2 + Llull.1 \\
	\hline
	$\text{CC-PV-TE-UW}$ & $\text{CC-PC-TP-UW}$ & INCOMP & Llull.2 + Llull.4 \\
	\hline
	$\text{CC-PV-TE-UW}$ & $\text{CC-PC-TP-NUW}$ & INCOMP & Llull.2 + Llull.1 \\
	\hline
	$\text{CC-PV-TE-UW}$ & $\text{DC-PV-TE-UW}$ & INCOMP & Llull.5 (both)\\
	\hline
	$\text{CC-PV-TE-UW}$ & $\text{DC-PV-TE-NUW}$ & INCOMP & Llull.5 (both)\\
	\hline
	$\text{CC-PV-TE-UW}$ & $\text{DC-PV-TP-UW}$ & INCOMP & Llull.5 (both)\\
	\hline
	$\text{CC-PV-TE-UW}$ & $\text{DC-PV-TP-NUW}$ & INCOMP & Llull.5 (both)\\
	\hline
	$\text{CC-PV-TE-UW}$ & $\text{DC-RPC-TE-UW}$ & INCOMP & Llull.5 (both)\\
	\hline
	$\text{CC-PV-TE-UW}$ & $\text{DC-RPC-TE-NUW}$ & INCOMP & Llull.5  (both)\\
	\hline
	$\text{CC-PV-TE-UW}$ & $\text{DC-RPC-TP-UW}$ & INCOMP & Llull.5 (both)\\
	\hline
	$\text{CC-PV-TE-UW}$ & $\text{DC-RPC-TP-NUW}$ & INCOMP & Llull.5  (both)\\
	\hline
	$\text{CC-PV-TE-UW}$ & $\text{DC-PC-TE-UW}$ & INCOMP & Llull.5 (both)\\
	\hline
	$\text{CC-PV-TE-UW}$ & $\text{DC-PC-TE-NUW}$ & INCOMP & Llull.5 (both)\\
	\hline
	$\text{CC-PV-TE-UW}$ & $\text{DC-PC-TP-UW}$ & INCOMP & Llull.5 (both)\\
	\hline
	$\text{CC-PV-TE-UW}$ & $\text{DC-PC-TP-NUW}$ & INCOMP & Llull.5 (both)\\
	\hline
	$\text{CC-PV-TE-NUW}$ & $\text{CC-PV-TP-UW}$ & INCOMP & Llull.2 + Llull.3 \\
	\hline
	$\text{CC-PV-TE-NUW}$ & $\text{CC-PV-TP-NUW}$ & INCOMP & Llull.2 + Llull.6 \\
	\hline
	$\text{CC-PV-TE-NUW}$ & $\text{CC-RPC-TE-UW}$ & INCOMP & Llull.2 + Llull.1 \\
	\hline
	$\text{CC-PV-TE-NUW}$ & $\text{CC-RPC-TE-NUW}$ & INCOMP & Llull.2 + Llull.1 \\
	\hline
	$\text{CC-PV-TE-NUW}$ & $\text{CC-RPC-TP-UW}$ & INCOMP & Llull.2 + Llull.4 \\
	\hline
	$\text{CC-PV-TE-NUW}$ & $\text{CC-RPC-TP-NUW}$ & INCOMP & Llull.2 + Llull.6 \\
	\hline
	$\text{CC-PV-TE-NUW}$ & $\text{CC-PC-TE-UW}$ & INCOMP & Llull.2 + Llull.1 \\
	\hline
	$\text{CC-PV-TE-NUW}$ & $\text{CC-PC-TE-NUW}$ & INCOMP & Llull.2 + Llull.1 \\
	\hline
	$\text{CC-PV-TE-NUW}$ & $\text{CC-PC-TP-UW}$ & INCOMP & Llull.2 + Llull.4 \\
	\hline
	$\text{CC-PV-TE-NUW}$ & $\text{CC-PC-TP-NUW}$ & INCOMP & Llull.2 + Llull.6 \\
	\hline
	$\text{CC-PV-TE-NUW}$ & $\text{DC-PV-TE-UW}$ & INCOMP & Llull.5 (both)\\
	\hline
	$\text{CC-PV-TE-NUW}$ & $\text{DC-PV-TE-NUW}$ & INCOMP & Llull.5 (both)\\
	\hline
	$\text{CC-PV-TE-NUW}$ & $\text{DC-PV-TP-UW}$ & INCOMP & Llull.5 (both)\\
	\hline
	$\text{CC-PV-TE-NUW}$ & $\text{DC-PV-TP-NUW}$ & INCOMP & Llull.5 (both)\\
	\hline
	$\text{CC-PV-TE-NUW}$ & $\text{DC-RPC-TE-UW}$ & INCOMP & Llull.5 (both)\\
	\hline
	$\text{CC-PV-TE-NUW}$ & $\text{DC-RPC-TE-NUW}$ & INCOMP & Llull.5  (both)\\
	\hline
	$\text{CC-PV-TE-NUW}$ & $\text{DC-RPC-TP-UW}$ & INCOMP & Llull.5 (both)\\
	\hline
	$\text{CC-PV-TE-NUW}$ & $\text{DC-RPC-TP-NUW}$ & INCOMP & Llull.5  (both)\\
	\hline
	$\text{CC-PV-TE-NUW}$ & $\text{DC-PC-TE-UW}$ & INCOMP & Llull.5 (both)\\
	\hline
	$\text{CC-PV-TE-NUW}$ & $\text{DC-PC-TE-NUW}$ & INCOMP & Llull.5 (both)\\
	\hline
	$\text{CC-PV-TE-NUW}$ & $\text{DC-PC-TP-UW}$ & INCOMP & Llull.5 (both)\\
	\hline
	$\text{CC-PV-TE-NUW}$ & $\text{DC-PC-TP-NUW}$ & INCOMP & Llull.5 (both)\\
	\hline
	$\text{CC-PV-TP-UW}$ & $\text{CC-PV-TP-NUW}$ & $\subsetneq$ & \Imm{} + Llull.7 \\
	\hline
	$\text{CC-PV-TP-UW}$ & $\text{CC-RPC-TE-UW}$ & INCOMP & Llull.8 + Llull.7 \\
	\hline
	$\text{CC-PV-TP-UW}$ & $\text{CC-RPC-TE-NUW}$ & INCOMP & Llull.9 + Llull.7 \\
	\hline
	$\text{CC-PV-TP-UW}$ & $\text{CC-RPC-TP-UW}$ & INCOMP & Llull.8 + Llull.7 \\
	\hline
	$\text{CC-PV-TP-UW}$ & $\text{CC-RPC-TP-NUW}$ & INCOMP & Llull.9 + Llull.7 \\
	\hline
	$\text{CC-PV-TP-UW}$ & $\text{CC-PC-TE-UW}$ & INCOMP & Llull.8 + Llull.7 \\
	\hline
	$\text{CC-PV-TP-UW}$ & $\text{CC-PC-TE-NUW}$ & INCOMP & Llull.9 + Llull.7 \\
	\hline
	$\text{CC-PV-TP-UW}$ & $\text{CC-PC-TP-UW}$ & INCOMP & Llull.8 + Llull.7 \\
	\hline
	$\text{CC-PV-TP-UW}$ & $\text{CC-PC-TP-NUW}$ & INCOMP & Llull.9 + Llull.7 \\
	\hline
	$\text{CC-PV-TP-UW}$ & $\text{DC-PV-TE-UW}$ & INCOMP & Llull.5 (both)\\
	\hline
	$\text{CC-PV-TP-UW}$ & $\text{DC-PV-TE-NUW}$ & INCOMP & Llull.5 (both)\\
	\hline
	$\text{CC-PV-TP-UW}$ & $\text{DC-PV-TP-UW}$ & INCOMP & Llull.5 (both)\\
	\hline
	$\text{CC-PV-TP-UW}$ & $\text{DC-PV-TP-NUW}$ & INCOMP & Llull.5 (both)\\
	\hline
	$\text{CC-PV-TP-UW}$ & $\text{DC-RPC-TE-UW}$ & INCOMP & Llull.5 (both)\\
	\hline
	$\text{CC-PV-TP-UW}$ & $\text{DC-RPC-TE-NUW}$ & INCOMP & Llull.5  (both)\\
	\hline
	$\text{CC-PV-TP-UW}$ & $\text{DC-RPC-TP-UW}$ & INCOMP & Llull.5 (both)\\
	\hline
	$\text{CC-PV-TP-UW}$ & $\text{DC-RPC-TP-NUW}$ & INCOMP & Llull.5  (both)\\
	\hline
	$\text{CC-PV-TP-UW}$ & $\text{DC-PC-TE-UW}$ & INCOMP & Llull.5 (both)\\
	\hline
	$\text{CC-PV-TP-UW}$ & $\text{DC-PC-TE-NUW}$ & INCOMP & Llull.5 (both)\\
	\hline
	$\text{CC-PV-TP-UW}$ & $\text{DC-PC-TP-UW}$ & INCOMP & Llull.5 (both)\\
	\hline
	$\text{CC-PV-TP-UW}$ & $\text{DC-PC-TP-NUW}$ & INCOMP & Llull.5 (both)\\
	\hline
	$\text{CC-PV-TP-NUW}$ & $\text{CC-RPC-TE-UW}$ & INCOMP & Llull.1 (both)\\
	\hline
	$\text{CC-PV-TP-NUW}$ & $\text{CC-RPC-TE-NUW}$ & INCOMP & Llull.9 + Llull.1 \\
	\hline
	$\text{CC-PV-TP-NUW}$ & $\text{CC-RPC-TP-UW}$ & INCOMP & Llull.1 + Llull.10 \\
	\hline
	$\text{CC-PV-TP-NUW}$ & $\text{CC-RPC-TP-NUW}$ & INCOMP & Llull.11 + Llull.10 \\
	\hline
	$\text{CC-PV-TP-NUW}$ & $\text{CC-PC-TE-UW}$ & INCOMP & Llull.1 (both)\\
	\hline
	$\text{CC-PV-TP-NUW}$ & $\text{CC-PC-TE-NUW}$ & INCOMP & Llull.9 + Llull.1 \\
	\hline
	$\text{CC-PV-TP-NUW}$ & $\text{CC-PC-TP-UW}$ & INCOMP & Llull.1 + Llull.10 \\
	\hline
	$\text{CC-PV-TP-NUW}$ & $\text{CC-PC-TP-NUW}$ & INCOMP & Llull.11 + Llull.12 \\
	\hline
	$\text{CC-PV-TP-NUW}$ & $\text{DC-PV-TE-UW}$ & INCOMP & Llull.5 (both)\\
	\hline
	$\text{CC-PV-TP-NUW}$ & $\text{DC-PV-TE-NUW}$ & INCOMP & Llull.5 (both)\\
	\hline
	$\text{CC-PV-TP-NUW}$ & $\text{DC-PV-TP-UW}$ & INCOMP & Llull.5 (both)\\
	\hline
	$\text{CC-PV-TP-NUW}$ & $\text{DC-PV-TP-NUW}$ & INCOMP & Llull.5 (both)\\
	\hline
	$\text{CC-PV-TP-NUW}$ & $\text{DC-RPC-TE-UW}$ & INCOMP & Llull.5 (both)\\
	\hline
	$\text{CC-PV-TP-NUW}$ & $\text{DC-RPC-TE-NUW}$ & INCOMP & Llull.5  (both)\\
	\hline
	$\text{CC-PV-TP-NUW}$ & $\text{DC-RPC-TP-UW}$ & INCOMP & Llull.5 (both)\\
	\hline
	$\text{CC-PV-TP-NUW}$ & $\text{DC-RPC-TP-NUW}$ & INCOMP & Llull.5  (both)\\
	\hline
	$\text{CC-PV-TP-NUW}$ & $\text{DC-PC-TE-UW}$ & INCOMP & Llull.5 (both)\\
	\hline
	$\text{CC-PV-TP-NUW}$ & $\text{DC-PC-TE-NUW}$ & INCOMP & Llull.5 (both)\\
	\hline
	$\text{CC-PV-TP-NUW}$ & $\text{DC-PC-TP-UW}$ & INCOMP & Llull.5 (both)\\
	\hline
	$\text{CC-PV-TP-NUW}$ & $\text{DC-PC-TP-NUW}$ & INCOMP & Llull.5 (both)\\
	\hline
	$\text{CC-RPC-TE-UW}$ & $\text{CC-RPC-TE-NUW}$ & $\subsetneq$ & \Imm{} + Llull.1 \\
	\hline
	$\text{CC-RPC-TE-UW}$ & $\text{CC-RPC-TP-UW}$ & INCOMP & Llull.1 + Llull.13 \\
	\hline
	$\text{CC-RPC-TE-UW}$ & $\text{CC-RPC-TP-NUW}$ & INCOMP & Llull.1  (both)\\
	\hline
	$\text{CC-RPC-TE-UW}$ & $\text{CC-PC-TE-UW}$ & $\subsetneq$ & \LlullRPCteUW{} + Llull.14 \\
	\hline
	$\text{CC-RPC-TE-UW}$ & $\text{CC-PC-TE-NUW}$ & $\subsetneq$ & \LlullRPCteUW{} + Llull.1 \\
	\hline
	$\text{CC-RPC-TE-UW}$ & $\text{CC-PC-TP-UW}$ & INCOMP & Llull.1 + Llull.14 \\
	\hline
	$\text{CC-RPC-TE-UW}$ & $\text{CC-PC-TP-NUW}$ & INCOMP & Llull.1 (both)\\
	\hline
	$\text{CC-RPC-TE-UW}$ & $\text{DC-PV-TE-UW}$ & INCOMP & Llull.5 (both)\\
	\hline
	$\text{CC-RPC-TE-UW}$ & $\text{DC-PV-TE-NUW}$ & INCOMP & Llull.5 (both)\\
	\hline
	$\text{CC-RPC-TE-UW}$ & $\text{DC-PV-TP-UW}$ & INCOMP & Llull.5 (both)\\
	\hline
	$\text{CC-RPC-TE-UW}$ & $\text{DC-PV-TP-NUW}$ & INCOMP & Llull.5 (both)\\
	\hline
	$\text{CC-RPC-TE-UW}$ & $\text{DC-RPC-TE-UW}$ & INCOMP & Llull.5 (both)\\
	\hline
	$\text{CC-RPC-TE-UW}$ & $\text{DC-RPC-TE-NUW}$ & INCOMP & Llull.5  (both)\\
	\hline
	$\text{CC-RPC-TE-UW}$ & $\text{DC-RPC-TP-UW}$ & INCOMP & Llull.5 (both)\\
	\hline
	$\text{CC-RPC-TE-UW}$ & $\text{DC-RPC-TP-NUW}$ & INCOMP & Llull.5  (both)\\
	\hline
	$\text{CC-RPC-TE-UW}$ & $\text{DC-PC-TE-UW}$ & INCOMP & Llull.5 (both)\\
	\hline
	$\text{CC-RPC-TE-UW}$ & $\text{DC-PC-TE-NUW}$ & INCOMP & Llull.5 (both)\\
	\hline
	$\text{CC-RPC-TE-UW}$ & $\text{DC-PC-TP-UW}$ & INCOMP & Llull.5 (both)\\
	\hline
	$\text{CC-RPC-TE-UW}$ & $\text{DC-PC-TP-NUW}$ & INCOMP & Llull.5 (both)\\
	\hline
	$\text{CC-RPC-TE-NUW}$ & $\text{CC-RPC-TP-UW}$ & INCOMP & Llull.1 + Llull.15 \\
	\hline
	$\text{CC-RPC-TE-NUW}$ & $\text{CC-RPC-TP-NUW}$ & INCOMP & Llull.1 + Llull.16 \\
	\hline
	$\text{CC-RPC-TE-NUW}$ & $\text{CC-PC-TE-UW}$ & INCOMP & Llull.1 + Llull.15 \\
	\hline
	$\text{CC-RPC-TE-NUW}$ & $\text{CC-PC-TE-NUW}$ & $\subsetneq$ & \LlullRPCteNUW{} + Llull.17 \\
	\hline
	$\text{CC-RPC-TE-NUW}$ & $\text{CC-PC-TP-UW}$ & INCOMP & Llull.1 + Llull.15 \\
	\hline
	$\text{CC-RPC-TE-NUW}$ & $\text{CC-PC-TP-NUW}$ & INCOMP & Llull.1 + Llull.18 \\
	\hline
	$\text{CC-RPC-TE-NUW}$ & $\text{DC-PV-TE-UW}$ & INCOMP & Llull.5 (both)\\
	\hline
	$\text{CC-RPC-TE-NUW}$ & $\text{DC-PV-TE-NUW}$ & INCOMP & Llull.5 (both)\\
	\hline
	$\text{CC-RPC-TE-NUW}$ & $\text{DC-PV-TP-UW}$ & INCOMP & Llull.5 (both)\\
	\hline
	$\text{CC-RPC-TE-NUW}$ & $\text{DC-PV-TP-NUW}$ & INCOMP & Llull.5 (both)\\
	\hline
	$\text{CC-RPC-TE-NUW}$ & $\text{DC-RPC-TE-UW}$ & INCOMP & Llull.5 (both)\\
	\hline
	$\text{CC-RPC-TE-NUW}$ & $\text{DC-RPC-TE-NUW}$ & INCOMP & Llull.5  (both)\\
	\hline
	$\text{CC-RPC-TE-NUW}$ & $\text{DC-RPC-TP-UW}$ & INCOMP & Llull.5 (both)\\
	\hline
	$\text{CC-RPC-TE-NUW}$ & $\text{DC-RPC-TP-NUW}$ & INCOMP & Llull.5  (both)\\
	\hline
	$\text{CC-RPC-TE-NUW}$ & $\text{DC-PC-TE-UW}$ & INCOMP & Llull.5 (both)\\
	\hline
	$\text{CC-RPC-TE-NUW}$ & $\text{DC-PC-TE-NUW}$ & INCOMP & Llull.5 (both)\\
	\hline
	$\text{CC-RPC-TE-NUW}$ & $\text{DC-PC-TP-UW}$ & INCOMP & Llull.5 (both)\\
	\hline
	$\text{CC-RPC-TE-NUW}$ & $\text{DC-PC-TP-NUW}$ & INCOMP & Llull.5 (both)\\
	\hline
	$\text{CC-RPC-TP-UW}$ & $\text{CC-RPC-TP-NUW}$ & $\subsetneq$ & \LlullRPCtp{} + Llull.1 \\
	\hline
	$\text{CC-RPC-TP-UW}$ & $\text{CC-PC-TE-UW}$ & INCOMP & Llull.19 + Llull.1 \\
	\hline
	$\text{CC-RPC-TP-UW}$ & $\text{CC-PC-TE-NUW}$ & $\subsetneq$ & \LlullRPCtp{} + Llull.1 \\
	\hline
	$\text{CC-RPC-TP-UW}$ & $\text{CC-PC-TP-UW}$ & INCOMP & Llull.20 + Llull.21 \\
	\hline
	$\text{CC-RPC-TP-UW}$ & $\text{CC-PC-TP-NUW}$ & INCOMP & Llull.22 + Llull.1 \\
	\hline
	$\text{CC-RPC-TP-UW}$ & $\text{DC-PV-TE-UW}$ & INCOMP & Llull.5 (both)\\
	\hline
	$\text{CC-RPC-TP-UW}$ & $\text{DC-PV-TE-NUW}$ & INCOMP & Llull.5 (both)\\
	\hline
	$\text{CC-RPC-TP-UW}$ & $\text{DC-PV-TP-UW}$ & INCOMP & Llull.5 (both)\\
	\hline
	$\text{CC-RPC-TP-UW}$ & $\text{DC-PV-TP-NUW}$ & INCOMP & Llull.5 (both)\\
	\hline
	$\text{CC-RPC-TP-UW}$ & $\text{DC-RPC-TE-UW}$ & INCOMP & Llull.5 (both)\\
	\hline
	$\text{CC-RPC-TP-UW}$ & $\text{DC-RPC-TE-NUW}$ & INCOMP & Llull.5  (both)\\
	\hline
	$\text{CC-RPC-TP-UW}$ & $\text{DC-RPC-TP-UW}$ & INCOMP & Llull.5 (both)\\
	\hline
	$\text{CC-RPC-TP-UW}$ & $\text{DC-RPC-TP-NUW}$ & INCOMP & Llull.5  (both)\\
	\hline
	$\text{CC-RPC-TP-UW}$ & $\text{DC-PC-TE-UW}$ & INCOMP & Llull.5 (both)\\
	\hline
	$\text{CC-RPC-TP-UW}$ & $\text{DC-PC-TE-NUW}$ & INCOMP & Llull.5 (both)\\
	\hline
	$\text{CC-RPC-TP-UW}$ & $\text{DC-PC-TP-UW}$ & INCOMP & Llull.5 (both)\\
	\hline
	$\text{CC-RPC-TP-UW}$ & $\text{DC-PC-TP-NUW}$ & INCOMP & Llull.5 (both)\\
	\hline
	$\text{CC-RPC-TP-NUW}$ & $\text{CC-PC-TE-UW}$ & INCOMP & Llull.1 (both)\\
	\hline
	$\text{CC-RPC-TP-NUW}$ & $\text{CC-PC-TE-NUW}$ & $\subsetneq$ & \LlullRPCtp{} + Llull.1 \\
	\hline
	$\text{CC-RPC-TP-NUW}$ & $\text{CC-PC-TP-UW}$ & INCOMP & Llull.1 + Llull.23 \\
	\hline
	$\text{CC-RPC-TP-NUW}$ & $\text{CC-PC-TP-NUW}$ & INCOMP & Llull.24 + Llull.12 \\
	\hline
	$\text{CC-RPC-TP-NUW}$ & $\text{DC-PV-TE-UW}$ & INCOMP & Llull.5 (both)\\
	\hline
	$\text{CC-RPC-TP-NUW}$ & $\text{DC-PV-TE-NUW}$ & INCOMP & Llull.5 (both)\\
	\hline
	$\text{CC-RPC-TP-NUW}$ & $\text{DC-PV-TP-UW}$ & INCOMP & Llull.5 (both)\\
	\hline
	$\text{CC-RPC-TP-NUW}$ & $\text{DC-PV-TP-NUW}$ & INCOMP & Llull.5 (both)\\
	\hline
	$\text{CC-RPC-TP-NUW}$ & $\text{DC-RPC-TE-UW}$ & INCOMP & Llull.5 (both)\\
	\hline
	$\text{CC-RPC-TP-NUW}$ & $\text{DC-RPC-TE-NUW}$ & INCOMP & Llull.5  (both)\\
	\hline
	$\text{CC-RPC-TP-NUW}$ & $\text{DC-RPC-TP-UW}$ & INCOMP & Llull.5 (both)\\
	\hline
	$\text{CC-RPC-TP-NUW}$ & $\text{DC-RPC-TP-NUW}$ & INCOMP & Llull.5  (both)\\
	\hline
	$\text{CC-RPC-TP-NUW}$ & $\text{DC-PC-TE-UW}$ & INCOMP & Llull.5 (both)\\
	\hline
	$\text{CC-RPC-TP-NUW}$ & $\text{DC-PC-TE-NUW}$ & INCOMP & Llull.5 (both)\\
	\hline
	$\text{CC-RPC-TP-NUW}$ & $\text{DC-PC-TP-UW}$ & INCOMP & Llull.5 (both)\\
	\hline
	$\text{CC-RPC-TP-NUW}$ & $\text{DC-PC-TP-NUW}$ & INCOMP & Llull.5 (both)\\
	\hline
	$\text{CC-PC-TE-UW}$ & $\text{CC-PC-TE-NUW}$ & $\subsetneq$ & \Imm{} + Llull.1 \\
	\hline
	$\text{CC-PC-TE-UW}$ & $\text{CC-PC-TP-UW}$ & INCOMP & Llull.1 + Llull.25 \\
	\hline
	$\text{CC-PC-TE-UW}$ & $\text{CC-PC-TP-NUW}$ & INCOMP & Llull.1 (both)\\
	\hline
	$\text{CC-PC-TE-UW}$ & $\text{DC-PV-TE-UW}$ & INCOMP & Llull.5 (both)\\
	\hline
	$\text{CC-PC-TE-UW}$ & $\text{DC-PV-TE-NUW}$ & INCOMP & Llull.5 (both)\\
	\hline
	$\text{CC-PC-TE-UW}$ & $\text{DC-PV-TP-UW}$ & INCOMP & Llull.5 (both)\\
	\hline
	$\text{CC-PC-TE-UW}$ & $\text{DC-PV-TP-NUW}$ & INCOMP & Llull.5 (both)\\
	\hline
	$\text{CC-PC-TE-UW}$ & $\text{DC-RPC-TE-UW}$ & INCOMP & Llull.5 (both)\\
	\hline
	$\text{CC-PC-TE-UW}$ & $\text{DC-RPC-TE-NUW}$ & INCOMP & Llull.5  (both)\\
	\hline
	$\text{CC-PC-TE-UW}$ & $\text{DC-RPC-TP-UW}$ & INCOMP & Llull.5 (both)\\
	\hline
	$\text{CC-PC-TE-UW}$ & $\text{DC-RPC-TP-NUW}$ & INCOMP & Llull.5  (both)\\
	\hline
	$\text{CC-PC-TE-UW}$ & $\text{DC-PC-TE-UW}$ & INCOMP & Llull.5 (both)\\
	\hline
	$\text{CC-PC-TE-UW}$ & $\text{DC-PC-TE-NUW}$ & INCOMP & Llull.5 (both)\\
	\hline
	$\text{CC-PC-TE-UW}$ & $\text{DC-PC-TP-UW}$ & INCOMP & Llull.5 (both)\\
	\hline
	$\text{CC-PC-TE-UW}$ & $\text{DC-PC-TP-NUW}$ & INCOMP & Llull.5 (both)\\
	\hline
	$\text{CC-PC-TE-NUW}$ & $\text{CC-PC-TP-UW}$ & $\supsetneq$ & \LlullPCtpUW{} + Llull.1 \\
	\hline
	$\text{CC-PC-TE-NUW}$ & $\text{CC-PC-TP-NUW}$ & ? & Llull.1 \\
	\hline
	$\text{CC-PC-TE-NUW}$ & $\text{DC-PV-TE-UW}$ & INCOMP & Llull.5 (both)\\
	\hline
	$\text{CC-PC-TE-NUW}$ & $\text{DC-PV-TE-NUW}$ & INCOMP & Llull.5 (both)\\
	\hline
	$\text{CC-PC-TE-NUW}$ & $\text{DC-PV-TP-UW}$ & INCOMP & Llull.5 (both)\\
	\hline
	$\text{CC-PC-TE-NUW}$ & $\text{DC-PV-TP-NUW}$ & INCOMP & Llull.5 (both)\\
	\hline
	$\text{CC-PC-TE-NUW}$ & $\text{DC-RPC-TE-UW}$ & INCOMP & Llull.5 (both)\\
	\hline
	$\text{CC-PC-TE-NUW}$ & $\text{DC-RPC-TE-NUW}$ & INCOMP & Llull.5 (both)\\
	\hline
	$\text{CC-PC-TE-NUW}$ & $\text{DC-RPC-TP-UW}$ & INCOMP & Llull.5 (both)\\
	\hline
	$\text{CC-PC-TE-NUW}$ & $\text{DC-RPC-TP-NUW}$ & INCOMP & Llull.5  (both)\\
	\hline
	$\text{CC-PC-TE-NUW}$ & $\text{DC-PC-TE-UW}$ & INCOMP & Llull.5 (both)\\
	\hline
	$\text{CC-PC-TE-NUW}$ & $\text{DC-PC-TE-NUW}$ & INCOMP & Llull.5 (both)\\
	\hline
	$\text{CC-PC-TE-NUW}$ & $\text{DC-PC-TP-UW}$ & INCOMP & Llull.5 (both)\\
	\hline
	$\text{CC-PC-TE-NUW}$ & $\text{DC-PC-TP-NUW}$ & INCOMP & Llull.5 (both)\\
	\hline
	$\text{CC-PC-TP-UW}$ & $\text{CC-PC-TP-NUW}$ & $\subsetneq$ & \Imm{} + Llull.1 \\
	\hline
	$\text{CC-PC-TP-UW}$ & $\text{DC-PV-TE-UW}$ & INCOMP & Llull.5 (both)\\
	\hline
	$\text{CC-PC-TP-UW}$ & $\text{DC-PV-TE-NUW}$ & INCOMP & Llull.5 (both)\\
	\hline
	$\text{CC-PC-TP-UW}$ & $\text{DC-PV-TP-UW}$ & INCOMP & Llull.5 (both)\\
	\hline
	$\text{CC-PC-TP-UW}$ & $\text{DC-PV-TP-NUW}$ & INCOMP & Llull.5 (both)\\
	\hline
	$\text{CC-PC-TP-UW}$ & $\text{DC-RPC-TE-UW}$ & INCOMP & Llull.5 (both)\\
	\hline
	$\text{CC-PC-TP-UW}$ & $\text{DC-RPC-TE-NUW}$ & INCOMP & Llull.5 (both)\\
	\hline
	$\text{CC-PC-TP-UW}$ & $\text{DC-RPC-TP-UW}$ & INCOMP & Llull.5 (both)\\
	\hline
	$\text{CC-PC-TP-UW}$ & $\text{DC-RPC-TP-NUW}$ & INCOMP & Llull.5  (both)\\
	\hline
	$\text{CC-PC-TP-UW}$ & $\text{DC-PC-TE-UW}$ & INCOMP & Llull.5 (both)\\
	\hline
	$\text{CC-PC-TP-UW}$ & $\text{DC-PC-TE-NUW}$ & INCOMP & Llull.5 (both)\\
	\hline
	$\text{CC-PC-TP-UW}$ & $\text{DC-PC-TP-UW}$ & INCOMP & Llull.5 (both)\\
	\hline
	$\text{CC-PC-TP-UW}$ & $\text{DC-PC-TP-NUW}$ & INCOMP & Llull.5 (both)\\
	\hline
	$\text{CC-PC-TP-NUW}$ & $\text{DC-PV-TE-UW}$ & INCOMP & Llull.5 (both)\\
	\hline
	$\text{CC-PC-TP-NUW}$ & $\text{DC-PV-TE-NUW}$ & INCOMP & Llull.5 (both)\\
	\hline
	$\text{CC-PC-TP-NUW}$ & $\text{DC-PV-TP-UW}$ & INCOMP & Llull.5 (both)\\
	\hline
	$\text{CC-PC-TP-NUW}$ & $\text{DC-PV-TP-NUW}$ & INCOMP & Llull.5 (both)\\
	\hline
	$\text{CC-PC-TP-NUW}$ & $\text{DC-RPC-TE-UW}$ & INCOMP & Llull.5 (both)\\
	\hline
	$\text{CC-PC-TP-NUW}$ & $\text{DC-RPC-TE-NUW}$ & INCOMP & Llull.5  (both)\\
	\hline
	$\text{CC-PC-TP-NUW}$ & $\text{DC-RPC-TP-UW}$ & INCOMP & Llull.5 (both)\\
	\hline
	$\text{CC-PC-TP-NUW}$ & $\text{DC-RPC-TP-NUW}$ & INCOMP & Llull.5  (both)\\
	\hline
	$\text{CC-PC-TP-NUW}$ & $\text{DC-PC-TE-UW}$ & INCOMP & Llull.5 (both)\\
	\hline
	$\text{CC-PC-TP-NUW}$ & $\text{DC-PC-TE-NUW}$ & INCOMP & Llull.5 (both)\\
	\hline
	$\text{CC-PC-TP-NUW}$ & $\text{DC-PC-TP-UW}$ & INCOMP & Llull.5 (both)\\
	\hline
	$\text{CC-PC-TP-NUW}$ & $\text{DC-PC-TP-NUW}$ & INCOMP & Llull.5 (both)\\
	\hline
	$\text{DC-PV-TE-UW}$ & $\text{DC-PV-TE-NUW}$ & $\supsetneq$ & \Imm{} + Llull.26 \\
	\hline
	$\text{DC-PV-TE-UW}$ & $\text{DC-PV-TP-UW}$ & INCOMP & Llull.2 + Llull.27 \\
	\hline
	$\text{DC-PV-TE-UW}$ & $\text{DC-PV-TP-NUW}$ & ? & Llull.2 \\
	\hline
	$\text{DC-PV-TE-UW}$ & $\text{DC-RPC-TE-UW}$ & INCOMP & Llull.2 + Llull.28 \\
	\hline
	$\text{DC-PV-TE-UW}$ & $\text{DC-RPC-TE-NUW}$ & INCOMP & Llull.2 + Llull.28 \\
	\hline
	$\text{DC-PV-TE-UW}$ & $\text{DC-RPC-TP-UW}$ & INCOMP & Llull.2 + Llull.28 \\
	\hline
	$\text{DC-PV-TE-UW}$ & $\text{DC-RPC-TP-NUW}$ & INCOMP & Llull.2 + Llull.29 \\
	\hline
	$\text{DC-PV-TE-UW}$ & $\text{DC-PC-TE-UW}$ & INCOMP & Llull.2 + Llull.28 \\
	\hline
	$\text{DC-PV-TE-UW}$ & $\text{DC-PC-TE-NUW}$ & INCOMP & Llull.2 + Llull.28 \\
	\hline
	$\text{DC-PV-TE-UW}$ & $\text{DC-PC-TP-UW}$ & INCOMP & Llull.2 + Llull.28 \\
	\hline
	$\text{DC-PV-TE-UW}$ & $\text{DC-PC-TP-NUW}$ & INCOMP & Llull.30 + Llull.29 \\
	\hline
	$\text{DC-PV-TE-NUW}$ & $\text{DC-PV-TP-UW}$ & INCOMP & Llull.2 + Llull.31 \\
	\hline
	$\text{DC-PV-TE-NUW}$ & $\text{DC-PV-TP-NUW}$ & ? & Llull.2 \\
	\hline
	$\text{DC-PV-TE-NUW}$ & $\text{DC-RPC-TE-UW}$ & INCOMP & Llull.2 + Llull.31 \\
	\hline
	$\text{DC-PV-TE-NUW}$ & $\text{DC-RPC-TE-NUW}$ & INCOMP & Llull.2 + Llull.31 \\
	\hline
	$\text{DC-PV-TE-NUW}$ & $\text{DC-RPC-TP-UW}$ & INCOMP & Llull.2 + Llull.31 \\
	\hline
	$\text{DC-PV-TE-NUW}$ & $\text{DC-RPC-TP-NUW}$ & INCOMP & Llull.30 + Llull.29 \\
	\hline
	$\text{DC-PV-TE-NUW}$ & $\text{DC-PC-TE-UW}$ & INCOMP & Llull.2 + Llull.31 \\
	\hline
	$\text{DC-PV-TE-NUW}$ & $\text{DC-PC-TE-NUW}$ & INCOMP & Llull.2 + Llull.31 \\
	\hline
	$\text{DC-PV-TE-NUW}$ & $\text{DC-PC-TP-UW}$ & INCOMP & Llull.2 + Llull.31 \\
	\hline
	$\text{DC-PV-TE-NUW}$ & $\text{DC-PC-TP-NUW}$ & INCOMP & Llull.30 + Llull.29 \\
	\hline
	$\text{DC-PV-TP-UW}$ & $\text{DC-PV-TP-NUW}$ & $\supsetneq$ & \Imm{} + Llull.30 \\
	\hline
	$\text{DC-PV-TP-UW}$ & $\text{DC-RPC-TE-UW}$ & INCOMP & Llull.9 + Llull.32 \\
	\hline
	$\text{DC-PV-TP-UW}$ & $\text{DC-RPC-TE-NUW}$ & INCOMP & Llull.9 + Llull.32 \\
	\hline
	$\text{DC-PV-TP-UW}$ & $\text{DC-RPC-TP-UW}$ & INCOMP & Llull.9 + Llull.32 \\
	\hline
	$\text{DC-PV-TP-UW}$ & $\text{DC-RPC-TP-NUW}$ & INCOMP & Llull.30 + Llull.33 \\
	\hline
	$\text{DC-PV-TP-UW}$ & $\text{DC-PC-TE-UW}$ & INCOMP & Llull.9 + Llull.32 \\
	\hline
	$\text{DC-PV-TP-UW}$ & $\text{DC-PC-TE-NUW}$ & INCOMP & Llull.9 + Llull.32 \\
	\hline
	$\text{DC-PV-TP-UW}$ & $\text{DC-PC-TP-UW}$ & INCOMP & Llull.9 + Llull.32 \\
	\hline
	$\text{DC-PV-TP-UW}$ & $\text{DC-PC-TP-NUW}$ & INCOMP & Llull.30 + Llull.33 \\
	\hline
	$\text{DC-PV-TP-NUW}$ & $\text{DC-RPC-TE-UW}$ & INCOMP & Llull.9 + Llull.30 \\
	\hline
	$\text{DC-PV-TP-NUW}$ & $\text{DC-RPC-TE-NUW}$ & INCOMP & Llull.9 + Llull.30 \\
	\hline
	$\text{DC-PV-TP-NUW}$ & $\text{DC-RPC-TP-UW}$ & INCOMP & Llull.9 + Llull.30 \\
	\hline
	$\text{DC-PV-TP-NUW}$ & $\text{DC-RPC-TP-NUW}$ & INCOMP & Llull.34 + Llull.7 \\
	\hline
	$\text{DC-PV-TP-NUW}$ & $\text{DC-PC-TE-UW}$ & INCOMP & Llull.9 + Llull.30 \\
	\hline
	$\text{DC-PV-TP-NUW}$ & $\text{DC-PC-TE-NUW}$ & INCOMP & Llull.9 + Llull.30 \\
	\hline
	$\text{DC-PV-TP-NUW}$ & $\text{DC-PC-TP-UW}$ & INCOMP & Llull.9 + Llull.30 \\
	\hline
	$\text{DC-PV-TP-NUW}$ & $\text{DC-PC-TP-NUW}$ & INCOMP & Llull.34 + Llull.7 \\
	\hline
	$\text{DC-RPC-TE-UW}$ & $\text{DC-RPC-TE-NUW}$ & EQ & \LlullDCColl{} \\
	\hline
	$\text{DC-RPC-TE-UW}$ & $\text{DC-RPC-TP-UW}$ & EQ & \LlullDCColl{} \\
	\hline
	$\text{DC-RPC-TE-UW}$ & $\text{DC-RPC-TP-NUW}$ & $\supsetneq$ & \LlullDCColl{} + \Imm{} + Llull.30 \\
	\hline
	$\text{DC-RPC-TE-UW}$ & $\text{DC-PC-TE-UW}$ & EQ & \LlullDCColl{} \\
	\hline
	$\text{DC-RPC-TE-UW}$ & $\text{DC-PC-TE-NUW}$ & EQ & \LlullDCColl{} \\
	\hline
	$\text{DC-RPC-TE-UW}$ & $\text{DC-PC-TP-UW}$ & EQ & \LlullDCColl{} \\
	\hline
	$\text{DC-RPC-TE-UW}$ & $\text{DC-PC-TP-NUW}$ & $\supsetneq$ & \LlullDCColl{} + \Imm{} + Llull.30 \\
	\hline
	$\text{DC-RPC-TE-NUW}$ & $\text{DC-RPC-TP-UW}$ & EQ & \LlullDCColl{} \\
	\hline
	$\text{DC-RPC-TE-NUW}$ & $\text{DC-RPC-TP-NUW}$ & $\supsetneq$ & \LlullDCColl{} + \Imm{} + Llull.30 \\
	\hline
	$\text{DC-RPC-TE-NUW}$ & $\text{DC-PC-TE-UW}$ & EQ & \LlullDCColl{} \\
	\hline
	$\text{DC-RPC-TE-NUW}$ & $\text{DC-PC-TE-NUW}$ & EQ & \LlullDCColl{} \\
	\hline
	$\text{DC-RPC-TE-NUW}$ & $\text{DC-PC-TP-UW}$ & EQ & \LlullDCColl{} \\
	\hline
	$\text{DC-RPC-TE-NUW}$ & $\text{DC-PC-TP-NUW}$ & $\supsetneq$ & \LlullDCColl{} + \Imm{} + Llull.30 \\
	\hline
	$\text{DC-RPC-TP-UW}$ & $\text{DC-RPC-TP-NUW}$ & $\supsetneq$ & \Imm{} + Llull.30 \\
	\hline
	$\text{DC-RPC-TP-UW}$ & $\text{DC-PC-TE-UW}$ & EQ & \LlullDCColl{} \\
	\hline
	$\text{DC-RPC-TP-UW}$ & $\text{DC-PC-TE-NUW}$ & EQ & \LlullDCColl{} \\
	\hline
	$\text{DC-RPC-TP-UW}$ & $\text{DC-PC-TP-UW}$ & EQ & \LlullDCColl{} \\
	\hline
	$\text{DC-RPC-TP-UW}$ & $\text{DC-PC-TP-NUW}$ & $\supsetneq$ & \HHMColl{} + \Imm{} + Llull.30 \\
	\hline
	$\text{DC-RPC-TP-NUW}$ & $\text{DC-PC-TE-UW}$ & $\subsetneq$ & \LlullDCColl{} + \Imm{} + Llull.30 \\
	\hline
	$\text{DC-RPC-TP-NUW}$ & $\text{DC-PC-TE-NUW}$ & $\subsetneq$ & \LlullDCColl{} + \Imm{} + Llull.30 \\
	\hline
	$\text{DC-RPC-TP-NUW}$ & $\text{DC-PC-TP-UW}$ & $\subsetneq$ & \HHMColl{} + \Imm{} + Llull.1 \\
	\hline
	$\text{DC-RPC-TP-NUW}$ & $\text{DC-PC-TP-NUW}$ & EQ & \HHMColl{} \\
	\hline
	$\text{DC-PC-TE-UW}$ & $\text{DC-PC-TE-NUW}$ & EQ & \LlullDCColl{} \\
	\hline
	$\text{DC-PC-TE-UW}$ & $\text{DC-PC-TP-UW}$ & EQ & \LlullDCColl{} \\
	\hline
	$\text{DC-PC-TE-UW}$ & $\text{DC-PC-TP-NUW}$ & $\supsetneq$ & \LlullDCColl{} + \Imm{} + Llull.1 \\
	\hline
	$\text{DC-PC-TE-NUW}$ & $\text{DC-PC-TP-UW}$ & EQ & \LlullDCColl{} \\
	\hline
	$\text{DC-PC-TE-NUW}$ & $\text{DC-PC-TP-NUW}$ & $\supsetneq$ & \LlullDCColl{} + \Imm{} + Llull.1 \\
	\hline
	$\text{DC-PC-TP-UW}$ & $\text{DC-PC-TP-NUW}$ & $\supsetneq$ & \Imm{} + Llull.1 \\
	\hline
\end{longtable}
\begin{longtable}{p{0.12\textwidth}p{0.82\textwidth}}
\caption{Catalogue of distinct separation witnesses for Schulze.}
\label{tab:schulze-witness-catalogue}\\
\hline
ID & Witness election \\
\hline
\endfirsthead
\hline
ID & Witness election \\
\hline
\endhead
Schulze.1 & $m=3,\; V=\{abc,abc,bac,bac\}$ \\
\hline
Schulze.2 & $m=3,\; V=\{abc,bac,cab\}$ \\
\hline
Schulze.3 & $m=5,\; V=\{abdec,cebad,debac\}$ \\
\hline
Schulze.4 & $m=4,\; V=\{acbd,cbda,dbac\}$ \\
\hline
Schulze.5 & $m=3,\; V=\{abc,abc,abc\}$ \\
\hline
Schulze.6 & $m=3,\; V=\{abc,abc,cba,cba\}$ \\
\hline
Schulze.7 & $m=3,\; V=\{abc,bca,cab\}$ \\
\hline
Schulze.8 & $m=3,\; V=\{abc,abc,bac,cba\}$ \\
\hline
Schulze.9 & $m=3,\; V=\{abc,abc,bac,cba,cba\}$ \\
\hline
Schulze.10 & $m=3,\; V=\{abc,abc,bca,bca,cab\}$ \\
\hline
Schulze.11 & $m=3,\; V=\{abc,abc,bca,cba\}$ \\
\hline
Schulze.12 & $m=5,\; V=\{abcde,abdec,acebd,adceb,badce,bcead,bcead,cabed,cdbae,$\\
&$dbeca,dceab,dceba,deabc,debac,eabdc,ecbad,ecbda\}$ \\
\hline
Schulze.13 & $m=10,\; V=\{abjgeihfcd,acbjfeidhg,acgfebjdih,acghbejdif,achgiejdfb,$\\
&$achidjbefg,acidgbejfh,acifeghjdb,acjegbfihd,adgfibjceh,adgjhbecfi,$\\
&$adhifbcgej,adigjbhfec,adjibghfce,aebdhicfjg,aedbfhjicg,aedhgbfijc,$\\
&$aegibjhdcf,aehbidgjcf,aehfcibjgd,aeicbhdfjg,aeifdjcbgh,aeihgfjbcd,$\\
&$afbceghjid,afbjgdeihc,afcdihejgb,afcgeijhbd,afdbihecjg,afebchjgdi,$\\
&$afecigbjhd,afejdbhgic,afigebchjd,agbdfchije,agdheicfjb,agdjhibefc,$\\
&$agedhbfijc,agedjfhcib,agehcjfbid,agidhbcejf,agjbidhcfe,ahbidfgcje,$\\
&$ahcfegbjdi,ahcigbfejd,ahgifcdbej,ahibfjcegd,ahjeigbfcd,aiebfhcgjd,$\\
&$aiegjbhdcf,bagjdhicfe,baicgfdjeh,bcdjieahfg,bcifjdahge,bdgjaiecfh,$\\
&$beadcigjfh,beahfdijcg,begjhifacd,bfcaehjdig,bfciedgajh,bfdhigjace,$\\
&$bfdjeighac,bfedgcahij,bfegcajhdi,bfgchejaid,bfgeiahcjd,bfihcgejad,$\\
&$bgfjheaicd,bhdgeacjfi,bhjcadfgei,bihjeagcdf,bjagcifdeh,bjcfadihge,$\\
&$bjfciehdag,caghjdbife,cbdahifejg,cbdhiaegfj,cbeahfdjig,cbfhdaijeg,$\\
&$cbgihafdej,cbijfedahg,cdafihjgeb,cdbeaighjf,cdfhiegjba,cdiaehjfgb,$\\
&$cdiehfbgaj,cdjbegfiah,ceajgihdfb,cedjabfigh,cefdhjabig,cefgbhiajd,$\\
&$cefhbjgiad,cefhgbijda,cefhgdabij,cfajdehgbi,cfebihjdag,cfejhdiabg,$\\
&$cfihgjbead,cfjibaehgd,cgaejbhdfi,cgaiejhbdf,cgbedafhji,cgdaehbfji,$\\
&$cgfajbedhi,cgijhfbdea,cgjaibfdhe,cgjidfhaeb,chbieafdjg,chidabfjge,$\\
&$ciahbedjfg,cidabhgjfe,cidehfbajg,cigbeafhjd,cigeabfhjd,cighbdjeaf,$\\
&$cjadebifgh,cjahgedfib,cjedaifghb,cjhiaedfgb,cjifbghdae,cjifbhdeag,$\\
&$daebjghicf,dahjicbgfe,daihejcbfg,dajegchibf,dbafighecj,dbeahgcfji,$\\
&$dbefhcajgi,dbhicaejgf,dbhjiegcaf,dbjhgefica,dcagbifjeh,dcbfaghjei,$\\
&$dcbjfghiae,dcfbgiejah,dcgjbeiafh,deafhicbjg,defcbijagh,defgbihcaj,$\\
&$dfbjgacihe,dfcgaejhib,dfijabcgeh,dfjceigbah,dgebichafj,dgecabfijh,$\\
&$dgecjfbiah,dgheabijcf,dgjbicfhae,dhfbjicaeg,dhifbgejac,dhjbgiceaf,$\\
&$diajehcgbf,dibfjcheag,dicfhgebja,dicheajgbf,dicjafbhge,digjhcbefa,$\\
&$dihbaegcjf,dijaghfbce,dijhgecbaf,djaihbgfce,djchaiegbf,djefbgicah,$\\
&$djgacfiheb,djhcbegiaf,djhfaebgci,djhfbaegci,eabcdhgjfi,eabcfghijd,$\\
&$eabgdicjfh,eahdfgicjb,ebcdjhgfai,ebcgaihfdj,ebcghifajd,ebdfhacigj,$\\
&$ebfadcgjhi,ebfiacgdjh,ebhcijdafg,ebhifcagjd,ebhigafcjd,ebifhcjdag,$\\
&$ecbfhgajdi,efchdibjag,efcihdjgba,efdiacgjhb,eghbfajcdi,ehcjbifgda,$\\
&$ehdabcigfj,ehdfbiajcg,ehdficgajb,ehfbdiacjg,ehicagjbdf,ehicfdgbaj,$\\
&$ehjdfgciab,ehjfciadbg,ehjfibgacd,eiadjfcgbh,eigfdacjhb,eijhgafbcd,$\\
&$ejcgfdibah,ejdfahigbc,ejgcbfihda,ejihcfdbag,fajcidgehb,fbgjaehcdi,$\\
&$fcaghbiejd,fcdhbjgeai,fcdhjbigae,fcihgedbja,fcjadhbeig,fcjgdibhae,$\\
&$fdbhjeiacg,feadhjcigb,febgdajihc,fechagdijb,fegbcijhad,feibdjhgac,$\\
&$fejghbadic,fgabhcidej,fgabhcjdei,fgadjichbe,fgbcjehiad,fghaeijdcb,$\\
&$fgjeacihdb,fhaiebjgcd,fhaijdecgb,fhbcagedji,fhbjecadig,fhceiajgdb,$\\
&$fhdabegijc,fhjcidgbae,fhjgicdaeb,ficebhjgda,fidjebhgac,fijcaegdhb,$\\
&$fijghdcbae,fjadcbheig,fjahcibegd,fjbdcegahi,fjcgeabhdi,fjecbhdiag,$\\
&$fjgeaihdbc,fjhgiaebcd,fjicbhaedg,gabdeijfhc,gadjchfieb,gbaidhjecf,$\\
&$gbcedjiahf,gbdaicfjeh,gbeifcjdah,gbfdeaihjc,gbicjhdaef,gbjehidcfa,$\\
&$gchbeaifjd,gchedfabji,gchjdfaeib,gdeahbcifj,geacijbfdh,gedhbaicfj,$\\
&$gefcabhidj,gehadjficb,gehidafcjb,gejabdfhci,gejfbadihc,gejiadhfcb,$\\
&$gfaehjcdib,gfebjdihac,gfjdebhaci,ghadefjicb,ghaifedbjc,ghbcjdfiea,$\\
&$ghdiefjbac,ghfibedajc,gibajhdfce,gidjheacbf,gijdfhaecb,gjcehibdaf,$\\
&$gjfcihdbae,gjfdhbciae,habgiecjdf,hadjcfiegb,haifgebjcd,hbedjfcaig,$\\
&$hbegdicjaf,hbgcfjdaei,hbgfiadejc,hbjgcaidfe,hcadfejgbi,hcageifdbj,$\\
&$hcbjafgdei,hcfjiedbag,hciedgjbfa,hcijadgbef,hdcebfaijg,heafcgbdji,$\\
&$hefcdajgib,hegcbajidf,hfdbceagji,hfjebgdiac,hgajibcfde,hgifbajdce,$\\
&$hiagecdbjf,hidebjafgc,hidjbefgac,hjagdeicbf,hjdgcaifeb,hjifbacedg,$\\
&$iafghjdceb,ibagdcehfj,ibchfjdega,ibdcjheafg,ibeafdjhcg,ibfdeghajc,$\\
&$ibghedjacf,ibgjadcfeh,ibgjefdahc,ichfdbajge,idfcgahejb,idhjacgebf,$\\
&$idjbgefcah,iedgfajbhc,iedjchbafg,ifdhbjeacg,igacfjdebh,igdacejbhf,$\\
&$igebhdajcf,igehbcdajf,igjachfedb,ihjgcdafeb,ijdegacbfh,ijfbheadcg,$\\
&$ijfcghaedb,ijhfadebcg,jabdeghicf,jabeghfcid,jabgdfcieh,jachibgfde,$\\
&$jagbfheicd,jbcigfdhae,jbdfiegahc,jbehagcfdi,jbidgahcef,jcbdefiahg,$\\
&$jcehgifadb,jcigebadhf,jdafihgcbe,jdcfagihbe,jdeibhgacf,jdfhiagceb,$\\
&$jdfiaebhcg,jdgchfbeia,jdihbacfge,jdihgfcbae,jebdcfigah,jedichbafg,$\\
&$jfciabhdge,jfgicbadeh,jfhecdgaib,jgabfhedic,jgbcihfaed,jgcaidbfhe,$\\
&$jgdfaeibhc,jgefihadbc,jgiafbecdh,jgicahfdeb,jibadghfce,jibafdehcg,$\\
&$jidbgcfaeh,jigaecbdfh,jihacgdebf\}$ \\
\hline
Schulze.14 & $m=5,\; V=\{acdeb,adecb,aebcd,badec,baecd,bdeca,bedca,cadbe,caebd,$\\
&$cbdea,dcbae,deacb,ecadb\}$ \\
\hline
Schulze.15 & $m=10,\; V=\{abdcifgjhe,abefcgjidh,abejhdgcfi,abfedjgich,abghdiecfj,$\\
&$abifhgcjde,abihcdefjg,abihdejcfg,abihgfdejc,acebfihdjg,acgdhefjib,$\\
&$acgedjihbf,achfebdgji,achgbijdfe,acjifehgdb,aebfdghjci,aedgcjbfih,$\\
&$aefdihjcgb,aeficbdgjh,aehbigcjdf,aehcdjbifg,aehidgjfbc,aeijgbhfdc,$\\
&$aejdihgfcb,afdeibcghj,afdhigjecb,agjhcbfedi,ahigfdbecj,ahjedbgcfi,$\\
&$ahjidgbfec,aibcedfghj,aibecfhgdj,aibfgjdceh,aichdebjgf,aiefhgjbcd,$\\
&$aigebchfjd,aihcbjegfd,aihgcjebfd,ajdbicefhg,ajdicfhgeb,bacghfjedi,$\\
&$bajfhicedg,bcehfdagji,bceigjhfda,bcfghidjae,bcgifejadh,bcgijefadh,$\\
&$bchajdfieg,bdejcgafih,bdejghaifc,bdijgfaech,bfeaicjhgd,bfhegcidaj,$\\
&$bgcjhidfae,bgfijadhec,bgiadjehfc,bhcfgjdeai,bhcgifeadj,bhcjidaefg,$\\
&$bhecdifjga,bidhfgcaje,bjadcheigf,bjafgecihd,bjdagfeich,bjdhicfega,$\\
&$bjdichgefa,bjdigacehf,bjeacidgfh,bjfdhciage,cafbhedjgi,cafbhijedg,$\\
&$caidfgjheb,cbafijgdeh,cbahjegifd,cbdahjgief,cbejgihdfa,cbfhidajge,$\\
&$cbfjgdihae,cbghdeijaf,cbhdgajefi,cbhgaejifd,cbjhegfida,cbjheigdfa,$\\
&$cdjhafgbei,cfgijebdha,cfjgdhiaeb,cfjgheaidb,cgabdjhfei,cgdeafbjhi,$\\
&$cgdeihbajf,cgebidahjf,cgijbhdaef,cheafgjidb,cheigadbfj,chfegjiadb,$\\
&$chgbdafiej,cjebdfgiha,cjedfghiab,cjeihgbafd,cjfeghadbi,dacgibhejf,$\\
&$dafhjgiecb,dagbijcefh,dahibfcjeg,daiegbhjfc,daifgehjbc,dbaijgefhc,$\\
&$dbcaijghfe,dbfiahecjg,dbghefijca,dbhfcigaej,dbiaehgjfc,dcbeafgjhi,$\\
&$dcbijgafeh,dcbjghfeai,dcfgjbiaeh,dcfhbgjiea,dcfijbaghe,dcgheaijbf,$\\
&$debfchaijg,debjafgich,decfigahbj,decigajfbh,decijabfhg,dehbacjgfi,$\\
&$dejahifcbg,dejhafbcgi,dfabghiecj,dfbejcghai,dfgejbchai,dfigejhacb,$\\
&$dfijeaghcb,dgecihfjab,dgejihbfac,dgfcbejaih,dghefjabci,dghjciaebf,$\\
&$dgiheabjfc,dhafejigcb,dhajefigcb,dhbjfcagei,dhcafejibg,dhgaecjibf,$\\
&$dhicegfabj,dhijgcfeba,dhjeacgbfi,diagbjehcf,dibecajghf,dicgjafbhe,$\\
&$diefbchjga,diejfhgcab,djaefigchb,djfcbhagie,djfhcbegai,djghfcebia,$\\
&$djhicfbgae,eagbfcihdj,ebacfhidjg,ebaihdgjfc,ebfgcidhja,ebghfcidja,$\\
&$ebhadjcfgi,ebhjgfdiac,ecahdfbigj,ecbhfdagji,ecdabjhifg,ecdihfbgaj,$\\
&$ecfbgdijha,ecfbidhjga,ecgijadfbh,echdajifgb,edgcbjfaih,edjcghfiab,$\\
&$efadgibchj,efdjibghac,efhgjiacdb,efigjhadbc,efijchdbag,egaichdfbj,$\\
&$egifdjahcb,egjadihfcb,egjcfbihad,ehbfajgcdi,ehgabjifdc,ehjgficdab,$\\
&$eibgfahjdc,eicjhdgabf,eifhjdbagc,eigahbcfdj,eighbjacfd,eigjbhadfc,$\\
&$fadgiehjbc,faeghcidjb,faeigbdchj,fajiedhgcb,fbagdhjcei,fbhijdegac,$\\
&$fbijceagdh,fbjiaehgdc,fcdahbjgie,fcdihabejg,fchejbgadi,fchejdaigb,$\\
&$fciahgjedb,fcijhadebg,fcjbaehigd,fcjhbgeiad,fdcajbhgie,fdcjbeihga,$\\
&$fdghjceabi,fdgibecjha,fdibhecajg,fdjcgibhae,feadhbjicg,feahcdbijg,$\\
&$febhcidajg,fgceajbhdi,fgcjedhiba,fgeadijchb,fgedcajbih,fghbcediaj,$\\
&$fgibjdchea,fgiehcdabj,fgjbedhcai,fhbegdicja,fhecagidbj,fhgjacebdi,$\\
&$fiaechdbgj,ficgbdejha,ficgdhjeba,fiehcabdjg,fjabhiedcg,fjbdagiehc,$\\
&$fjcbahedig,fjcdibehag,fjceidhgba,fjehbigcda,fjhadibecg,gabdhcjief,$\\
&$gacbidfhej,gaefcihdjb,gahebidcfj,gahiebjcdf,gajedcfhbi,gajfidcehb,$\\
&$gajhdibfce,gbcfihajde,gbedahjifc,gbhdfcjeai,gbijefacdh,gefahbdcji,$\\
&$gfbdcaheji,gfihjbadec,ghacefjdib,ghfbajicde,gicbfahjed,gidehabcfj,$\\
&$gijdehbfac,gjadfechib,gjdhifbeac,gjdihfcaeb,gjebahidfc,gjficdebha,$\\
&$gjiahcfbde,habedcifjg,hadbejigfc,hajcebigdf,hbfdajigec,hbfjagicde,$\\
&$hciefgadbj,hcigfajbde,hcigjdefab,heaibjgfdc,hecdjgfbai,hedgjifacb,$\\
&$hefagjibdc,hfecbgdjai,hfecjibgda,hfgdicaebj,hgdjbceafi,hgfdjabeci,$\\
&$hgfecibdja,hiajebcfdg,hjcbegfadi,hjcdbgieaf,hjdegbfaci,hjgcbiedfa,$\\
&$hjgdbcifae,hjgfdecbia,iadfghcbje,iaedjgfcbh,iaejcfdhgb,iajdgbcehf,$\\
&$ibaecjhgfd,ibdahgefcj,ibdfhaecgj,ibdjfecahg,ibegacfdhj,ibfdcgehaj,$\\
&$ibfdeachgj,ibhcefdajg,ibhfcdejga,ibjfehdgca,icafbgedhj,icbajfehdg,$\\
&$icebajdfhg,ichfdbgeja,icjhgdfbae,idafgebchj,idhbjaecfg,iegacfjbdh,$\\
&$ifaecbjdhg,ifbgcaejdh,ifejagdhcb,ifgjcabhde,igdcbhefja,igfcjdaheb,$\\
&$ihafjbcgde,ihbgfecadj,ihbjacdegf,ihfagcjedb,ihfbjcgdea,ihjbfaedcg,$\\
&$ihjgfaebdc,ijgadfhbec,ijgdbefhac,jacidgebhf,jadicgehbf,jaegbdfhci,$\\
&$jafehbcdgi,jagbfhidec,jahdicgfbe,jahegcdfib,jaidecbhfg,jbhagifcde,$\\
&$jdacefgbih,jeacgfhdib,jeagicfhdb,jebchgfdai,jehfdibcga,jeifadbgch,$\\
&$jgacehbidf,jgadichbef,jgbdhceafi,jgceahfdib,jgcehaifbd,jgdbacheif,$\\
&$jgfedchiba,jghcaedfib,jgibdchaef,jgibfdhaec,jhcbigdaef,jhdfcageib,$\\
&$jicdbhafeg,jiehacdbfg,jigadfhecb\}$ \\
\hline
Schulze.16 & $m=5,\; V=\{abcde,acbde,acbde,adbce,aedbc,bcdae,bceda,bdeca,caebd,$\\
&$cdeab,ceabd,dcaeb,dcbae,ebadc,ebadc,ebdca,edbca\}$ \\
\hline
Schulze.17 & $m=4,\; V=\{abdc,bcad,bcda,cabd,cdab,dabc,dbca\}$ \\
\hline
Schulze.18 & $m=5,\; V=\{aebdc,bdace,bdace,bdcea,cdbae,ceadb,cedab,eadbc,edabc\}$ \\
\hline
Schulze.19 & $m=10,\; V=\{abeihjgfcd,abeijhfcdg,abfjdceigh,abfjiehcgd,abihfcjged,$\\
&$acebjgdhfi,adehjcbifg,adicghjefb,aedjfibhcg,aegijbhcfd,aejbcifghd,$\\
&$afbejhigcd,afcbjdiegh,agchdifbej,aghjbeficd,agidjfcehb,agjeifcbhd,$\\
&$ahbdgfiejc,ahcfgbedij,ahgdbecfij,aidhfgcebj,ajcbhidgef,ajebhifgcd,$\\
&$ajhfiebgcd,bcagijehdf,bcdfeghaji,bcdghefaji,bcdhjieafg,bdafhcgiej,$\\
&$bdcajgehfi,bdcfijageh,bdgicefjah,bdhafiejgc,bdhgajeicf,bdhjgcfaei,$\\
&$bdhjgiafec,beafijgdhc,bedjhficga,befdhaijgc,befgjiadhc,behiacfjdg,$\\
&$behjadfgic,bejhcfadig,bejicgahfd,bfchjaeidg,bfehaigjcd,bgaeihjdfc,$\\
&$bghfdeacij,bidcjafgeh,bigafedhjc,bjecgfhdia,bjicghdeaf,cagbdihefj,$\\
&$caiedjhbfg,caihgebfdj,cbjefigahd,cdeiaghjbf,cdfgjhieba,cdgbeifhja,$\\
&$cdgihjebfa,cdgjibfaeh,cdifebjhga,cdjgiahefb,cedifbgjha,cefaigjhbd,$\\
&$cegdfhabij,cegfjhdbia,cfhbdigjea,cgeahbdjfi,cgedbhajfi,cgfiadejbh,$\\
&$cghbifajed,cghbifjdea,cgihejfbad,cgjeifahbd,cgjiadefhb,cgjiahdfbe,$\\
&$chabjgedfi,chajdbegfi,chdaijgfbe,chdgjifabe,ciedbfahjg,ciefdabjgh,$\\
&$cifgbadjhe,cifhabjdge,cigfdajhbe,cigfjadbeh,cjbfieaghd,cjfdieaghb,$\\
&$cjihegbafd,dabfejcigh,dabfjehicg,dacfgbheij,dafhicebgj,dafiebhjcg,$\\
&$dagfbcjehi,dajigcbefh,dcgfihbeaj,deagcijfbh,decafbgjhi,deghibjcaf,$\\
&$degjcfhiab,dejafibhcg,dfejcgiahb,dfhagcijbe,dgcfhjieba,dgcheijfab,$\\
&$dgeabhfcij,dgieajhcfb,dgijhfbaec,dgjfcaiheb,dhbfecaigj,dhcbeajifg,$\\
&$dhgjfbciea,difjacehgb,djacgihfbe,djbefcihag,djechfbgai,djfbeghiac,$\\
&$djfehiabcg,djhaebgicf,djhcibagef,eagdchbfij,eaicbfjghd,eaihcjgdbf,$\\
&$eajcdhifgb,eajgidbhfc,ebfhigcadj,ecabfhjigd,ecafbhidgj,ecahgdibfj,$\\
&$ecbdfigajh,ecfdbjghai,echabijdfg,echgfdabij,ecjhfgbadi,edgciabhfj,$\\
&$edhcaifbgj,ehadfcbijg,ehgfajcdib,ehjdabgfci,eiadchbgfj,eiafcgjhdb,$\\
&$ejbfidhcga,ejdcfgibha,ejigchfadb,facjbihgde,faedhgcibj,fahjiecdgb,$\\
&$faiecbdhgj,fbdgjchiea,fbejhgcida,fbjhgaiecd,fcdjhieagb,fciejaghbd,$\\
&$fcigbeahdj,fdabgehijc,fdchbjigea,fdhejigabc,fegabichdj,fegdihbcaj,$\\
&$fehiajbcdg,fgbhjdeiac,fgdejaicbh,fgdjibahce,fgecaijbhd,fgeibdcjah,$\\
&$fgibcjheda,fgicdbaehj,fgijaebchd,fidegjbahc,figdcbheaj,figebdjahc,$\\
&$fihdgjbeca,fihegjacdb,fijahbdegc,fjeicbadhg,fjgacibehd,fjgbhcdaie,$\\
&$fjhbaicgde,gachjdebfi,gacifhjdeb,gadiejbchf,gahicfebdj,gahjcedbfi,$\\
&$gbdceijhaf,gbfieajdch,gbfihdcjae,gbhecajfid,gbjidfceah,gcbaihefdj,$\\
&$gceibjafhd,gcjhbeifda,gdcbjaihfe,gedjbahfic,gehcbidafj,gfaeijhdbc,$\\
&$ghdabciefj,gheidjbcfa,ghiecdjfba,gidafchjbe,gifachbdej,gjbecihfad,$\\
&$gjbfiachde,gjhafbdeci,gjiacefbhd,gjibcfdaeh,gjifabcdeh,habigfcdje,$\\
&$hacjfedbgi,haecfdijgb,hajcdbiefg,hajfecigbd,hajgbfidec,hbaigcjefd,$\\
&$hbciajedfg,hbecfjdiga,hbefgaicdj,hbfecadgij,hbfedaijgc,hbfjicgade,$\\
&$hbgaeidfjc,hbjdegacfi,hbjedaifcg,hcbdfjegia,hcdefgbjia,hcdjaeifgb,$\\
&$hdagifejbc,hdbaeifgjc,hdbcfiejga,hdbjiacegf,hdebicagjf,hdefgbiajc,$\\
&$hdfajbiecg,hdgaeifbjc,hdgficbjea,heafbijgcd,hebagdifjc,hebdajfgci,$\\
&$hedcbafigj,hegajifcbd,hfcbjeidag,hfebcgijda,hgicjefbda,hgjbadfeci,$\\
&$hijgbfaced,hjagifdbec,iabdhjfgec,iagbfhcedj,iagejfdbch,iahgjbdfec,$\\
&$iajbgfedch,idabgfhjec,iefbagdhjc,ifbdecjhga,ifbedjhcga,ifcagedjhb,$\\
&$ifjdbhaecg,igbdefjcha,ihejcbfgda,ijafehgdbc,ijahgefdbc,ijbahfdgec,$\\
&$ijcaedfhgb,ijcfhbaegd,ijdebgfcha,ijfbhcdgae,ijfcebdgha,jaehbcdgfi,$\\
&$jcaibgfedh,jceifgdbha,jcfidgabeh,jcgfieabdh,jchdefagib,jchdgabfei,$\\
&$jdciagfehb,jedbhcafgi,jfadibchge,jfbidghaec,jfehidbgca,jgdihbfaec,$\\
&$jghdbceifa,jheabdcifg,jibadfghec,jiehbgfcda,jigdacefhb\}$ \\
\hline
Schulze.20 & $m=4,\; V=\{adcb,bdca,cbda,dacb\}$ \\
\hline
Schulze.21 & $m=5,\; V=\{acbde,acbed,baced,bdcea,cebda,cedab,dbaec,dbcea,eadcb,$\\
&$edbac,edcab\}$ \\
\hline
Schulze.22 & $m=11,\; V=\{abfjkehigdc,abgeckjdfih,abiefdjkgch,abjefkgdhci,$\\
&$acfijgdebkh,acfkgbeijhd,achjbgeidfk,aciehgbdfkj,aedjkfbhcgi,$\\
&$aeifgdkcbjh,aficdjgehkb,afjdkhcegib,agedbjifckh,agekdfjcihb,$\\
&$agfdhejbikc,agfjdickbhe,aghiejcbfkd,agiejkfhcbd,agihfejkdbc,$\\
&$agjbehfckdi,agkejfdcbih,ahefcdbjikg,ahgfiejbdkc,ahkfbjeidcg,$\\
&$aichegfbkjd,ajbkgechdfi,ajcbkidgfhe,ajcdibfgekh,ajdbifhkgce,$\\
&$ajdkibecgfh,ajeifkdbhcg,ajfdcieghbk,ajgcfekbidh,ajghecdkbfi,$\\
&$ajghifbcdke,ajgkifbdehc,ajkchidfbeg,ajkfibhdceg,akjebfgcidh,$\\
&$baekghfdcji,baikfedgjch,bcajfkehgid,bcdkjefhiga,bcefdijhgka,$\\
&$bcfiekaghjd,bchedgjiafk,bcikhgjdafe,bcjhkeaifgd,bdcjfgakeih,$\\
&$bdfkcaigejh,bdgijakehcf,bdhigjeckaf,bdigafkhejc,bejkafdhicg,$\\
&$bfcahdiegkj,bfchdjgaeik,bfchijgdake,bfjhcgaidke,bfkhgajiedc,$\\
&$bgajhcekidf,bgkhicjfeda,bhicjfdkeag,bihagfcdjke,bjchgfdeika,$\\
&$bjfgkcdhiea,bjhfgidacke,bjidefahgck,bjifhcaekgd,bjigcefdakh,$\\
&$bjikhecafgd,cadhebikgjf,cadjbgfkeih,cakhbdigjef,cbdfkijgeha,$\\
&$cbeidjagfkh,cbidhakgjef,cdbifjagekh,cegdajkhfib,cehfkbgdjia,$\\
&$cfkadhgebji,cgadifbkejh,cgdfajheikb,cgdiejbfkha,cghbdkfieja,$\\
&$cgihdfakjeb,cgihfbjakde,cgjhbidaefk,cgkfehjdbia,chbigjkdfea,$\\
&$chbkfdegaji,chedbfikgaj,chejbfgdaki,chfabigdjke,chgkjdfeiba,$\\
&$chjdfebakgi,chjgdefkiab,chkdibfagej,ciaebdhjfgk,cidabkhfjeg,$\\
&$ciegfjbkadh,cighkadbejf,cijkhbgafde,cjahedbfikg,cjbedgiakfh,$\\
&$ckabejdfgih,ckbgiafedjh,ckfedghbaji,dacgejkifbh,daefjcihkgb,$\\
&$daigfjckbhe,daikcbjhgef,dbchfkjeiag,dbjgkiacefh,dbkicafjghe,$\\
&$dceijaghkfb,dcgihekjfba,dfbkacjihge,dfihjcebakg,dfikechjagb,$\\
&$dgcikabjhef,dgefbjichak,dgfacehkibj,dgfiaekhjbc,dgfjiabchke,$\\
&$dgjkchebfai,dgkeachfibj,dhakbcgfjei,dhakbjfgeic,dhakijcgbef,$\\
&$dhecgjabifk,dhfkciaebjg,dhibkefcgja,dhicgfbejka,dhijgkbfcae,$\\
&$dhjiebgkfac,dhkgcejbaif,dibkgchfaej,dihgafjkceb,djcikgefbha,$\\
&$djhgakeifbc,djhgkbacief,djihgfbckea,dkfbcjeihag,eacfbkgjidh,$\\
&$eackgijfdbh,eafdkjgibhc,eaihdckgfjb,eajbhfgkdci,eakcbfghijd,$\\
&$ebckjfaghid,ebdakhfcgji,ecbahkgjdfi,ecdgjbkfhia,ecgkhfibdaj,$\\
&$echaikbdgjf,edachgjfibk,edafihbjgkc,edfagbhkjci,edgjacibkhf,$\\
&$edicbkfajhg,edijhfbkacg,edkajbfhicg,efadjghkibc,efbgcjikahd,$\\
&$efbjdgkchia,efghjbckiad,efiabkhdcjg,eficabkghjd,efikjcdbgha,$\\
&$efjgidbhkac,efjgkahdibc,efkjahcgdbi,egbfdihckja,eghijcakbdf,$\\
&$ehbkcjfgida,ehjfcigdbka,eidafjhbgkc,ejafhcgkbid,ejihgcbkadf,$\\
&$ekadgjihcbf,ekahgfdbijc,ekhcbaijfdg,faidgbckejh,faiedhjbckg,$\\
&$fakcejgihbd,fbegcahdijk,fchekajigbd,fcjgadbkhie,fckdgbeajih,$\\
&$fdakbcghiej,fecdbijhgka,fehjbakicdg,fhbkgajcdei,fhckdeabgji,$\\
&$fhecaikgjbd,fhgcebikdja,fhjdkagebci,fhkagjdecbi,fhkaigdebjc,$\\
&$fhkbicajged,fiabjecgkdh,fiacedkbjhg,fidheakcgbj,fidjgkhabce,$\\
&$fjciegbdkha,fkdiegbjhca,fkibajgcehd,fkihgdacbej,gaecihfbdjk,$\\
&$gbfkjcediha,gcakbfhjied,gdhefkbcaji,gecdhbifkaj,gejfhkbadci,$\\
&$gfadbcijekh,gfcbjeakdih,gfdcbhakeji,ghjbkdecafi,gichbfkjdea,$\\
&$gidchaekbfj,gjbeaickfdh,gjcdhkbaief,gjfbdkcahie,gkabecjhidf,$\\
&$gkcbjhdeifa,habfegkicjd,hadgecfibkj,haegjikfdbc,hagbdcjkife,$\\
&$haidecjkfbg,hakdbgeicjf,hakfcdegjbi,hbcefagkijd,hbdfakcgjie,$\\
&$hbdfjigkcea,hbdgiefajkc,hbfikjegcda,hdkjbacgfie,hebkcidjfga,$\\
&$hefgdikbcja,hegjfacikbd,hejbadkcfgi,hgebckaidjf,hgefacbdijk,$\\
&$hgfckjabdie,hgjafkbcide,hiaefdgkbjc,hibcdfjekag,hidkaejbcgf,$\\
&$hifjecgbakd,hjegiackfbd,hjekbfidacg,hjekcbgdifa,hkbedgjifac,$\\
&$iabdjhefkgc,iafbehckjdg,iafekbhcdgj,iaghkecbdfj,iahckgdjbfe,$\\
&$iahfcbejdkg,iahfkbjgdce,iajdgbkfhec,ibcedjgakfh,ibdgchajkef,$\\
&$ibfhkjadgec,ibgechkdjfa,ibjgedcfkha,icbegakdjfh,icdkgfhbjea,$\\
&$ichdgkfejab,icjdhgfebka,idghekfjacb,idkcfhebjag,iedbajkcfgh,$\\
&$iedcjagkbfh,iefgcabjkdh,iehackdbfjg,iehkbdagjcf,iejfgcbkadh,$\\
&$iejgckafdbh,ifbkdcehgaj,ifdhcegkbaj,igfckdabjhe,igkabefdjch,$\\
&$ihekagfjcdb,ihekfgbjdac,ihfdjkcegba,ihgfdjebakc,ihjaebgdkcf,$\\
&$ijagedfkbch,ijgbaedkcfh,jbgckaehdfi,jcbkgdfeaih,jcehkfagidb,$\\
&$jcibdfghake,jdikgafecbh,jdkbfgehcia,jebcadghifk,jegafbidkch,$\\
&$jfbkeahcdgi,jfdbcekhgia,jfdiakcbegh,jfebdakhgic,jfgdbkiahce,$\\
&$jfgkibehdac,jgdchbkefia,jhbckdgfiea,jhbfdigceak,jhcbieadfkg,$\\
&$jhdcgibfaek,jhdefaigbkc,jiabhgdefkc,jiacbkfehdg,jibeghdakfc,$\\
&$jicdfhgkeab,jiekahbcdfg,jigcfhkadbe,jkbifcegdha,jkdbfhiceag,$\\
&$jkfdbgheiac,jkgeidhacbf,jkidbcafegh,jkidhacgebf,kabdgicfjhe,$\\
&$kabefghdjci,kaecgidfbjh,kaghjibdcef,kaghjidfecb,kahcijbfedg,$\\
&$kaiedfghcjb,kbhegjdcifa,kbhgeicdfaj,kbiehjafdgc,kbifjghcaed,$\\
&$kcdbjeifgha,kcgbhjfadie,kcghafedibj,kcgjbhifade,kcibjehdfga,$\\
&$kcjafeigdbh,kdabgcejfih,keafbigcdjh,kecadigfhjb,kedcbfihgja,$\\
&$kediagchjfb,kejdcfgahib,kejdgibafhc,kfaijgdehbc,kfeadibhjcg,$\\
&$kgdjebcfhai,kgfdaeibchj,kgfjhdbeaci,kgifbdehajc,kgijbdcfeha,$\\
&$khadfecgijb,khcfijbdega,khegajfibdc,khegfbidcja,khejicbdafg,$\\
&$khfgajdiebc,kiadgfbjehc,kieagjdhcbf\}$ \\
\hline
Schulze.23 & $m=5,\; V=\{acedb,bcdea,bdaec,bdaec,cdeab,dcaeb,ebacd\}$ \\
\hline
Schulze.24 & $m=4,\; V=\{abcd,adbc,bcda,bcda,cadb,dabc,dcab\}$ \\
\hline
Schulze.25 & $m=7,\; V=\{abfdcge,abfdgec,acedbgf,acfdbge,adbfcge,adbfcge,$\\
&$adefgbc,adgbecf,adgcebf,aegcfbd,afbcedg,afbcged,afbdgec,afbecgd,$\\
&$afbgdce,afebgdc,afegcbd,afgcebd,agbedcf,agdbcef,agdcefb,bacdfge,$\\
&$baedcgf,baedfcg,baedgcf,baedgfc,bagedfc,bagfcde,bagfdce,bcadfge,$\\
&$bcdaegf,bcdgaef,bceadgf,bcgadef,bcgeadf,bcgfade,bcgfeda,bdagcfe,$\\
&$bdagecf,bdceafg,bdcfage,bdcgfae,bdecgfa,bdegcaf,bdfcgea,begacfd,$\\
&$begdacf,bfdgcea,bfecdag,bfecgda,bfedagc,bfgaced,bgfedca,cabegfd,$\\
&$cadefgb,cafegbd,cbagefd,cdagbfe,cegdbaf,cfabgde,cfadgeb,cfdebga,$\\
&$cfdegba,cfebgda,cfgbade,cfgdeba,cgadebf,cgbeafd,cgbfdea,cgbfdea,$\\
&$dafgceb,dbaecgf,dbcgeaf,dbfagec,dbgefca,dcafebg,dcebagf,dcegbaf,$\\
&$dcgbefa,deafgcb,debacgf,debacgf,debcfag,decagbf,degcbaf,dfaebcg,$\\
&$dfbcgea,dfcabge,dfgebca,dgafcbe,dgbfcea,dgcaebf,dgcebaf,eabcdfg,$\\
&$eacfbgd,eacgdfb,eadfbgc,eadfbgc,eafgcbd,eagcbfd,eagdbcf,ebcfadg,$\\
&$ebcgfad,ecdfgba,ecdgbaf,ecfabdg,ecgafbd,ecgdfba,edabgcf,edcfgba,$\\
&$edgbacf,egabcfd,egafcbd,egbcafd,egfdabc,fabgedc,facgebd,fbeacdg,$\\
&$fcbdgea,fcdeagb,fcegabd,fcgdeba,fdacbeg,fdacbge,fdaegbc,fdcageb,$\\
&$fdcbage,fdegabc,feagdbc,febgadc,fecbdag,fecgadb,fedagbc,fedcbag,$\\
&$fgcabde,fgeadbc,gabcdfe,gafcbde,gbaedcf,gbefadc,gcfdeba,gdbafec,$\\
&$gdecbaf,gebacfd,gebcafd,gebdfca,gecdfba,gecfbda,gecfbda,gefdcab,$\\
&$gfabecd,gfaecbd,gfbdeca,gfcabed,gfcdeab,gfceabd,gfdaecb,gfdcbea\}$ \\
\hline
Schulze.26 & $m=5,\; V=\{abdec,abecd,abedc,acdbe,acedb,adcbe,aecdb,aedcb,bacde,$\\
&$baecd,bcade,bcdae,bedca,bedca,cabed,cadbe,cbaed,cbead,dacbe,dbeac,$\\
&$dcabe,dcabe,dcaeb,deacb,eadbc,ecadb,ecbda,edbca,edcba,edcba\}$ \\
\hline
Schulze.27 & $m=4,\; V=\{adcb,cbad,dcba\}$ \\
\hline
Schulze.28 & $m=11,\; V=\{abceihfdjkg,abgchiedkfj,abihcjgfdke,acbjihkdgef,$\\
&$acdibjhgkef,acfdjgebihk,acfehbkdgji,acfgkbdjehi,adbkfgiehcj,$\\
&$adcijghkbef,adfbihcjgke,adfchbekjig,adgchkiefjb,adgcibefjhk,$\\
&$adhigcekbfj,adhjecigfbk,adiegbjkhcf,adkgcbjihfe,adkjihegfbc,$\\
&$aegfdjibchk,aeibckhjgfd,aekcfhijbdg,afcigkjhbde,afebjigchdk,$\\
&$agcdebkhfji,agdeikchjbf,agefibchjdk,agefkjidchb,agejcibkhfd,$\\
&$ahbkcgijdef,ahibdcfgekj,aicdhkjgfeb,aigbdehfjkc,ajdchigefbk,$\\
&$akdhfcebgji,akecfbihjdg,akijcfdehgb,akijcfedhbg,akjgecifhbd,$\\
&$bafhcdigekj,bajdfckgeih,bakcjifdheg,bcghkajdefi,bdaciegjfhk,$\\
&$bdagkcjheif,bdcjfiakegh,bdgijekcafh,bdhficegjka,bdjfhgciaek,$\\
&$bdkcfjigahe,becadfjihkg,bedhigfakjc,befajchkdig,befikajdhcg,$\\
&$bekgchjafdi,bfgaekhdcji,bficahdjkge,bfjcehgikad,bfjhckiedga,$\\
&$bfkdgjehaci,bfkedcjhgia,bfkegchdaij,bgceadikfhj,bgdkchiaejf,$\\
&$bgekjaidhfc,bghdfcaeikj,bghedfcjiak,bghjeakcidf,bgjifhadeck,$\\
&$bgjkefachdi,bgkdicfejah,bhcdijkfeag,bhdajekicgf,bhjadeifkcg,$\\
&$bifjheagcdk,bighfeajkcd,bjdcehgikaf,bjdchfigake,bjdigafhkce,$\\
&$bjehfakcgdi,bjfeikhcgad,bjkahigfcde,bkafeihcgjd,bkfegihcdja,$\\
&$bkfgahjdiec,bkfgicejhda,bkfigdjehac,bkgjfchdeai,bkhjfgedaic,$\\
&$bkichefdajg,cahbgdfijke,cahejdgifbk,caidjhbfgke,cbagkjidefh,$\\
&$cbfgehijkad,cbhfajkgide,cbhfjeaigdk,cdbjeafkgih,cdbkejagfhi,$\\
&$cdebfjgkiah,cdijfghabek,cdjfgaeibhk,cdjhbafgeik,cdkjaefhgib,$\\
&$cedhafbjgki,cfhdiajkebg,cfigjdbkeah,cgbjhefadki,cgdbhkjiaef,$\\
&$cghdjakifeb,ciadegfjhbk,cidbeajghfk,cigkedjbahf,ckdehbgaifj,$\\
&$dagbjhkifec,daijehcbkgf,dakighecjbf,deaifjgckbh,debafijghck,$\\
&$debhjkgicfa,defhjbaigck,degckjafibh,deigkjafhbc,dekgcbfiahj,$\\
&$dfebgjkacih,dfhkbicjeag,dgbjihfckea,dgcbaeihkjf,dgihfebcjak,$\\
&$dgijakfcebh,dgjhibfceka,dgkfhbajcei,dhbajkgcefi,dhfacgkjieb,$\\
&$dibcfgaekjh,difajhcgkeb,dihcafekjgb,djaihefgbck,djakhgbecfi,$\\
&$djbfcikaegh,djgchiefabk,djhcgaefkib,dkbgcjifhea,dkcgaehjfib,$\\
&$dkgbieachfj,dkgiaejfhbc,dkhcgijbefa,dkifbahjgec,dkjaifgbhce,$\\
&$dkjbgcfhaei,dkjhcbifega,eahfijcgbkd,eahickgbjdf,eajcifbhdkg,$\\
&$eakjdfcgibh,ebfacghidjk,ebfgjkhdcia,ebfkjcdaihg,ebhkdigcafj,$\\
&$ebidhgjakcf,ebidjhcagkf,ebijkgcafhd,ebkcdhijagf,ecbjigkhdaf,$\\
&$ecfikhjbgad,ecgjhabfikd,echbgfiajdk,echfbiajdgk,ecidjhagfkb,$\\
&$ecijdbkgahf,ecjdkhfgaib,ecjfkdahbig,eckbfdajhig,eckhfagidbj,$\\
&$edcfgihakbj,edkbgijcahf,efajidcbhkg,efbaickdgjh,efgbcajikdh,$\\
&$efgdkhijbca,efhijbcgkad,efigakbdjch,eghdfijckab,egkjdhacibf,$\\
&$ehagijfckbd,ehicjabdkgf,eiahfcgbjkd,ejcgfhakbdi,ejikhbgacdf,$\\
&$ekgjchibfad,fadhkgijbec,fakighecdbj,fbihcgekdja,fcadbhigekj,$\\
&$fcaegkhbdji,fcejahkbdig,fchkjbgeiad,fckajghdieb,fdbkahcejig,$\\
&$fdcagbhkiej,fdgjhkcbiea,fdickaejhbg,fdjbgkcihea,feaijkhbdcg,$\\
&$febkhgjicad,fedgaibkhjc,fedjigckbah,fekcibadhjg,fekghjbidac,$\\
&$fgchkbiedja,fgedhbkjcia,fhagkbdjiec,fibhedjgcak,fibkcdahejg,$\\
&$fiecgkjabhd,fiedjakhgcb,fiehjckgabd,fihcabdekjg,fjbkecgihda,$\\
&$fjeaihckdbg,fjhcaeibgkd,fjiagbhedkc,fjkdeihcgba,fjkgchaedbi,$\\
&$fjkhieabcdg,fkejdachgib,fkgachjdieb,fkhgjaebdic,gbdijceakhf,$\\
&$gbfeichkdja,gbhdefcjiak,gckfiedajbh,gckidjebahf,gdebjcfaihk,$\\
&$gebicjafkhd,gefbdchkaji,gehkcbdjfia,gfajihdckbe,gfcebjadkih,$\\
&$gfchkiebdja,gfcikadebjh,gfcikejadhb,gfhbedaijkc,gfkbchejiad,$\\
&$gfkcadebjih,gfkdbajcihe,giahcfdbjke,giekbfacdjh,gihjadfbkec,$\\
&$gijechakbfd,gjadfehcibk,gjehadckbfi,gjkedbachfi,gkdhbficjea,$\\
&$haekbdjgicf,haikgjfbecd,hajefcidkbg,hbecfkajidg,hbifajkcgde,$\\
&$hbigcfdjkea,hbkcgjfiade,hcjdbkagief,hdgbifcekja,hdkfajcibeg,$\\
&$hdkijacbgef,heajcfkdgib,hfabejdikcg,hfabjdekgic,hfacjigbkde,$\\
&$hfackejigbd,hfceibadjgk,hfebajdickg,hfedijkgacb,hfgkebcdaij,$\\
&$hfkaecjidbg,hgcifbdeakj,hgeakicfbdj,hgekaifjcbd,hgiadcjkfbe,$\\
&$hikdajbecgf,hkcbijdfgea,hkiafcjbedg,hkibegjdfca,hkjfebicgda,$\\
&$hkjgcfeabdi,iacjkbhdegf,iaedhcfjgbk,iafgedchkbj,iafjdbckheg,$\\
&$iaghjcdekfb,ibagfhkdjce,ibdeahcgkfj,ibgdkfcjaeh,ibghcadjekf,$\\
&$ibkfeagchjd,icahejgdkbf,idbaefcgjhk,idbkahfgcej,idgckafhebj,$\\
&$iecjabhfkdg,ifcebghkadj,igbhadkfjce,igdbkhajecf,igdkhcjafeb,$\\
&$igfadkbehcj,igjkebhcfda,ihcakjgbefd,ihegkcfdjab,ihejdbkgfac,$\\
&$ihfgajekbcd,ihgkfaejbdc,ihjbedackfg,ijgbecfhdak,ikdafehjbcg,$\\
&$jadbeikhcfg,jadeibkhcgf,jadkegchibf,jadkhciefbg,jakecfibgdh,$\\
&$jbkhcdegfia,jchebkdafig,jcheigfkbad,jchkbiagdef,jckafgihdeb,$\\
&$jdchfabgike,jfacgidkheb,jghdabickef,jghficbdake,jhaifbcgkde,$\\
&$jhbedakicfg,jhdcafbkeig,jhdfigeabkc,jhfkidaecbg,jhgdkciabfe,$\\
&$jhkeagfcbid,jiadcbekghf,jiadhcgekbf,jiakhcdbfeg,jicdhkeagfb,$\\
&$jidbhkgeacf,jifhkbedcga,jigdkbhefca,jiheagfcdbk,kacgjdehbfi,$\\
&$kajcbefhidg,kbdcfgaehji,kcbaegifdhj,kcbgfehiadj,kcedahfijbg,$\\
&$kcgiabjhfde,kchgjifabde,kcjfhedbgia,kcjiadebhfg,keadbcifhgj,$\\
&$keagifhcdjb,keaicghfjbd,kebahgfjicd,kedfgjchiba,kegfbhjdiac,$\\
&$keigbafhcdj,kejbdfchaig,kejifdgbhac,kgcidjabefh,kgdjaibfhec,$\\
&$kghbcdijafe,kghijfdaceb,kgjdabiechf,kgjdfhiecba,khbieagfjcd,$\\
&$khfjgeicabd,kiegfabhjcd,kigjbfahdec,kjaedbficgh,kjdihgcafeb,$\\
&$kjegfcdbiha,kjegidchfab,kjegihbdacf,kjieacfdhgb\}$ \\
\hline
Schulze.29 & $m=13,\; V=\{abcdmefikjghl,abcmedfhgijkl,acbdgefikmhjl,adgbeijcfkmhl,$\\
&$adgmbcefhijkl,ajbcildkegfmh,akejcgfmlbhdi,amcfbkjdhigle,$\\
&$bcdefhagijklm,bchadeimjlfkg,bhiacjkeglmdf,bhikajgcldmfe,$\\
&$cbdehfiajklgm,cbilafjdkmheg,cdhikelfagmbj,ceagbjiklmdfh,$\\
&$dehgiclajmfbk,dgckambefjhli,facgjbeikmldh,giaclkdfmbjhe,$\\
&$gmbhcajeilfdk,hfakgcmbejild,hkiagclfmjebd,iefkhadglmbjc,$\\
&$ikdjhgclfambe,ikmhlfjdgecab,jgclmehifadbk,jmheilfcadgbk,$\\
&$kcdegmbjhlfia,kjlhgicfaedbm,klgmfhjeiadcb,kmgfbhjlceiad,$\\
&$lfkmjdgbchiea,likfjhamedgcb,limfjdbkhgeac,lkfjdgecmbhia,$\\
&$lmhfikjgecabd,mjbilfkdhcgea,mjbkhegiclfad,mlkjheidgcfab\}$ \\
\hline
Schulze.30 & $m=12,\; V=\{abhjeligfkdc,abickelgfhdj,abjhlgkefdic,acbhldfigejk,$\\
&$acghjkfledib,acidgjlfkhbe,aeclhkjidbgf,aeihdbcjlfgk,afbgiedhclkj,$\\
&$afbjlhkdgeic,afdbhjilkgec,afhelikbcjdg,aflcgdeibjhk,aghdiklbjfec,$\\
&$aghdjiekcbfl,aghebkfjcild,aghkfijdelcb,ahgijdfblekc,ahjibefdlckg,$\\
&$ahkcljdbfgie,aijbgfkcledh,aledhfikjgcb,bcaiehjdfkgl,bchgdklijaef,$\\
&$bciaefhljkdg,bdeigaljkfch,bdejhcgkalfi,bdfacikejglh,behkfljgdica,$\\
&$beijcfdagkhl,bejhkadflcgi,bgafdekiclhj,bgecakljhdfi,bgkldjfacieh,$\\
&$bhkafidecgjl,bjgkalcfehid,bkcgaldejfih,bklihjecadgf,blgihfjedack,$\\
&$blhcgjefkadi,cagdhieljkfb,cajdlfebkihg,cakfhjiegbdl,cbgjkifhdela,$\\
&$cbhigdkalfje,cbledjifkhga,cdkfgilejhab,cefablgkjdih,cefjblkidhag,$\\
&$cegklijhbdaf,cfhilgdaebkj,cgieldajbfhk,cglbeihdajfk,cibkjegfadhl,$\\
&$cidfekglhjab,ciegdkhljbaf,cikbglahjedf,cjagdiekblhf,ckelbfdjigah,$\\
&$ckelibjhfdag,cklgaibhejfd,dceabjglhikf,dfeakhcgjlib,dfjehbiaglck,$\\
&$dghjclkifabe,dgiealjbkfhc,dgjcbkilehfa,dgkjlhfeaicb,dihefclakgbj,$\\
&$djaleihfcgkb,djhfglekciba,djkcihegblaf,dlbgeijhfkac,dlicjfkbehag,$\\
&$ebafiklcjhdg,ebflhjdacgki,ecbajigldhkf,ecgkfidjhbla,edkcighjfbla,$\\
&$efajilkdghcb,egbfkldajcih,ehcfigakbdjl,eigfbdjlckah,ejbkgafdclih,$\\
&$ejflakdgihcb,elahjbfcgikd,elbkafcdjihg,faehbdglickj,falbgehickdj,$\\
&$fbcgkhiealdj,fbkjleihdgac,fdejhalgbkci,fdgahicbklje,fgbdijkhlcae,$\\
&$fhgbdakicejl,filakgchjedb,fkihlgjbaedc,gadfhjbileck,gebcfkajldih,$\\
&$gedbjchflaik,gfadcieblkjh,gfakbeicdhjl,gfdacejhilkb,gfelhkacbdji,$\\
&$gjaihkfedblc,glfhejbdacki,glkfdjheiacb,haelicbgjdkf,halgcebdkfij,$\\
&$hbadeglfickj,hbkgefdcjali,hcfkbjlaeigd,hcfkjlagiebd,hdelckfgbjai,$\\
&$hdiegcfajlkb,heicafjdlkbg,hflbkeidgajc,hgijdcfakble,hgikbefldjac,$\\
&$hidjkglbafce,hidljakfcbge,hkfbjadleigc,hkjbiedgclfa,hkjicbadgfel,$\\
&$hlgjekicafbd,ibdelfkjhgca,ibljgchkaefd,idakfejgchbl,ifdhjlkacebg,$\\
&$igclfdakhjbe,ihcjadlkfbge,ihfjedlagckb,ihlcdfagkbje,ijaghfbcldke,$\\
&$ijdbcakhlegf,ijfkdbecglah,ikcadbjehfgl,ilkcfbgdahje,jaceghldfikb,$\\
&$jaefihbcldkg,jahidfcblekg,jalfgebhcdki,jdlaeihkgcfb,jehadgbfckli,$\\
&$jelkbcihagdf,jfgibecdhlak,jgcbdkehifla,jhklbeicdafg,jhlcikedfabg,$\\
&$jklchdeigbaf,jlecikadbghf,jlgcedifakhb,kalhdcebigjf,kbgcfhielajd,$\\
&$kbifdlhgecaj,kbljafcgeidh,kcadejfhigbl,kdigcfbjhale,kedlcbfhgaji,$\\
&$kegchjibafdl,kfcjibgahedl,kfdjgbcileah,kfhdlgijabce,kfjadhieblcg,$\\
&$kgcldfebijha,kgdlcbhifeaj,kgelbcfdihaj,kgfljcbdhiae,kialfhcjbdge,$\\
&$kidchbegflaj,kigcadjhlfbe,kjbeadglihfc,kjciflgedabh,kjcilgdbheaf,$\\
&$kjegifdlhbac,labfjhgickde,labhjdifkgce,lafihekdbcgj,lcbdefkhiajg,$\\
&$ldehagbijckf,ldfabijhcgke,lefgdabcijhk,lfbckeijdhag,lhdafgejkbci,$\\
&$lhkgadfcjibe,liajcdfegkbh,ljdbkagifceh,ljhdciebkagf\}$ \\
\hline
Schulze.31 & $m=4,\; V=\{adbc,bdca,cabd,cabd,cabd,dcab\}$ \\
\hline
Schulze.32 & $m=9,\; V=\{abcehfgdi,abdicfgeh,cdhfeibag,cghfiedba,cghiefdba,$\\
&$cheibdafg,hgeidabfc,ibcdhgfea\}$ \\
\hline
Schulze.33 & $m=7,\; V=\{agbdfce,agbdfec,agbedfc,agbedfc,bfcadeg,dbcaegf,$\\
&$dfcagbe,ecagfbd,gbfcead\}$ \\
\hline
Schulze.34 & $m=4,\; V=\{abcd,bdac,cbda,dacb,dacb,dacb\}$ \\
\hline
Schulze.35 & $m=4,\; V=\{badc,cadb,dbac,dcba\}$ \\
\hline
Schulze.36 & $m=7,\; V=\{acefgbd,acfbegd,afdcegb,cdegafb,defgcab,gacbedf,$\\
&$gdbacef,gdefbac,gfdaebc\}$ \\
\hline
\end{longtable}

\begin{longtable}{p{0.27\textwidth}p{0.27\textwidth}p{0.19\textwidth}p{0.20\textwidth}}
\caption{Separations and collapses for Schulze.}
\label{tab:schulze-relationships}\\
\hline
$\mathcal{T}$ & $\mathcal{T}'$ & Classification & Justification(s) \\
\hline
\endfirsthead
\hline
$\mathcal{T}$ & $\mathcal{T}'$ & Classification & Justification(s) \\
\hline
\endhead
$\text{CC-PV-TE-UW}$ & $\text{CC-PV-TE-NUW}$ & $\subsetneq$ & \Imm{} + Schulze.1 \\
\hline
$\text{CC-PV-TE-UW}$ & $\text{CC-PV-TP-UW}$ & INCOMP & Schulze.2 + Schulze.3 \\
\hline
$\text{CC-PV-TE-UW}$ & $\text{CC-PV-TP-NUW}$ & INCOMP & Schulze.2 + Schulze.1 \\
\hline
$\text{CC-PV-TE-UW}$ & $\text{CC-RPC-TE-UW}$ & INCOMP & Schulze.2 + Schulze.1 \\
\hline
$\text{CC-PV-TE-UW}$ & $\text{CC-RPC-TE-NUW}$ & INCOMP & Schulze.2 + Schulze.1 \\
\hline
$\text{CC-PV-TE-UW}$ & $\text{CC-RPC-TP-UW}$ & INCOMP & Schulze.2 + Schulze.4 \\
\hline
$\text{CC-PV-TE-UW}$ & $\text{CC-RPC-TP-NUW}$ & INCOMP & Schulze.2 + Schulze.1 \\
\hline
$\text{CC-PV-TE-UW}$ & $\text{CC-PC-TE-UW}$ & INCOMP & Schulze.2 + Schulze.1 \\
\hline
$\text{CC-PV-TE-UW}$ & $\text{CC-PC-TE-NUW}$ & INCOMP & Schulze.2 + Schulze.1 \\
\hline
$\text{CC-PV-TE-UW}$ & $\text{CC-PC-TP-UW}$ & INCOMP & Schulze.2 + Schulze.4 \\
\hline
$\text{CC-PV-TE-UW}$ & $\text{CC-PC-TP-NUW}$ & INCOMP & Schulze.2 + Schulze.1 \\
\hline
$\text{CC-PV-TE-UW}$ & $\text{DC-PV-TE-UW}$ & INCOMP & Schulze.5 (both)\\
\hline
$\text{CC-PV-TE-UW}$ & $\text{DC-PV-TE-NUW}$ & INCOMP & Schulze.5 (both)\\
\hline
$\text{CC-PV-TE-UW}$ & $\text{DC-PV-TP-UW}$ & INCOMP & Schulze.5 (both)\\
\hline
$\text{CC-PV-TE-UW}$ & $\text{DC-PV-TP-NUW}$ & INCOMP & Schulze.5 (both)\\
\hline
$\text{CC-PV-TE-UW}$ & $\text{DC-RPC-TE-UW}$ & INCOMP & Schulze.5 (both)\\
\hline
$\text{CC-PV-TE-UW}$ & $\text{DC-RPC-TE-NUW}$ & INCOMP & Schulze.5 (both)\\
\hline
$\text{CC-PV-TE-UW}$ & $\text{DC-RPC-TP-UW}$ & INCOMP & Schulze.5 (both)\\
\hline
$\text{CC-PV-TE-UW}$ & $\text{DC-RPC-TP-NUW}$ & INCOMP & Schulze.5 (both)\\
\hline
$\text{CC-PV-TE-UW}$ & $\text{DC-PC-TE-UW}$ & INCOMP & Schulze.5 (both)\\
\hline
$\text{CC-PV-TE-UW}$ & $\text{DC-PC-TE-NUW}$ & INCOMP & Schulze.5 (both)\\
\hline
$\text{CC-PV-TE-UW}$ & $\text{DC-PC-TP-UW}$ & INCOMP & Schulze.5 (both)\\
\hline
$\text{CC-PV-TE-UW}$ & $\text{DC-PC-TP-NUW}$ & INCOMP & Schulze.5 (both)\\
\hline
$\text{CC-PV-TE-NUW}$ & $\text{CC-PV-TP-UW}$ & INCOMP & Schulze.2 + Schulze.3 \\
\hline
$\text{CC-PV-TE-NUW}$ & $\text{CC-PV-TP-NUW}$ & INCOMP & Schulze.2 + Schulze.6 \\
\hline
$\text{CC-PV-TE-NUW}$ & $\text{CC-RPC-TE-UW}$ & INCOMP & Schulze.2 + Schulze.1 \\
\hline
$\text{CC-PV-TE-NUW}$ & $\text{CC-RPC-TE-NUW}$ & INCOMP & Schulze.2 + Schulze.1 \\
\hline
$\text{CC-PV-TE-NUW}$ & $\text{CC-RPC-TP-UW}$ & INCOMP & Schulze.2 + Schulze.4 \\
\hline
$\text{CC-PV-TE-NUW}$ & $\text{CC-RPC-TP-NUW}$ & INCOMP & Schulze.2 + Schulze.6 \\
\hline
$\text{CC-PV-TE-NUW}$ & $\text{CC-PC-TE-UW}$ & INCOMP & Schulze.2 + Schulze.1 \\
\hline
$\text{CC-PV-TE-NUW}$ & $\text{CC-PC-TE-NUW}$ & INCOMP & Schulze.2 + Schulze.1 \\
\hline
$\text{CC-PV-TE-NUW}$ & $\text{CC-PC-TP-UW}$ & INCOMP & Schulze.2 + Schulze.4 \\
\hline
$\text{CC-PV-TE-NUW}$ & $\text{CC-PC-TP-NUW}$ & INCOMP & Schulze.2 + Schulze.6 \\
\hline
$\text{CC-PV-TE-NUW}$ & $\text{DC-PV-TE-UW}$ & INCOMP & Schulze.5 (both)\\
\hline
$\text{CC-PV-TE-NUW}$ & $\text{DC-PV-TE-NUW}$ & INCOMP & Schulze.5 (both)\\
\hline
$\text{CC-PV-TE-NUW}$ & $\text{DC-PV-TP-UW}$ & INCOMP & Schulze.5 (both)\\
\hline
$\text{CC-PV-TE-NUW}$ & $\text{DC-PV-TP-NUW}$ & INCOMP & Schulze.5 (both)\\
\hline
$\text{CC-PV-TE-NUW}$ & $\text{DC-RPC-TE-UW}$ & INCOMP & Schulze.5 (both)\\
\hline
$\text{CC-PV-TE-NUW}$ & $\text{DC-RPC-TE-NUW}$ & INCOMP & Schulze.5 (both)\\
\hline
$\text{CC-PV-TE-NUW}$ & $\text{DC-RPC-TP-UW}$ & INCOMP & Schulze.5 (both)\\
\hline
$\text{CC-PV-TE-NUW}$ & $\text{DC-RPC-TP-NUW}$ & INCOMP & Schulze.5 (both)\\
\hline
$\text{CC-PV-TE-NUW}$ & $\text{DC-PC-TE-UW}$ & INCOMP & Schulze.5 (both)\\
\hline
$\text{CC-PV-TE-NUW}$ & $\text{DC-PC-TE-NUW}$ & INCOMP & Schulze.5 (both)\\
\hline
$\text{CC-PV-TE-NUW}$ & $\text{DC-PC-TP-UW}$ & INCOMP & Schulze.5 (both)\\
\hline
$\text{CC-PV-TE-NUW}$ & $\text{DC-PC-TP-NUW}$ & INCOMP & Schulze.5 (both)\\
\hline
$\text{CC-PV-TP-UW}$ & $\text{CC-PV-TP-NUW}$ & $\subsetneq$ & \Imm{} + Schulze.7 \\
\hline
$\text{CC-PV-TP-UW}$ & $\text{CC-RPC-TE-UW}$ & INCOMP & Schulze.8 + Schulze.7 \\
\hline
$\text{CC-PV-TP-UW}$ & $\text{CC-RPC-TE-NUW}$ & INCOMP & Schulze.9 + Schulze.7 \\
\hline
$\text{CC-PV-TP-UW}$ & $\text{CC-RPC-TP-UW}$ & INCOMP & Schulze.8 + Schulze.7 \\
\hline
$\text{CC-PV-TP-UW}$ & $\text{CC-RPC-TP-NUW}$ & INCOMP & Schulze.9 + Schulze.7 \\
\hline
$\text{CC-PV-TP-UW}$ & $\text{CC-PC-TE-UW}$ & INCOMP & Schulze.8 + Schulze.7 \\
\hline
$\text{CC-PV-TP-UW}$ & $\text{CC-PC-TE-NUW}$ & INCOMP & Schulze.9 + Schulze.7 \\
\hline
$\text{CC-PV-TP-UW}$ & $\text{CC-PC-TP-UW}$ & INCOMP & Schulze.8 + Schulze.7 \\
\hline
$\text{CC-PV-TP-UW}$ & $\text{CC-PC-TP-NUW}$ & INCOMP & Schulze.9 + Schulze.7 \\
\hline
$\text{CC-PV-TP-UW}$ & $\text{DC-PV-TE-UW}$ & INCOMP & Schulze.5 (both)\\
\hline
$\text{CC-PV-TP-UW}$ & $\text{DC-PV-TE-NUW}$ & INCOMP & Schulze.5 (both)\\
\hline
$\text{CC-PV-TP-UW}$ & $\text{DC-PV-TP-UW}$ & INCOMP & Schulze.5 (both)\\
\hline
$\text{CC-PV-TP-UW}$ & $\text{DC-PV-TP-NUW}$ & INCOMP & Schulze.5 (both)\\
\hline
$\text{CC-PV-TP-UW}$ & $\text{DC-RPC-TE-UW}$ & INCOMP & Schulze.5 (both)\\
\hline
$\text{CC-PV-TP-UW}$ & $\text{DC-RPC-TE-NUW}$ & INCOMP & Schulze.5 (both)\\
\hline
$\text{CC-PV-TP-UW}$ & $\text{DC-RPC-TP-UW}$ & INCOMP & Schulze.5 (both)\\
\hline
$\text{CC-PV-TP-UW}$ & $\text{DC-RPC-TP-NUW}$ & INCOMP & Schulze.5 (both)\\
\hline
$\text{CC-PV-TP-UW}$ & $\text{DC-PC-TE-UW}$ & INCOMP & Schulze.5 (both)\\
\hline
$\text{CC-PV-TP-UW}$ & $\text{DC-PC-TE-NUW}$ & INCOMP & Schulze.5 (both)\\
\hline
$\text{CC-PV-TP-UW}$ & $\text{DC-PC-TP-UW}$ & INCOMP & Schulze.5 (both)\\
\hline
$\text{CC-PV-TP-UW}$ & $\text{DC-PC-TP-NUW}$ & INCOMP & Schulze.5 (both)\\
\hline
$\text{CC-PV-TP-NUW}$ & $\text{CC-RPC-TE-UW}$ & INCOMP & Schulze.1 (both)\\
\hline
$\text{CC-PV-TP-NUW}$ & $\text{CC-RPC-TE-NUW}$ & INCOMP & Schulze.9 + Schulze.1 \\
\hline
$\text{CC-PV-TP-NUW}$ & $\text{CC-RPC-TP-UW}$ & INCOMP & Schulze.1 + Schulze.10 \\
\hline
$\text{CC-PV-TP-NUW}$ & $\text{CC-RPC-TP-NUW}$ & INCOMP & Schulze.11 + Schulze.10 \\
\hline
$\text{CC-PV-TP-NUW}$ & $\text{CC-PC-TE-UW}$ & INCOMP & Schulze.1 (both)\\
\hline
$\text{CC-PV-TP-NUW}$ & $\text{CC-PC-TE-NUW}$ & INCOMP & Schulze.9 + Schulze.1 \\
\hline
$\text{CC-PV-TP-NUW}$ & $\text{CC-PC-TP-UW}$ & INCOMP & Schulze.1 + Schulze.10 \\
\hline
$\text{CC-PV-TP-NUW}$ & $\text{CC-PC-TP-NUW}$ & INCOMP & Schulze.11 + Schulze.10 \\
\hline
$\text{CC-PV-TP-NUW}$ & $\text{DC-PV-TE-UW}$ & INCOMP & Schulze.5 (both)\\
\hline
$\text{CC-PV-TP-NUW}$ & $\text{DC-PV-TE-NUW}$ & INCOMP & Schulze.5 (both)\\
\hline
$\text{CC-PV-TP-NUW}$ & $\text{DC-PV-TP-UW}$ & INCOMP & Schulze.5 (both)\\
\hline
$\text{CC-PV-TP-NUW}$ & $\text{DC-PV-TP-NUW}$ & INCOMP & Schulze.5 (both)\\
\hline
$\text{CC-PV-TP-NUW}$ & $\text{DC-RPC-TE-UW}$ & INCOMP & Schulze.5 (both)\\
\hline
$\text{CC-PV-TP-NUW}$ & $\text{DC-RPC-TE-NUW}$ & INCOMP & Schulze.5 (both)\\
\hline
$\text{CC-PV-TP-NUW}$ & $\text{DC-RPC-TP-UW}$ & INCOMP & Schulze.5 (both)\\
\hline
$\text{CC-PV-TP-NUW}$ & $\text{DC-RPC-TP-NUW}$ & INCOMP & Schulze.5 (both)\\
\hline
$\text{CC-PV-TP-NUW}$ & $\text{DC-PC-TE-UW}$ & INCOMP & Schulze.5 (both)\\
\hline
$\text{CC-PV-TP-NUW}$ & $\text{DC-PC-TE-NUW}$ & INCOMP & Schulze.5 (both)\\
\hline
$\text{CC-PV-TP-NUW}$ & $\text{DC-PC-TP-UW}$ & INCOMP & Schulze.5 (both)\\
\hline
$\text{CC-PV-TP-NUW}$ & $\text{DC-PC-TP-NUW}$ & INCOMP & Schulze.5 (both)\\
\hline
$\text{CC-RPC-TE-UW}$ & $\text{CC-RPC-TE-NUW}$ & $\subsetneq$ & \Imm{} + Schulze.1 \\
\hline
$\text{CC-RPC-TE-UW}$ & $\text{CC-RPC-TP-UW}$ & INCOMP & Schulze.1 + Schulze.12 \\
\hline
$\text{CC-RPC-TE-UW}$ & $\text{CC-RPC-TP-NUW}$ & INCOMP & Schulze.1 (both)\\
\hline
$\text{CC-RPC-TE-UW}$ & $\text{CC-PC-TE-UW}$ & INCOMP & Schulze.13 + Schulze.14 \\
\hline
$\text{CC-RPC-TE-UW}$ & $\text{CC-PC-TE-NUW}$ & INCOMP & Schulze.15 + Schulze.1 \\
\hline
$\text{CC-RPC-TE-UW}$ & $\text{CC-PC-TP-UW}$ & INCOMP & Schulze.1 + Schulze.14 \\
\hline
$\text{CC-RPC-TE-UW}$ & $\text{CC-PC-TP-NUW}$ & INCOMP & Schulze.1 (both)\\
\hline
$\text{CC-RPC-TE-UW}$ & $\text{DC-PV-TE-UW}$ & INCOMP & Schulze.5 (both)\\
\hline
$\text{CC-RPC-TE-UW}$ & $\text{DC-PV-TE-NUW}$ & INCOMP & Schulze.5 (both)\\
\hline
$\text{CC-RPC-TE-UW}$ & $\text{DC-PV-TP-UW}$ & INCOMP & Schulze.5 (both)\\
\hline
$\text{CC-RPC-TE-UW}$ & $\text{DC-PV-TP-NUW}$ & INCOMP & Schulze.5 (both)\\
\hline
$\text{CC-RPC-TE-UW}$ & $\text{DC-RPC-TE-UW}$ & INCOMP & Schulze.5 (both)\\
\hline
$\text{CC-RPC-TE-UW}$ & $\text{DC-RPC-TE-NUW}$ & INCOMP & Schulze.5 (both)\\
\hline
$\text{CC-RPC-TE-UW}$ & $\text{DC-RPC-TP-UW}$ & INCOMP & Schulze.5 (both)\\
\hline
$\text{CC-RPC-TE-UW}$ & $\text{DC-RPC-TP-NUW}$ & INCOMP & Schulze.5 (both)\\
\hline
$\text{CC-RPC-TE-UW}$ & $\text{DC-PC-TE-UW}$ & INCOMP & Schulze.5 (both)\\
\hline
$\text{CC-RPC-TE-UW}$ & $\text{DC-PC-TE-NUW}$ & INCOMP & Schulze.5 (both)\\
\hline
$\text{CC-RPC-TE-UW}$ & $\text{DC-PC-TP-UW}$ & INCOMP & Schulze.5 (both)\\
\hline
$\text{CC-RPC-TE-UW}$ & $\text{DC-PC-TP-NUW}$ & INCOMP & Schulze.5 (both)\\
\hline
$\text{CC-RPC-TE-NUW}$ & $\text{CC-RPC-TP-UW}$ & INCOMP & Schulze.1 + Schulze.16 \\
\hline
$\text{CC-RPC-TE-NUW}$ & $\text{CC-RPC-TP-NUW}$ & INCOMP & Schulze.1 + Schulze.17 \\
\hline
$\text{CC-RPC-TE-NUW}$ & $\text{CC-PC-TE-UW}$ & INCOMP & Schulze.1 + Schulze.18 \\
\hline
$\text{CC-RPC-TE-NUW}$ & $\text{CC-PC-TE-NUW}$ & INCOMP & Schulze.19 + Schulze.20 \\
\hline
$\text{CC-RPC-TE-NUW}$ & $\text{CC-PC-TP-UW}$ & INCOMP & Schulze.1 + Schulze.18 \\
\hline
$\text{CC-RPC-TE-NUW}$ & $\text{CC-PC-TP-NUW}$ & INCOMP & Schulze.1 + Schulze.17 \\
\hline
$\text{CC-RPC-TE-NUW}$ & $\text{DC-PV-TE-UW}$ & INCOMP & Schulze.5 (both)\\
\hline
$\text{CC-RPC-TE-NUW}$ & $\text{DC-PV-TE-NUW}$ & INCOMP & Schulze.5 (both)\\
\hline
$\text{CC-RPC-TE-NUW}$ & $\text{DC-PV-TP-UW}$ & INCOMP & Schulze.5 (both)\\
\hline
$\text{CC-RPC-TE-NUW}$ & $\text{DC-PV-TP-NUW}$ & INCOMP & Schulze.5 (both)\\
\hline
$\text{CC-RPC-TE-NUW}$ & $\text{DC-RPC-TE-UW}$ & INCOMP & Schulze.5 (both)\\
\hline
$\text{CC-RPC-TE-NUW}$ & $\text{DC-RPC-TE-NUW}$ & INCOMP & Schulze.5 (both)\\
\hline
$\text{CC-RPC-TE-NUW}$ & $\text{DC-RPC-TP-UW}$ & INCOMP & Schulze.5 (both)\\
\hline
$\text{CC-RPC-TE-NUW}$ & $\text{DC-RPC-TP-NUW}$ & INCOMP & Schulze.5 (both)\\
\hline
$\text{CC-RPC-TE-NUW}$ & $\text{DC-PC-TE-UW}$ & INCOMP & Schulze.5 (both)\\
\hline
$\text{CC-RPC-TE-NUW}$ & $\text{DC-PC-TE-NUW}$ & INCOMP & Schulze.5 (both)\\
\hline
$\text{CC-RPC-TE-NUW}$ & $\text{DC-PC-TP-UW}$ & INCOMP & Schulze.5 (both)\\
\hline
$\text{CC-RPC-TE-NUW}$ & $\text{DC-PC-TP-NUW}$ & INCOMP & Schulze.5 (both)\\
\hline
$\text{CC-RPC-TP-UW}$ & $\text{CC-RPC-TP-NUW}$ & $\subsetneq$ & \Imm{} + Schulze.1 \\
\hline
$\text{CC-RPC-TP-UW}$ & $\text{CC-PC-TE-UW}$ & INCOMP & Schulze.21 + Schulze.1 \\
\hline
$\text{CC-RPC-TP-UW}$ & $\text{CC-PC-TE-NUW}$ & INCOMP & Schulze.22 + Schulze.1 \\
\hline
$\text{CC-RPC-TP-UW}$ & $\text{CC-PC-TP-UW}$ & INCOMP & Schulze.23 + Schulze.24 \\
\hline
$\text{CC-RPC-TP-UW}$ & $\text{CC-PC-TP-NUW}$ & INCOMP & Schulze.25 + Schulze.1 \\
\hline
$\text{CC-RPC-TP-UW}$ & $\text{DC-PV-TE-UW}$ & INCOMP & Schulze.5 (both)\\
\hline
$\text{CC-RPC-TP-UW}$ & $\text{DC-PV-TE-NUW}$ & INCOMP & Schulze.5 (both)\\
\hline
$\text{CC-RPC-TP-UW}$ & $\text{DC-PV-TP-UW}$ & INCOMP & Schulze.5 (both)\\
\hline
$\text{CC-RPC-TP-UW}$ & $\text{DC-PV-TP-NUW}$ & INCOMP & Schulze.5 (both)\\
\hline
$\text{CC-RPC-TP-UW}$ & $\text{DC-RPC-TE-UW}$ & INCOMP & Schulze.5  (both)\\
\hline
$\text{CC-RPC-TP-UW}$ & $\text{DC-RPC-TE-NUW}$ & INCOMP & Schulze.5 (both)\\
\hline
$\text{CC-RPC-TP-UW}$ & $\text{DC-RPC-TP-UW}$ & INCOMP & Schulze.5 (both)\\
\hline
$\text{CC-RPC-TP-UW}$ & $\text{DC-RPC-TP-NUW}$ & INCOMP & Schulze.5 (both)\\
\hline
$\text{CC-RPC-TP-UW}$ & $\text{DC-PC-TE-UW}$ & INCOMP & Schulze.5 (both)\\
\hline
$\text{CC-RPC-TP-UW}$ & $\text{DC-PC-TE-NUW}$ & INCOMP & Schulze.5 (both)\\
\hline
$\text{CC-RPC-TP-UW}$ & $\text{DC-PC-TP-UW}$ & INCOMP & Schulze.5 (both)\\
\hline
$\text{CC-RPC-TP-UW}$ & $\text{DC-PC-TP-NUW}$ & INCOMP & Schulze.5 (both)\\
\hline
$\text{CC-RPC-TP-NUW}$ & $\text{CC-PC-TE-UW}$ & INCOMP & Schulze.1 (both)\\
\hline
$\text{CC-RPC-TP-NUW}$ & $\text{CC-PC-TE-NUW}$ & INCOMP & Schulze.19 + Schulze.1 \\
\hline
$\text{CC-RPC-TP-NUW}$ & $\text{CC-PC-TP-UW}$ & INCOMP & Schulze.1 + Schulze.24 \\
\hline
$\text{CC-RPC-TP-NUW}$ & $\text{CC-PC-TP-NUW}$ & INCOMP & Schulze.26 + Schulze.27 \\
\hline
$\text{CC-RPC-TP-NUW}$ & $\text{DC-PV-TE-UW}$ & INCOMP & Schulze.5 (both)\\
\hline
$\text{CC-RPC-TP-NUW}$ & $\text{DC-PV-TE-NUW}$ & INCOMP & Schulze.5 (both)\\
\hline
$\text{CC-RPC-TP-NUW}$ & $\text{DC-PV-TP-UW}$ & INCOMP & Schulze.5 (both)\\
\hline
$\text{CC-RPC-TP-NUW}$ & $\text{DC-PV-TP-NUW}$ & INCOMP & Schulze.5 (both)\\
\hline
$\text{CC-RPC-TP-NUW}$ & $\text{DC-RPC-TE-UW}$ & INCOMP & Schulze.5 (both)\\
\hline
$\text{CC-RPC-TP-NUW}$ & $\text{DC-RPC-TE-NUW}$ & INCOMP & Schulze.5 (both)\\
\hline
$\text{CC-RPC-TP-NUW}$ & $\text{DC-RPC-TP-UW}$ & INCOMP & Schulze.5 (both)\\
\hline
$\text{CC-RPC-TP-NUW}$ & $\text{DC-RPC-TP-NUW}$ & INCOMP & Schulze.5 (both)\\
\hline
$\text{CC-RPC-TP-NUW}$ & $\text{DC-PC-TE-UW}$ & INCOMP & Schulze.5 (both)\\
\hline
$\text{CC-RPC-TP-NUW}$ & $\text{DC-PC-TE-NUW}$ & INCOMP & Schulze.5 (both)\\
\hline
$\text{CC-RPC-TP-NUW}$ & $\text{DC-PC-TP-UW}$ & INCOMP & Schulze.5 (both)\\
\hline
$\text{CC-RPC-TP-NUW}$ & $\text{DC-PC-TP-NUW}$ & INCOMP & Schulze.5 (both)\\
\hline
$\text{CC-PC-TE-UW}$ & $\text{CC-PC-TE-NUW}$ & $\subsetneq$ & \Imm{} + Schulze.1 \\
\hline
$\text{CC-PC-TE-UW}$ & $\text{CC-PC-TP-UW}$ & INCOMP & Schulze.1 + Schulze.28 \\
\hline
$\text{CC-PC-TE-UW}$ & $\text{CC-PC-TP-NUW}$ & INCOMP & Schulze.1 (both)\\
\hline
$\text{CC-PC-TE-UW}$ & $\text{DC-PV-TE-UW}$ & INCOMP & Schulze.5 (both)\\
\hline
$\text{CC-PC-TE-UW}$ & $\text{DC-PV-TE-NUW}$ & INCOMP & Schulze.5 (both)\\
\hline
$\text{CC-PC-TE-UW}$ & $\text{DC-PV-TP-UW}$ & INCOMP & Schulze.5 (both)\\
\hline
$\text{CC-PC-TE-UW}$ & $\text{DC-PV-TP-NUW}$ & INCOMP & Schulze.5 (both)\\
\hline
$\text{CC-PC-TE-UW}$ & $\text{DC-RPC-TE-UW}$ & INCOMP & Schulze.5 (both)\\
\hline
$\text{CC-PC-TE-UW}$ & $\text{DC-RPC-TE-NUW}$ & INCOMP & Schulze.5 (both)\\
\hline
$\text{CC-PC-TE-UW}$ & $\text{DC-RPC-TP-UW}$ & INCOMP & Schulze.5 (both)\\
\hline
$\text{CC-PC-TE-UW}$ & $\text{DC-RPC-TP-NUW}$ & INCOMP & Schulze.5 (both)\\
\hline
$\text{CC-PC-TE-UW}$ & $\text{DC-PC-TE-UW}$ & INCOMP & Schulze.5 (both)\\
\hline
$\text{CC-PC-TE-UW}$ & $\text{DC-PC-TE-NUW}$ & INCOMP & Schulze.5 (both)\\
\hline
$\text{CC-PC-TE-UW}$ & $\text{DC-PC-TP-UW}$ & INCOMP & Schulze.5 (both)\\
\hline
$\text{CC-PC-TE-UW}$ & $\text{DC-PC-TP-NUW}$ & INCOMP & Schulze.5 (both)\\
\hline
$\text{CC-PC-TE-NUW}$ & $\text{CC-PC-TP-UW}$ & INCOMP & Schulze.1 + Schulze.29 \\
\hline
$\text{CC-PC-TE-NUW}$ & $\text{CC-PC-TP-NUW}$ & INCOMP & Schulze.1 + Schulze.30 \\
\hline
$\text{CC-PC-TE-NUW}$ & $\text{DC-PV-TE-UW}$ & INCOMP & Schulze.5 (both)\\
\hline
$\text{CC-PC-TE-NUW}$ & $\text{DC-PV-TE-NUW}$ & INCOMP & Schulze.5 (both)\\
\hline
$\text{CC-PC-TE-NUW}$ & $\text{DC-PV-TP-UW}$ & INCOMP & Schulze.5 (both)\\
\hline
$\text{CC-PC-TE-NUW}$ & $\text{DC-PV-TP-NUW}$ & INCOMP & Schulze.5 (both)\\
\hline
$\text{CC-PC-TE-NUW}$ & $\text{DC-RPC-TE-UW}$ & INCOMP & Schulze.5 (both)\\
\hline
$\text{CC-PC-TE-NUW}$ & $\text{DC-RPC-TE-NUW}$ & INCOMP & Schulze.5 (both)\\
\hline
$\text{CC-PC-TE-NUW}$ & $\text{DC-RPC-TP-UW}$ & INCOMP & Schulze.5 (both)\\
\hline
$\text{CC-PC-TE-NUW}$ & $\text{DC-RPC-TP-NUW}$ & INCOMP & Schulze.5 (both)\\
\hline
$\text{CC-PC-TE-NUW}$ & $\text{DC-PC-TE-UW}$ & INCOMP & Schulze.5 (both)\\
\hline
$\text{CC-PC-TE-NUW}$ & $\text{DC-PC-TE-NUW}$ & INCOMP & Schulze.5 (both)\\
\hline
$\text{CC-PC-TE-NUW}$ & $\text{DC-PC-TP-UW}$ & INCOMP & Schulze.5 (both)\\
\hline
$\text{CC-PC-TE-NUW}$ & $\text{DC-PC-TP-NUW}$ & INCOMP & Schulze.5 (both)\\
\hline
$\text{CC-PC-TP-UW}$ & $\text{CC-PC-TP-NUW}$ & $\subsetneq$ & \Imm{} + Schulze.1 \\
\hline
$\text{CC-PC-TP-UW}$ & $\text{DC-PV-TE-UW}$ & INCOMP & Schulze.5 (both)\\
\hline
$\text{CC-PC-TP-UW}$ & $\text{DC-PV-TE-NUW}$ & INCOMP & Schulze.5 (both)\\
\hline
$\text{CC-PC-TP-UW}$ & $\text{DC-PV-TP-UW}$ & INCOMP & Schulze.5 (both)\\
\hline
$\text{CC-PC-TP-UW}$ & $\text{DC-PV-TP-NUW}$ & INCOMP & Schulze.5 (both)\\
\hline
$\text{CC-PC-TP-UW}$ & $\text{DC-RPC-TE-UW}$ & INCOMP & Schulze.5 (both)\\
\hline
$\text{CC-PC-TP-UW}$ & $\text{DC-RPC-TE-NUW}$ & INCOMP & Schulze.5 (both)\\
\hline
$\text{CC-PC-TP-UW}$ & $\text{DC-RPC-TP-UW}$ & INCOMP & Schulze.5 (both)\\
\hline
$\text{CC-PC-TP-UW}$ & $\text{DC-RPC-TP-NUW}$ & INCOMP & Schulze.5 (both)\\
\hline
$\text{CC-PC-TP-UW}$ & $\text{DC-PC-TE-UW}$ & INCOMP & Schulze.5 (both)\\
\hline
$\text{CC-PC-TP-UW}$ & $\text{DC-PC-TE-NUW}$ & INCOMP & Schulze.5 (both)\\
\hline
$\text{CC-PC-TP-UW}$ & $\text{DC-PC-TP-UW}$ & INCOMP & Schulze.5 (both)\\
\hline
$\text{CC-PC-TP-UW}$ & $\text{DC-PC-TP-NUW}$ & INCOMP & Schulze.5 (both)\\
\hline
$\text{CC-PC-TP-NUW}$ & $\text{DC-PV-TE-UW}$ & INCOMP & Schulze.5 (both)\\
\hline
$\text{CC-PC-TP-NUW}$ & $\text{DC-PV-TE-NUW}$ & INCOMP & Schulze.5 (both)\\
\hline
$\text{CC-PC-TP-NUW}$ & $\text{DC-PV-TP-UW}$ & INCOMP & Schulze.5 (both)\\
\hline
$\text{CC-PC-TP-NUW}$ & $\text{DC-PV-TP-NUW}$ & INCOMP & Schulze.5 (both)\\
\hline
$\text{CC-PC-TP-NUW}$ & $\text{DC-RPC-TE-UW}$ & INCOMP & Schulze.5 (both)\\
\hline
$\text{CC-PC-TP-NUW}$ & $\text{DC-RPC-TE-NUW}$ & INCOMP & Schulze.5 (both)\\
\hline
$\text{CC-PC-TP-NUW}$ & $\text{DC-RPC-TP-UW}$ & INCOMP & Schulze.5 (both)\\
\hline
$\text{CC-PC-TP-NUW}$ & $\text{DC-RPC-TP-NUW}$ & INCOMP & Schulze.5 (both)\\
\hline
$\text{CC-PC-TP-NUW}$ & $\text{DC-PC-TE-UW}$ & INCOMP & Schulze.5 (both)\\
\hline
$\text{CC-PC-TP-NUW}$ & $\text{DC-PC-TE-NUW}$ & INCOMP & Schulze.5 (both)\\
\hline
$\text{CC-PC-TP-NUW}$ & $\text{DC-PC-TP-UW}$ & INCOMP & Schulze.5 (both)\\
\hline
$\text{CC-PC-TP-NUW}$ & $\text{DC-PC-TP-NUW}$ & INCOMP & Schulze.5 (both)\\
\hline
$\text{DC-PV-TE-UW}$ & $\text{DC-PV-TE-NUW}$ & $\supsetneq$ & \Imm{} + Schulze.31 \\
\hline
$\text{DC-PV-TE-UW}$ & $\text{DC-PV-TP-UW}$ & INCOMP & Schulze.2 + Schulze.32 \\
\hline
$\text{DC-PV-TE-UW}$ & $\text{DC-PV-TP-NUW}$ & ? & Schulze.2 \\
\hline
$\text{DC-PV-TE-UW}$ & $\text{DC-RPC-TE-UW}$ & INCOMP & Schulze.2 + Schulze.32 \\
\hline
$\text{DC-PV-TE-UW}$ & $\text{DC-RPC-TE-NUW}$ & INCOMP & Schulze.2 + Schulze.32 \\
\hline
$\text{DC-PV-TE-UW}$ & $\text{DC-RPC-TP-UW}$ & INCOMP & Schulze.2 + Schulze.32 \\
\hline
$\text{DC-PV-TE-UW}$ & $\text{DC-RPC-TP-NUW}$ & INCOMP & Schulze.2 + Schulze.33 \\
\hline
$\text{DC-PV-TE-UW}$ & $\text{DC-PC-TE-UW}$ & INCOMP & Schulze.2 + Schulze.32 \\
\hline
$\text{DC-PV-TE-UW}$ & $\text{DC-PC-TE-NUW}$ & INCOMP & Schulze.2 + Schulze.32 \\
\hline
$\text{DC-PV-TE-UW}$ & $\text{DC-PC-TP-UW}$ & INCOMP & Schulze.2 + Schulze.32 \\
\hline
$\text{DC-PV-TE-UW}$ & $\text{DC-PC-TP-NUW}$ & INCOMP & Schulze.2 + Schulze.33 \\
\hline
$\text{DC-PV-TE-NUW}$ & $\text{DC-PV-TP-UW}$ & INCOMP & Schulze.2 + Schulze.34 \\
\hline
$\text{DC-PV-TE-NUW}$ & $\text{DC-PV-TP-NUW}$ & ? & Schulze.2 \\
\hline
$\text{DC-PV-TE-NUW}$ & $\text{DC-RPC-TE-UW}$ & INCOMP & Schulze.2 + Schulze.34 \\
\hline
$\text{DC-PV-TE-NUW}$ & $\text{DC-RPC-TE-NUW}$ & INCOMP & Schulze.2 + Schulze.34 \\
\hline
$\text{DC-PV-TE-NUW}$ & $\text{DC-RPC-TP-UW}$ & INCOMP & Schulze.2 + Schulze.34 \\
\hline
$\text{DC-PV-TE-NUW}$ & $\text{DC-RPC-TP-NUW}$ & INCOMP & Schulze.2 + Schulze.33 \\
\hline
$\text{DC-PV-TE-NUW}$ & $\text{DC-PC-TE-UW}$ & INCOMP & Schulze.2 + Schulze.34 \\
\hline
$\text{DC-PV-TE-NUW}$ & $\text{DC-PC-TE-NUW}$ & INCOMP & Schulze.2 + Schulze.34 \\
\hline
$\text{DC-PV-TE-NUW}$ & $\text{DC-PC-TP-UW}$ & INCOMP & Schulze.2 + Schulze.34 \\
\hline
$\text{DC-PV-TE-NUW}$ & $\text{DC-PC-TP-NUW}$ & INCOMP & Schulze.2 + Schulze.33 \\
\hline
$\text{DC-PV-TP-UW}$ & $\text{DC-PV-TP-NUW}$ & $\supsetneq$ & \Imm{} + Schulze.7 \\
\hline
$\text{DC-PV-TP-UW}$ & $\text{DC-RPC-TE-UW}$ & INCOMP & Schulze.9 + Schulze.35 \\
\hline
$\text{DC-PV-TP-UW}$ & $\text{DC-RPC-TE-NUW}$ & INCOMP & Schulze.9 + Schulze.35 \\
\hline
$\text{DC-PV-TP-UW}$ & $\text{DC-RPC-TP-UW}$ & INCOMP & Schulze.9 + Schulze.35 \\
\hline
$\text{DC-PV-TP-UW}$ & $\text{DC-RPC-TP-NUW}$ & INCOMP & Schulze.1 + Schulze.36 \\
\hline
$\text{DC-PV-TP-UW}$ & $\text{DC-PC-TE-UW}$ & INCOMP & Schulze.9 + Schulze.35 \\
\hline
$\text{DC-PV-TP-UW}$ & $\text{DC-PC-TE-NUW}$ & INCOMP & Schulze.9 + Schulze.35 \\
\hline
$\text{DC-PV-TP-UW}$ & $\text{DC-PC-TP-UW}$ & INCOMP & Schulze.9 + Schulze.35 \\
\hline
$\text{DC-PV-TP-UW}$ & $\text{DC-PC-TP-NUW}$ & INCOMP & Schulze.1 + Schulze.36 \\
\hline
$\text{DC-PV-TP-NUW}$ & $\text{DC-RPC-TE-UW}$ & INCOMP & Schulze.9 + Schulze.7 \\
\hline
$\text{DC-PV-TP-NUW}$ & $\text{DC-RPC-TE-NUW}$ & INCOMP & Schulze.9 + Schulze.7 \\
\hline
$\text{DC-PV-TP-NUW}$ & $\text{DC-RPC-TP-UW}$ & INCOMP & Schulze.9 + Schulze.7 \\
\hline
$\text{DC-PV-TP-NUW}$ & $\text{DC-RPC-TP-NUW}$ & INCOMP & Schulze.8 + Schulze.7 \\
\hline
$\text{DC-PV-TP-NUW}$ & $\text{DC-PC-TE-UW}$ & INCOMP & Schulze.9 + Schulze.7 \\
\hline
$\text{DC-PV-TP-NUW}$ & $\text{DC-PC-TE-NUW}$ & INCOMP & Schulze.9 + Schulze.7 \\
\hline
$\text{DC-PV-TP-NUW}$ & $\text{DC-PC-TP-UW}$ & INCOMP & Schulze.9 + Schulze.7 \\
\hline
$\text{DC-PV-TP-NUW}$ & $\text{DC-PC-TP-NUW}$ & INCOMP & Schulze.8 + Schulze.7 \\
\hline
$\text{DC-RPC-TE-UW}$ & $\text{DC-RPC-TE-NUW}$ & EQ & \SchulzeDCColl{} \\
\hline
$\text{DC-RPC-TE-UW}$ & $\text{DC-RPC-TP-UW}$ & EQ & \SchulzeDCColl{} \\
\hline
$\text{DC-RPC-TE-UW}$ & $\text{DC-RPC-TP-NUW}$ & $\supsetneq$ & \SchulzeDCColl{} + \Imm{} + Schulze.1 \\
\hline
$\text{DC-RPC-TE-UW}$ & $\text{DC-PC-TE-UW}$ & EQ & \SchulzeDCColl{} \\
\hline
$\text{DC-RPC-TE-UW}$ & $\text{DC-PC-TE-NUW}$ & EQ & \SchulzeDCColl{} \\
\hline
$\text{DC-RPC-TE-UW}$ & $\text{DC-PC-TP-UW}$ & EQ & \SchulzeDCColl{} \\
\hline
$\text{DC-RPC-TE-UW}$ & $\text{DC-PC-TP-NUW}$ & $\supsetneq$ & \SchulzeDCColl{} + \Imm{} + Schulze.1 \\
\hline
$\text{DC-RPC-TE-NUW}$ & $\text{DC-RPC-TP-UW}$ & EQ & \SchulzeDCColl{} \\
\hline
$\text{DC-RPC-TE-NUW}$ & $\text{DC-RPC-TP-NUW}$ & $\supsetneq$ & \SchulzeDCColl{} + \Imm{} + Schulze.1 \\
\hline
$\text{DC-RPC-TE-NUW}$ & $\text{DC-PC-TE-UW}$ & EQ & \SchulzeDCColl{} \\
\hline
$\text{DC-RPC-TE-NUW}$ & $\text{DC-PC-TE-NUW}$ & EQ & \SchulzeDCColl{} \\
\hline
$\text{DC-RPC-TE-NUW}$ & $\text{DC-PC-TP-UW}$ & EQ & \SchulzeDCColl{} \\
\hline
$\text{DC-RPC-TE-NUW}$ & $\text{DC-PC-TP-NUW}$ & $\supsetneq$ & \SchulzeDCColl{} + \Imm{} + Schulze.1 \\
\hline
$\text{DC-RPC-TP-UW}$ & $\text{DC-RPC-TP-NUW}$ & $\supsetneq$ & \Imm{} + Schulze.1 \\
\hline
$\text{DC-RPC-TP-UW}$ & $\text{DC-PC-TE-UW}$ & EQ & \SchulzeDCColl{} \\
\hline
$\text{DC-RPC-TP-UW}$ & $\text{DC-PC-TE-NUW}$ & EQ & \SchulzeDCColl{} \\
\hline
$\text{DC-RPC-TP-UW}$ & $\text{DC-PC-TP-UW}$ & EQ & \SchulzeDCColl{} \\
\hline
$\text{DC-RPC-TP-UW}$ & $\text{DC-PC-TP-NUW}$ & $\supsetneq$ & \HHMColl{} + \Imm{} + Schulze.1 \\
\hline
$\text{DC-RPC-TP-NUW}$ & $\text{DC-PC-TE-UW}$ & $\subsetneq$ & \SchulzeDCColl{} + \Imm{} + Schulze.1 \\
\hline
$\text{DC-RPC-TP-NUW}$ & $\text{DC-PC-TE-NUW}$ & $\subsetneq$ & \SchulzeDCColl{} + \Imm{} + Schulze.1 \\
\hline
$\text{DC-RPC-TP-NUW}$ & $\text{DC-PC-TP-UW}$ & $\subsetneq$ & \HHMColl{} + \Imm{} + Schulze.1 \\
\hline
$\text{DC-RPC-TP-NUW}$ & $\text{DC-PC-TP-NUW}$ & EQ & \HHMColl{} \\
\hline
$\text{DC-PC-TE-UW}$ & $\text{DC-PC-TE-NUW}$ & EQ & \SchulzeDCColl{} \\
\hline
$\text{DC-PC-TE-UW}$ & $\text{DC-PC-TP-UW}$ & EQ & \SchulzeDCColl{} \\
\hline
$\text{DC-PC-TE-UW}$ & $\text{DC-PC-TP-NUW}$ & $\supsetneq$ & \SchulzeDCColl{} + \Imm{} + Schulze.1 \\
\hline
$\text{DC-PC-TE-NUW}$ & $\text{DC-PC-TP-UW}$ & EQ & \SchulzeDCColl{} \\
\hline
$\text{DC-PC-TE-NUW}$ & $\text{DC-PC-TP-NUW}$ & $\supsetneq$ & \SchulzeDCColl{} + \Imm{} + Schulze.1 \\
\hline
$\text{DC-PC-TP-UW}$ & $\text{DC-PC-TP-NUW}$ & $\supsetneq$ & \Imm{} + Schulze.1 \\
\hline
\end{longtable}
\begin{longtable}{p{0.15\textwidth}p{0.78\textwidth}}
\caption{Distinct separation witnesses for Ranked Pairs.}
\label{tab:ranked-pairs-witness-catalogue}\\
\hline
ID & Witness election \\
\hline
\endfirsthead
\hline
ID & Witness election \\
\hline
\endhead
RP.1 & $m=3,\; V=\{abc,bac,cab\}$ \\
\hline
RP.2 & $m=3,\; V=\{abc,bca,cab\}$ \\
\hline
RP.3 & $m=3,\; V=\{abc,abc,abc\}$ \\
\hline
RP.4 & $m=5,\; V=\{beacd,cdeab,acbed,aecbd,cbdae,adbec,abedc,cdabe,$\\
&$bdcae,bdeac\}$ \\
\hline
RP.5 & $m=4,\; V=\{dacb,cbda,abcd\}$ \\
\hline
RP.6 & $m=5,\; V=\{aebdc,decba,cebad,bdcea,ceabd,adebc,decab,abdce,ebadc\}$ \\
\hline
RP.7 & $m=5,\; V=\{dbaec,deacb,abced,cbdae,dabec,dcbea,aedcb,ebadc,$\\
&$baedc,cedab\}$ \\
\hline
RP.8 & $m=5,\; V=\{bedca,eacdb,abdce,cdbae,abdce,acbde,cdeab,becad,$\\
&$cebad,aedbc,bedac,dacbe\}$ \\
\hline
RP.9 & $m=4,\; V=\{badc,adcb,bdca,acbd\}$ \\
\hline
\end{longtable}

\begin{longtable}{p{0.27\textwidth}p{0.27\textwidth}p{0.19\textwidth}p{0.20\textwidth}}
\caption{Separations and collapses for Ranked Pairs.}
\label{tab:ranked-pairs-relationships}\\
\hline
$\mathcal{T}$ & $\mathcal{T}'$ & Classification & Justification(s) \\
\hline
\endfirsthead
\hline
$\mathcal{T}$ & $\mathcal{T}'$ & Classification & Justification(s) \\
\hline
\endhead
$\text{CC-PV-TE-UW}$ & $\text{CC-PV-TE-NUW}$ & EQ & \Imm{} + \RPRes{} \\
\hline
$\text{CC-PV-TE-UW}$ & $\text{CC-PV-TP-UW}$ & EQ & \RPRes{} \\
\hline
$\text{CC-PV-TE-UW}$ & $\text{CC-PV-TP-NUW}$ & EQ & \RPRes{} \\
\hline
$\text{CC-PV-TE-UW}$ & $\text{CC-RPC-TE-UW}$ & INCOMP & RP.1 + RP.2 \\
\hline
$\text{CC-PV-TE-UW}$ & $\text{CC-RPC-TE-NUW}$ & INCOMP & RP.1 + RP.2 \\
\hline
$\text{CC-PV-TE-UW}$ & $\text{CC-RPC-TP-UW}$ & INCOMP & RP.1 + RP.2 \\
\hline
$\text{CC-PV-TE-UW}$ & $\text{CC-RPC-TP-NUW}$ & INCOMP & RP.1 + RP.2 \\
\hline
$\text{CC-PV-TE-UW}$ & $\text{CC-PC-TE-UW}$ & INCOMP & RP.1 + RP.2 \\
\hline
$\text{CC-PV-TE-UW}$ & $\text{CC-PC-TE-NUW}$ & INCOMP & RP.1 + RP.2 \\
\hline
$\text{CC-PV-TE-UW}$ & $\text{CC-PC-TP-UW}$ & INCOMP & RP.1 + RP.2 \\
\hline
$\text{CC-PV-TE-UW}$ & $\text{CC-PC-TP-NUW}$ & INCOMP & RP.1 + RP.2 \\
\hline
$\text{CC-PV-TE-UW}$ & $\text{DC-PV-TE-UW}$ & INCOMP & RP.3 (both) \\
\hline
$\text{CC-PV-TE-UW}$ & $\text{DC-PV-TE-NUW}$ & INCOMP & RP.3 (both) \\
\hline
$\text{CC-PV-TE-UW}$ & $\text{DC-PV-TP-UW}$ & INCOMP & RP.3 (both) \\
\hline
$\text{CC-PV-TE-UW}$ & $\text{DC-PV-TP-NUW}$ & INCOMP & RP.3 (both) \\
\hline
$\text{CC-PV-TE-UW}$ & $\text{DC-RPC-TE-UW}$ & INCOMP & RP.3 (both) \\
\hline
$\text{CC-PV-TE-UW}$ & $\text{DC-RPC-TE-NUW}$ & INCOMP & RP.3 (both) \\
\hline
$\text{CC-PV-TE-UW}$ & $\text{DC-RPC-TP-UW}$ & INCOMP & RP.3 (both) \\
\hline
$\text{CC-PV-TE-UW}$ & $\text{DC-RPC-TP-NUW}$ & INCOMP & RP.3 (both) \\
\hline
$\text{CC-PV-TE-UW}$ & $\text{DC-PC-TE-UW}$ & INCOMP & RP.3 (both) \\
\hline
$\text{CC-PV-TE-UW}$ & $\text{DC-PC-TE-NUW}$ & INCOMP & RP.3 (both) \\
\hline
$\text{CC-PV-TE-UW}$ & $\text{DC-PC-TP-UW}$ & INCOMP & RP.3 (both) \\
\hline
$\text{CC-PV-TE-UW}$ & $\text{DC-PC-TP-NUW}$ & INCOMP & RP.3 (both) \\
\hline
$\text{CC-PV-TE-NUW}$ & $\text{CC-PV-TP-UW}$ & EQ & \RPRes{} \\
\hline
$\text{CC-PV-TE-NUW}$ & $\text{CC-PV-TP-NUW}$ & EQ & \RPRes{} \\
\hline
$\text{CC-PV-TE-NUW}$ & $\text{CC-RPC-TE-UW}$ & INCOMP & RP.1 + RP.2 \\
\hline
$\text{CC-PV-TE-NUW}$ & $\text{CC-RPC-TE-NUW}$ & INCOMP & RP.1 + RP.2 \\
\hline
$\text{CC-PV-TE-NUW}$ & $\text{CC-RPC-TP-UW}$ & INCOMP & RP.1 + RP.2 \\
\hline
$\text{CC-PV-TE-NUW}$ & $\text{CC-RPC-TP-NUW}$ & INCOMP & RP.1 + RP.2 \\
\hline
$\text{CC-PV-TE-NUW}$ & $\text{CC-PC-TE-UW}$ & INCOMP & RP.1 + RP.2 \\
\hline
$\text{CC-PV-TE-NUW}$ & $\text{CC-PC-TE-NUW}$ & INCOMP & RP.1 + RP.2 \\
\hline
$\text{CC-PV-TE-NUW}$ & $\text{CC-PC-TP-UW}$ & INCOMP & RP.1 + RP.2 \\
\hline
$\text{CC-PV-TE-NUW}$ & $\text{CC-PC-TP-NUW}$ & INCOMP & RP.1 + RP.2 \\
\hline
$\text{CC-PV-TE-NUW}$ & $\text{DC-PV-TE-UW}$ & INCOMP & RP.3 (both) \\
\hline
$\text{CC-PV-TE-NUW}$ & $\text{DC-PV-TE-NUW}$ & INCOMP & RP.3 (both) \\
\hline
$\text{CC-PV-TE-NUW}$ & $\text{DC-PV-TP-UW}$ & INCOMP & RP.3 (both) \\
\hline
$\text{CC-PV-TE-NUW}$ & $\text{DC-PV-TP-NUW}$ & INCOMP & RP.3 (both) \\
\hline
$\text{CC-PV-TE-NUW}$ & $\text{DC-RPC-TE-UW}$ & INCOMP & RP.3 (both) \\
\hline
$\text{CC-PV-TE-NUW}$ & $\text{DC-RPC-TE-NUW}$ & INCOMP & RP.3 (both) \\
\hline
$\text{CC-PV-TE-NUW}$ & $\text{DC-RPC-TP-UW}$ & INCOMP & RP.3 (both) \\
\hline
$\text{CC-PV-TE-NUW}$ & $\text{DC-RPC-TP-NUW}$ & INCOMP & RP.3 (both) \\
\hline
$\text{CC-PV-TE-NUW}$ & $\text{DC-PC-TE-UW}$ & INCOMP & RP.3 (both) \\
\hline
$\text{CC-PV-TE-NUW}$ & $\text{DC-PC-TE-NUW}$ & INCOMP & RP.3 (both) \\
\hline
$\text{CC-PV-TE-NUW}$ & $\text{DC-PC-TP-UW}$ & INCOMP & RP.3 (both) \\
\hline
$\text{CC-PV-TE-NUW}$ & $\text{DC-PC-TP-NUW}$ & INCOMP & RP.3 (both) \\
\hline
$\text{CC-PV-TP-UW}$ & $\text{CC-PV-TP-NUW}$ & EQ & \Imm{} + \RPRes{} \\
\hline
$\text{CC-PV-TP-UW}$ & $\text{CC-RPC-TE-UW}$ & INCOMP & RP.1 + RP.2 \\
\hline
$\text{CC-PV-TP-UW}$ & $\text{CC-RPC-TE-NUW}$ & INCOMP & RP.1 + RP.2 \\
\hline
$\text{CC-PV-TP-UW}$ & $\text{CC-RPC-TP-UW}$ & INCOMP & RP.1 + RP.2 \\
\hline
$\text{CC-PV-TP-UW}$ & $\text{CC-RPC-TP-NUW}$ & INCOMP & RP.1 + RP.2 \\
\hline
$\text{CC-PV-TP-UW}$ & $\text{CC-PC-TE-UW}$ & INCOMP & RP.1 + RP.2 \\
\hline
$\text{CC-PV-TP-UW}$ & $\text{CC-PC-TE-NUW}$ & INCOMP & RP.1 + RP.2 \\
\hline
$\text{CC-PV-TP-UW}$ & $\text{CC-PC-TP-UW}$ & INCOMP & RP.1 + RP.2 \\
\hline
$\text{CC-PV-TP-UW}$ & $\text{CC-PC-TP-NUW}$ & INCOMP & RP.1 + RP.2 \\
\hline
$\text{CC-PV-TP-UW}$ & $\text{DC-PV-TE-UW}$ & INCOMP & RP.3 (both) \\
\hline
$\text{CC-PV-TP-UW}$ & $\text{DC-PV-TE-NUW}$ & INCOMP & RP.3 (both) \\
\hline
$\text{CC-PV-TP-UW}$ & $\text{DC-PV-TP-UW}$ & INCOMP & RP.3 (both) \\
\hline
$\text{CC-PV-TP-UW}$ & $\text{DC-PV-TP-NUW}$ & INCOMP & RP.3 (both) \\
\hline
$\text{CC-PV-TP-UW}$ & $\text{DC-RPC-TE-UW}$ & INCOMP & RP.3 (both) \\
\hline
$\text{CC-PV-TP-UW}$ & $\text{DC-RPC-TE-NUW}$ & INCOMP & RP.3 (both) \\
\hline
$\text{CC-PV-TP-UW}$ & $\text{DC-RPC-TP-UW}$ & INCOMP & RP.3 (both) \\
\hline
$\text{CC-PV-TP-UW}$ & $\text{DC-RPC-TP-NUW}$ & INCOMP & RP.3 (both) \\
\hline
$\text{CC-PV-TP-UW}$ & $\text{DC-PC-TE-UW}$ & INCOMP & RP.3 (both) \\
\hline
$\text{CC-PV-TP-UW}$ & $\text{DC-PC-TE-NUW}$ & INCOMP & RP.3 (both) \\
\hline
$\text{CC-PV-TP-UW}$ & $\text{DC-PC-TP-UW}$ & INCOMP & RP.3 (both) \\
\hline
$\text{CC-PV-TP-UW}$ & $\text{DC-PC-TP-NUW}$ & INCOMP & RP.3 (both) \\
\hline
$\text{CC-PV-TP-NUW}$ & $\text{CC-RPC-TE-UW}$ & INCOMP & RP.1 + RP.2 \\
\hline
$\text{CC-PV-TP-NUW}$ & $\text{CC-RPC-TE-NUW}$ & INCOMP & RP.1 + RP.2 \\
\hline
$\text{CC-PV-TP-NUW}$ & $\text{CC-RPC-TP-UW}$ & INCOMP & RP.1 + RP.2 \\
\hline
$\text{CC-PV-TP-NUW}$ & $\text{CC-RPC-TP-NUW}$ & INCOMP & RP.1 + RP.2 \\
\hline
$\text{CC-PV-TP-NUW}$ & $\text{CC-PC-TE-UW}$ & INCOMP & RP.1 + RP.2 \\
\hline
$\text{CC-PV-TP-NUW}$ & $\text{CC-PC-TE-NUW}$ & INCOMP & RP.1 + RP.2 \\
\hline
$\text{CC-PV-TP-NUW}$ & $\text{CC-PC-TP-UW}$ & INCOMP & RP.1 + RP.2 \\
\hline
$\text{CC-PV-TP-NUW}$ & $\text{CC-PC-TP-NUW}$ & INCOMP & RP.1 + RP.2 \\
\hline
$\text{CC-PV-TP-NUW}$ & $\text{DC-PV-TE-UW}$ & INCOMP & RP.3 (both) \\
\hline
$\text{CC-PV-TP-NUW}$ & $\text{DC-PV-TE-NUW}$ & INCOMP & RP.3 (both) \\
\hline
$\text{CC-PV-TP-NUW}$ & $\text{DC-PV-TP-UW}$ & INCOMP & RP.3 (both) \\
\hline
$\text{CC-PV-TP-NUW}$ & $\text{DC-PV-TP-NUW}$ & INCOMP & RP.3 (both) \\
\hline
$\text{CC-PV-TP-NUW}$ & $\text{DC-RPC-TE-UW}$ & INCOMP & RP.3 (both) \\
\hline
$\text{CC-PV-TP-NUW}$ & $\text{DC-RPC-TE-NUW}$ & INCOMP & RP.3 (both) \\
\hline
$\text{CC-PV-TP-NUW}$ & $\text{DC-RPC-TP-UW}$ & INCOMP & RP.3 (both) \\
\hline
$\text{CC-PV-TP-NUW}$ & $\text{DC-RPC-TP-NUW}$ & INCOMP & RP.3 (both) \\
\hline
$\text{CC-PV-TP-NUW}$ & $\text{DC-PC-TE-UW}$ & INCOMP & RP.3 (both) \\
\hline
$\text{CC-PV-TP-NUW}$ & $\text{DC-PC-TE-NUW}$ & INCOMP & RP.3 (both) \\
\hline
$\text{CC-PV-TP-NUW}$ & $\text{DC-PC-TP-UW}$ & INCOMP & RP.3 (both) \\
\hline
$\text{CC-PV-TP-NUW}$ & $\text{DC-PC-TP-NUW}$ & INCOMP & RP.3 (both) \\
\hline
$\text{CC-RPC-TE-UW}$ & $\text{CC-RPC-TE-NUW}$ & EQ & \Imm{} + \RPRes{} \\
\hline
$\text{CC-RPC-TE-UW}$ & $\text{CC-RPC-TP-UW}$ & EQ & \RPRes{} \\
\hline
$\text{CC-RPC-TE-UW}$ & $\text{CC-RPC-TP-NUW}$ & EQ & \RPRes{} \\
\hline
$\text{CC-RPC-TE-UW}$ & $\text{CC-PC-TE-UW}$ & INCOMP & RP.4 + RP.5 \\
\hline
$\text{CC-RPC-TE-UW}$ & $\text{CC-PC-TE-NUW}$ & INCOMP & RP.4 + RP.5 \\
\hline
$\text{CC-RPC-TE-UW}$ & $\text{CC-PC-TP-UW}$ & INCOMP & RP.4 + RP.5 \\
\hline
$\text{CC-RPC-TE-UW}$ & $\text{CC-PC-TP-NUW}$ & INCOMP & RP.4 + RP.5 \\
\hline
$\text{CC-RPC-TE-UW}$ & $\text{DC-PV-TE-UW}$ & INCOMP & RP.3 (both) \\
\hline
$\text{CC-RPC-TE-UW}$ & $\text{DC-PV-TE-NUW}$ & INCOMP & RP.3 (both) \\
\hline
$\text{CC-RPC-TE-UW}$ & $\text{DC-PV-TP-UW}$ & INCOMP & RP.3 (both) \\
\hline
$\text{CC-RPC-TE-UW}$ & $\text{DC-PV-TP-NUW}$ & INCOMP & RP.3 (both) \\
\hline
$\text{CC-RPC-TE-UW}$ & $\text{DC-RPC-TE-UW}$ & INCOMP & RP.3 (both) \\
\hline
$\text{CC-RPC-TE-UW}$ & $\text{DC-RPC-TE-NUW}$ & INCOMP & RP.3 (both) \\
\hline
$\text{CC-RPC-TE-UW}$ & $\text{DC-RPC-TP-UW}$ & INCOMP & RP.3 (both) \\
\hline
$\text{CC-RPC-TE-UW}$ & $\text{DC-RPC-TP-NUW}$ & INCOMP & RP.3 (both) \\
\hline
$\text{CC-RPC-TE-UW}$ & $\text{DC-PC-TE-UW}$ & INCOMP & RP.3 (both) \\
\hline
$\text{CC-RPC-TE-UW}$ & $\text{DC-PC-TE-NUW}$ & INCOMP & RP.3 (both) \\
\hline
$\text{CC-RPC-TE-UW}$ & $\text{DC-PC-TP-UW}$ & INCOMP & RP.3 (both) \\
\hline
$\text{CC-RPC-TE-UW}$ & $\text{DC-PC-TP-NUW}$ & INCOMP & RP.3 (both) \\
\hline
$\text{CC-RPC-TE-NUW}$ & $\text{CC-RPC-TP-UW}$ & EQ & \RPRes{} \\
\hline
$\text{CC-RPC-TE-NUW}$ & $\text{CC-RPC-TP-NUW}$ & EQ & \RPRes{} \\
\hline
$\text{CC-RPC-TE-NUW}$ & $\text{CC-PC-TE-UW}$ & INCOMP & RP.6 + RP.5 \\
\hline
$\text{CC-RPC-TE-NUW}$ & $\text{CC-PC-TE-NUW}$ & INCOMP & RP.6 + RP.5 \\
\hline
$\text{CC-RPC-TE-NUW}$ & $\text{CC-PC-TP-UW}$ & INCOMP & RP.6 + RP.5 \\
\hline
$\text{CC-RPC-TE-NUW}$ & $\text{CC-PC-TP-NUW}$ & INCOMP & RP.6 + RP.5 \\
\hline
$\text{CC-RPC-TE-NUW}$ & $\text{DC-PV-TE-UW}$ & INCOMP & RP.3 (both) \\
\hline
$\text{CC-RPC-TE-NUW}$ & $\text{DC-PV-TE-NUW}$ & INCOMP & RP.3 (both) \\
\hline
$\text{CC-RPC-TE-NUW}$ & $\text{DC-PV-TP-UW}$ & INCOMP & RP.3 (both) \\
\hline
$\text{CC-RPC-TE-NUW}$ & $\text{DC-PV-TP-NUW}$ & INCOMP & RP.3 (both) \\
\hline
$\text{CC-RPC-TE-NUW}$ & $\text{DC-RPC-TE-UW}$ & INCOMP & RP.3 (both) \\
\hline
$\text{CC-RPC-TE-NUW}$ & $\text{DC-RPC-TE-NUW}$ & INCOMP & RP.3 (both) \\
\hline
$\text{CC-RPC-TE-NUW}$ & $\text{DC-RPC-TP-UW}$ & INCOMP & RP.3 (both) \\
\hline
$\text{CC-RPC-TE-NUW}$ & $\text{DC-RPC-TP-NUW}$ & INCOMP & RP.3 (both) \\
\hline
$\text{CC-RPC-TE-NUW}$ & $\text{DC-PC-TE-UW}$ & INCOMP & RP.3 (both) \\
\hline
$\text{CC-RPC-TE-NUW}$ & $\text{DC-PC-TE-NUW}$ & INCOMP & RP.3 (both) \\
\hline
$\text{CC-RPC-TE-NUW}$ & $\text{DC-PC-TP-UW}$ & INCOMP & RP.3 (both) \\
\hline
$\text{CC-RPC-TE-NUW}$ & $\text{DC-PC-TP-NUW}$ & INCOMP & RP.3 (both) \\
\hline
$\text{CC-RPC-TP-UW}$ & $\text{CC-RPC-TP-NUW}$ & EQ & \Imm{} + \RPRes{} \\
\hline
$\text{CC-RPC-TP-UW}$ & $\text{CC-PC-TE-UW}$ & INCOMP & RP.7 + RP.5 \\
\hline
$\text{CC-RPC-TP-UW}$ & $\text{CC-PC-TE-NUW}$ & INCOMP & RP.7 + RP.5 \\
\hline
$\text{CC-RPC-TP-UW}$ & $\text{CC-PC-TP-UW}$ & INCOMP & RP.7 + RP.5 \\
\hline
$\text{CC-RPC-TP-UW}$ & $\text{CC-PC-TP-NUW}$ & INCOMP & RP.7 + RP.5 \\
\hline
$\text{CC-RPC-TP-UW}$ & $\text{DC-PV-TE-UW}$ & INCOMP & RP.3 (both) \\
\hline
$\text{CC-RPC-TP-UW}$ & $\text{DC-PV-TE-NUW}$ & INCOMP & RP.3 (both) \\
\hline
$\text{CC-RPC-TP-UW}$ & $\text{DC-PV-TP-UW}$ & INCOMP & RP.3 (both) \\
\hline
$\text{CC-RPC-TP-UW}$ & $\text{DC-PV-TP-NUW}$ & INCOMP & RP.3 (both) \\
\hline
$\text{CC-RPC-TP-UW}$ & $\text{DC-RPC-TE-UW}$ & INCOMP & RP.3 (both) \\
\hline
$\text{CC-RPC-TP-UW}$ & $\text{DC-RPC-TE-NUW}$ & INCOMP & RP.3 (both) \\
\hline
$\text{CC-RPC-TP-UW}$ & $\text{DC-RPC-TP-UW}$ & INCOMP & RP.3 (both) \\
\hline
$\text{CC-RPC-TP-UW}$ & $\text{DC-RPC-TP-NUW}$ & INCOMP & RP.3 (both) \\
\hline
$\text{CC-RPC-TP-UW}$ & $\text{DC-PC-TE-UW}$ & INCOMP & RP.3 (both) \\
\hline
$\text{CC-RPC-TP-UW}$ & $\text{DC-PC-TE-NUW}$ & INCOMP & RP.3 (both) \\
\hline
$\text{CC-RPC-TP-UW}$ & $\text{DC-PC-TP-UW}$ & INCOMP & RP.3 (both) \\
\hline
$\text{CC-RPC-TP-UW}$ & $\text{DC-PC-TP-NUW}$ & INCOMP & RP.3 (both) \\
\hline
$\text{CC-RPC-TP-NUW}$ & $\text{CC-PC-TE-UW}$ & INCOMP & RP.8 + RP.5 \\
\hline
$\text{CC-RPC-TP-NUW}$ & $\text{CC-PC-TE-NUW}$ & INCOMP & RP.8 + RP.5 \\
\hline
$\text{CC-RPC-TP-NUW}$ & $\text{CC-PC-TP-UW}$ & INCOMP & RP.8 + RP.5 \\
\hline
$\text{CC-RPC-TP-NUW}$ & $\text{CC-PC-TP-NUW}$ & INCOMP & RP.8 + RP.5 \\
\hline
$\text{CC-RPC-TP-NUW}$ & $\text{DC-PV-TE-UW}$ & INCOMP & RP.3 (both) \\
\hline
$\text{CC-RPC-TP-NUW}$ & $\text{DC-PV-TE-NUW}$ & INCOMP & RP.3 (both) \\
\hline
$\text{CC-RPC-TP-NUW}$ & $\text{DC-PV-TP-UW}$ & INCOMP & RP.3 (both) \\
\hline
$\text{CC-RPC-TP-NUW}$ & $\text{DC-PV-TP-NUW}$ & INCOMP & RP.3 (both) \\
\hline
$\text{CC-RPC-TP-NUW}$ & $\text{DC-RPC-TE-UW}$ & INCOMP & RP.3 (both) \\
\hline
$\text{CC-RPC-TP-NUW}$ & $\text{DC-RPC-TE-NUW}$ & INCOMP & RP.3 (both) \\
\hline
$\text{CC-RPC-TP-NUW}$ & $\text{DC-RPC-TP-UW}$ & INCOMP & RP.3 (both) \\
\hline
$\text{CC-RPC-TP-NUW}$ & $\text{DC-RPC-TP-NUW}$ & INCOMP & RP.3 (both) \\
\hline
$\text{CC-RPC-TP-NUW}$ & $\text{DC-PC-TE-UW}$ & INCOMP & RP.3 (both) \\
\hline
$\text{CC-RPC-TP-NUW}$ & $\text{DC-PC-TE-NUW}$ & INCOMP & RP.3 (both) \\
\hline
$\text{CC-RPC-TP-NUW}$ & $\text{DC-PC-TP-UW}$ & INCOMP & RP.3 (both) \\
\hline
$\text{CC-RPC-TP-NUW}$ & $\text{DC-PC-TP-NUW}$ & INCOMP & RP.3 (both) \\
\hline
$\text{CC-PC-TE-UW}$ & $\text{CC-PC-TE-NUW}$ & EQ & \Imm{} + \RPRes{} \\
\hline
$\text{CC-PC-TE-UW}$ & $\text{CC-PC-TP-UW}$ & EQ & \RPRes{} \\
\hline
$\text{CC-PC-TE-UW}$ & $\text{CC-PC-TP-NUW}$ & EQ & \RPRes{} \\
\hline
$\text{CC-PC-TE-UW}$ & $\text{DC-PV-TE-UW}$ & INCOMP & RP.3 (both) \\
\hline
$\text{CC-PC-TE-UW}$ & $\text{DC-PV-TE-NUW}$ & INCOMP & RP.3 (both) \\
\hline
$\text{CC-PC-TE-UW}$ & $\text{DC-PV-TP-UW}$ & INCOMP & RP.3 (both) \\
\hline
$\text{CC-PC-TE-UW}$ & $\text{DC-PV-TP-NUW}$ & INCOMP & RP.3 (both) \\
\hline
$\text{CC-PC-TE-UW}$ & $\text{DC-RPC-TE-UW}$ & INCOMP & RP.3 (both) \\
\hline
$\text{CC-PC-TE-UW}$ & $\text{DC-RPC-TE-NUW}$ & INCOMP & RP.3 (both) \\
\hline
$\text{CC-PC-TE-UW}$ & $\text{DC-RPC-TP-UW}$ & INCOMP & RP.3 (both) \\
\hline
$\text{CC-PC-TE-UW}$ & $\text{DC-RPC-TP-NUW}$ & INCOMP & RP.3 (both) \\
\hline
$\text{CC-PC-TE-UW}$ & $\text{DC-PC-TE-UW}$ & INCOMP & RP.3 (both) \\
\hline
$\text{CC-PC-TE-UW}$ & $\text{DC-PC-TE-NUW}$ & INCOMP & RP.3 (both) \\
\hline
$\text{CC-PC-TE-UW}$ & $\text{DC-PC-TP-UW}$ & INCOMP & RP.3 (both) \\
\hline
$\text{CC-PC-TE-UW}$ & $\text{DC-PC-TP-NUW}$ & INCOMP & RP.3 (both) \\
\hline
$\text{CC-PC-TE-NUW}$ & $\text{CC-PC-TP-UW}$ & EQ & \RPRes{} \\
\hline
$\text{CC-PC-TE-NUW}$ & $\text{CC-PC-TP-NUW}$ & EQ & \RPRes{} \\
\hline
$\text{CC-PC-TE-NUW}$ & $\text{DC-PV-TE-UW}$ & INCOMP & RP.3 (both) \\
\hline
$\text{CC-PC-TE-NUW}$ & $\text{DC-PV-TE-NUW}$ & INCOMP & RP.3 (both) \\
\hline
$\text{CC-PC-TE-NUW}$ & $\text{DC-PV-TP-UW}$ & INCOMP & RP.3 (both) \\
\hline
$\text{CC-PC-TE-NUW}$ & $\text{DC-PV-TP-NUW}$ & INCOMP & RP.3 (both) \\
\hline
$\text{CC-PC-TE-NUW}$ & $\text{DC-RPC-TE-UW}$ & INCOMP & RP.3 (both) \\
\hline
$\text{CC-PC-TE-NUW}$ & $\text{DC-RPC-TE-NUW}$ & INCOMP & RP.3 (both) \\
\hline
$\text{CC-PC-TE-NUW}$ & $\text{DC-RPC-TP-UW}$ & INCOMP & RP.3 (both) \\
\hline
$\text{CC-PC-TE-NUW}$ & $\text{DC-RPC-TP-NUW}$ & INCOMP & RP.3 (both) \\
\hline
$\text{CC-PC-TE-NUW}$ & $\text{DC-PC-TE-UW}$ & INCOMP & RP.3 (both) \\
\hline
$\text{CC-PC-TE-NUW}$ & $\text{DC-PC-TE-NUW}$ & INCOMP & RP.3 (both) \\
\hline
$\text{CC-PC-TE-NUW}$ & $\text{DC-PC-TP-UW}$ & INCOMP & RP.3 (both) \\
\hline
$\text{CC-PC-TE-NUW}$ & $\text{DC-PC-TP-NUW}$ & INCOMP & RP.3 (both) \\
\hline
$\text{CC-PC-TP-UW}$ & $\text{CC-PC-TP-NUW}$ & EQ & \Imm{} + \RPRes{} \\
\hline
$\text{CC-PC-TP-UW}$ & $\text{DC-PV-TE-UW}$ & INCOMP & RP.3 (both) \\
\hline
$\text{CC-PC-TP-UW}$ & $\text{DC-PV-TE-NUW}$ & INCOMP & RP.3 (both) \\
\hline
$\text{CC-PC-TP-UW}$ & $\text{DC-PV-TP-UW}$ & INCOMP & RP.3 (both) \\
\hline
$\text{CC-PC-TP-UW}$ & $\text{DC-PV-TP-NUW}$ & INCOMP & RP.3 (both) \\
\hline
$\text{CC-PC-TP-UW}$ & $\text{DC-RPC-TE-UW}$ & INCOMP & RP.3 (both) \\
\hline
$\text{CC-PC-TP-UW}$ & $\text{DC-RPC-TE-NUW}$ & INCOMP & RP.3 (both) \\
\hline
$\text{CC-PC-TP-UW}$ & $\text{DC-RPC-TP-UW}$ & INCOMP & RP.3 (both) \\
\hline
$\text{CC-PC-TP-UW}$ & $\text{DC-RPC-TP-NUW}$ & INCOMP & RP.3 (both) \\
\hline
$\text{CC-PC-TP-UW}$ & $\text{DC-PC-TE-UW}$ & INCOMP & RP.3 (both) \\
\hline
$\text{CC-PC-TP-UW}$ & $\text{DC-PC-TE-NUW}$ & INCOMP & RP.3 (both) \\
\hline
$\text{CC-PC-TP-UW}$ & $\text{DC-PC-TP-UW}$ & INCOMP & RP.3 (both) \\
\hline
$\text{CC-PC-TP-UW}$ & $\text{DC-PC-TP-NUW}$ & INCOMP & RP.3 (both) \\
\hline
$\text{CC-PC-TP-NUW}$ & $\text{DC-PV-TE-UW}$ & INCOMP & RP.3 (both) \\
\hline
$\text{CC-PC-TP-NUW}$ & $\text{DC-PV-TE-NUW}$ & INCOMP & RP.3 (both) \\
\hline
$\text{CC-PC-TP-NUW}$ & $\text{DC-PV-TP-UW}$ & INCOMP & RP.3 (both) \\
\hline
$\text{CC-PC-TP-NUW}$ & $\text{DC-PV-TP-NUW}$ & INCOMP & RP.3 (both) \\
\hline
$\text{CC-PC-TP-NUW}$ & $\text{DC-RPC-TE-UW}$ & INCOMP & RP.3 (both) \\
\hline
$\text{CC-PC-TP-NUW}$ & $\text{DC-RPC-TE-NUW}$ & INCOMP & RP.3 (both) \\
\hline
$\text{CC-PC-TP-NUW}$ & $\text{DC-RPC-TP-UW}$ & INCOMP & RP.3 (both) \\
\hline
$\text{CC-PC-TP-NUW}$ & $\text{DC-RPC-TP-NUW}$ & INCOMP & RP.3 (both) \\
\hline
$\text{CC-PC-TP-NUW}$ & $\text{DC-PC-TE-UW}$ & INCOMP & RP.3 (both) \\
\hline
$\text{CC-PC-TP-NUW}$ & $\text{DC-PC-TE-NUW}$ & INCOMP & RP.3 (both) \\
\hline
$\text{CC-PC-TP-NUW}$ & $\text{DC-PC-TP-UW}$ & INCOMP & RP.3 (both) \\
\hline
$\text{CC-PC-TP-NUW}$ & $\text{DC-PC-TP-NUW}$ & INCOMP & RP.3 (both) \\
\hline
$\text{DC-PV-TE-UW}$ & $\text{DC-PV-TE-NUW}$ & EQ & \RPRes{} + \Imm{} \\
\hline
$\text{DC-PV-TE-UW}$ & $\text{DC-PV-TP-UW}$ & EQ & \RPRes{} \\
\hline
$\text{DC-PV-TE-UW}$ & $\text{DC-PV-TP-NUW}$ & EQ & \RPRes{} \\
\hline
$\text{DC-PV-TE-UW}$ & $\text{DC-RPC-TE-UW}$ & INCOMP & RP.1 + RP.9 \\
\hline
$\text{DC-PV-TE-UW}$ & $\text{DC-RPC-TE-NUW}$ & INCOMP & RP.1 + RP.9 \\
\hline
$\text{DC-PV-TE-UW}$ & $\text{DC-RPC-TP-UW}$ & INCOMP & RP.1 + RP.9 \\
\hline
$\text{DC-PV-TE-UW}$ & $\text{DC-RPC-TP-NUW}$ & INCOMP & RP.1 + RP.9 \\
\hline
$\text{DC-PV-TE-UW}$ & $\text{DC-PC-TE-UW}$ & INCOMP & RP.1 + RP.9 \\
\hline
$\text{DC-PV-TE-UW}$ & $\text{DC-PC-TE-NUW}$ & INCOMP & RP.1 + RP.9 \\
\hline
$\text{DC-PV-TE-UW}$ & $\text{DC-PC-TP-UW}$ & INCOMP & RP.1 + RP.9 \\
\hline
$\text{DC-PV-TE-UW}$ & $\text{DC-PC-TP-NUW}$ & INCOMP & RP.1 + RP.9 \\
\hline
$\text{DC-PV-TE-NUW}$ & $\text{DC-PV-TP-UW}$ & EQ & \RPRes{} \\
\hline
$\text{DC-PV-TE-NUW}$ & $\text{DC-PV-TP-NUW}$ & EQ & \RPRes{} \\
\hline
$\text{DC-PV-TE-NUW}$ & $\text{DC-RPC-TE-UW}$ & INCOMP & RP.1 + RP.9 \\
\hline
$\text{DC-PV-TE-NUW}$ & $\text{DC-RPC-TE-NUW}$ & INCOMP & RP.1 + RP.9 \\
\hline
$\text{DC-PV-TE-NUW}$ & $\text{DC-RPC-TP-UW}$ & INCOMP & RP.1 + RP.9 \\
\hline
$\text{DC-PV-TE-NUW}$ & $\text{DC-RPC-TP-NUW}$ & INCOMP & RP.1 + RP.9 \\
\hline
$\text{DC-PV-TE-NUW}$ & $\text{DC-PC-TE-UW}$ & INCOMP & RP.1 + RP.9 \\
\hline
$\text{DC-PV-TE-NUW}$ & $\text{DC-PC-TE-NUW}$ & INCOMP & RP.1 + RP.9 \\
\hline
$\text{DC-PV-TE-NUW}$ & $\text{DC-PC-TP-UW}$ & INCOMP & RP.1 + RP.9 \\
\hline
$\text{DC-PV-TE-NUW}$ & $\text{DC-PC-TP-NUW}$ & INCOMP & RP.1 + RP.9 \\
\hline
$\text{DC-PV-TP-UW}$ & $\text{DC-PV-TP-NUW}$ & EQ & \RPRes{} + \Imm{} \\
\hline
$\text{DC-PV-TP-UW}$ & $\text{DC-RPC-TE-UW}$ & INCOMP & RP.1 + RP.9 \\
\hline
$\text{DC-PV-TP-UW}$ & $\text{DC-RPC-TE-NUW}$ & INCOMP & RP.1 + RP.9 \\
\hline
$\text{DC-PV-TP-UW}$ & $\text{DC-RPC-TP-UW}$ & INCOMP & RP.1 + RP.9 \\
\hline
$\text{DC-PV-TP-UW}$ & $\text{DC-RPC-TP-NUW}$ & INCOMP & RP.1 + RP.9 \\
\hline
$\text{DC-PV-TP-UW}$ & $\text{DC-PC-TE-UW}$ & INCOMP & RP.1 + RP.9 \\
\hline
$\text{DC-PV-TP-UW}$ & $\text{DC-PC-TE-NUW}$ & INCOMP & RP.1 + RP.9 \\
\hline
$\text{DC-PV-TP-UW}$ & $\text{DC-PC-TP-UW}$ & INCOMP & RP.1 + RP.9 \\
\hline
$\text{DC-PV-TP-UW}$ & $\text{DC-PC-TP-NUW}$ & INCOMP & RP.1 + RP.9 \\
\hline
$\text{DC-PV-TP-NUW}$ & $\text{DC-RPC-TE-UW}$ & INCOMP & RP.1 + RP.9 \\
\hline
$\text{DC-PV-TP-NUW}$ & $\text{DC-RPC-TE-NUW}$ & INCOMP & RP.1 + RP.9 \\
\hline
$\text{DC-PV-TP-NUW}$ & $\text{DC-RPC-TP-UW}$ & INCOMP & RP.1 + RP.9 \\
\hline
$\text{DC-PV-TP-NUW}$ & $\text{DC-RPC-TP-NUW}$ & INCOMP & RP.1 + RP.9 \\
\hline
$\text{DC-PV-TP-NUW}$ & $\text{DC-PC-TE-UW}$ & INCOMP & RP.1 + RP.9 \\
\hline
$\text{DC-PV-TP-NUW}$ & $\text{DC-PC-TE-NUW}$ & INCOMP & RP.1 + RP.9 \\
\hline
$\text{DC-PV-TP-NUW}$ & $\text{DC-PC-TP-UW}$ & INCOMP & RP.1 + RP.9 \\
\hline
$\text{DC-PV-TP-NUW}$ & $\text{DC-PC-TP-NUW}$ & INCOMP & RP.1 + RP.9 \\
\hline
$\text{DC-RPC-TE-UW}$ & $\text{DC-RPC-TE-NUW}$ & EQ & \HHMColl{} + \RPRes{} \\
\hline
$\text{DC-RPC-TE-UW}$ & $\text{DC-RPC-TP-UW}$ & EQ & \RPRes{} \\
\hline
$\text{DC-RPC-TE-UW}$ & $\text{DC-RPC-TP-NUW}$ & EQ & \RPRes{} \\
\hline
$\text{DC-RPC-TE-UW}$ & $\text{DC-PC-TE-UW}$ & EQ & \HHMColl{} \\
\hline
$\text{DC-RPC-TE-UW}$ & $\text{DC-PC-TE-NUW}$ & EQ & \HHMColl{} \\
\hline
$\text{DC-RPC-TE-UW}$ & $\text{DC-PC-TP-UW}$ & EQ & \HHMColl{} + \RPRes{} \\
\hline
$\text{DC-RPC-TE-UW}$ & $\text{DC-PC-TP-NUW}$ & EQ & \HHMColl{} + \RPRes{} \\
\hline
$\text{DC-RPC-TE-NUW}$ & $\text{DC-RPC-TP-UW}$ & EQ & \RPRes{} \\
\hline
$\text{DC-RPC-TE-NUW}$ & $\text{DC-RPC-TP-NUW}$ & EQ & \RPRes{} \\
\hline
$\text{DC-RPC-TE-NUW}$ & $\text{DC-PC-TE-UW}$ & EQ & \HHMColl{} \\
\hline
$\text{DC-RPC-TE-NUW}$ & $\text{DC-PC-TE-NUW}$ & EQ & \HHMColl{} \\
\hline
$\text{DC-RPC-TE-NUW}$ & $\text{DC-PC-TP-UW}$ & EQ & \HHMColl{} + \RPRes{} \\
\hline
$\text{DC-RPC-TE-NUW}$ & $\text{DC-PC-TP-NUW}$ & EQ & \HHMColl{} + \RPRes{} \\
\hline
$\text{DC-RPC-TP-UW}$ & $\text{DC-RPC-TP-NUW}$ & EQ & \RPRes{} + \Imm{} \\
\hline
$\text{DC-RPC-TP-UW}$ & $\text{DC-PC-TE-UW}$ & EQ & \HHMColl{} + \RPRes{} \\
\hline
$\text{DC-RPC-TP-UW}$ & $\text{DC-PC-TE-NUW}$ & EQ & \HHMColl{} + \RPRes{} \\
\hline
$\text{DC-RPC-TP-UW}$ & $\text{DC-PC-TP-UW}$ & EQ & \HHMColl{} + \RPRes{} \\
\hline
$\text{DC-RPC-TP-UW}$ & $\text{DC-PC-TP-NUW}$ & EQ & \HHMColl{} + \RPRes{} \\
\hline
$\text{DC-RPC-TP-NUW}$ & $\text{DC-PC-TE-UW}$ & EQ & \HHMColl{} + \RPRes{} \\
\hline
$\text{DC-RPC-TP-NUW}$ & $\text{DC-PC-TE-NUW}$ & EQ & \HHMColl{} + \RPRes{} \\
\hline
$\text{DC-RPC-TP-NUW}$ & $\text{DC-PC-TP-UW}$ & EQ & \HHMColl{} + \RPRes{} \\
\hline
$\text{DC-RPC-TP-NUW}$ & $\text{DC-PC-TP-NUW}$ & EQ & \HHMColl{} \\
\hline
$\text{DC-PC-TE-UW}$ & $\text{DC-PC-TE-NUW}$ & EQ & \HHMColl{} + \Imm{} \\
\hline
$\text{DC-PC-TE-UW}$ & $\text{DC-PC-TP-UW}$ & EQ & \RPRes{} \\
\hline
$\text{DC-PC-TE-UW}$ & $\text{DC-PC-TP-NUW}$ & EQ & \RPRes{} \\
\hline
$\text{DC-PC-TE-NUW}$ & $\text{DC-PC-TP-UW}$ & EQ & \RPRes{} \\
\hline
$\text{DC-PC-TE-NUW}$ & $\text{DC-PC-TP-NUW}$ & EQ & \RPRes{} \\
\hline
$\text{DC-PC-TP-UW}$ & $\text{DC-PC-TP-NUW}$ & EQ & \RPRes{} + \Imm{} \\
\hline
\end{longtable}
\begin{longtable}{p{0.12\textwidth}p{0.82\textwidth}}
\caption{Catalogue of distinct separation witnesses for Bucklin.}
\label{tab:bucklin-witness-catalogue}\\
\hline
ID & Witness election \\
\hline
\endfirsthead
\hline
ID & Witness election \\
\hline
\endhead
Bucklin.1 & $m=3,\; V=\{abc,abc,bac,bac\}$ \\
\hline
Bucklin.2 & $m=3,\; V=\{abc,bac,cab\}$ \\
\hline
Bucklin.3 & $m=4,\; V=\{badc,cbda,dcab\}$ \\
\hline
Bucklin.4 & $m=4,\; V=\{adcb,bdca,cbda\}$ \\
\hline
Bucklin.5 & $m=3,\; V=\{abc,abc,abc\}$ \\
\hline
Bucklin.6 & $m=3,\; V=\{abc,abc,bca,cab\}$ \\
\hline
Bucklin.7 & $m=3,\; V=\{abc,abc,bac,cba\}$ \\
\hline
Bucklin.8 & $m=4,\; V=\{adbc,badc,cdab\}$ \\
\hline
Bucklin.9 & $m=3,\; V=\{abc,abc,bac,cba,cba\}$ \\
\hline
Bucklin.10 & $m=4,\; V=\{abcd,adbc,bdac,cdba\}$ \\
\hline
Bucklin.11 & $m=4,\; V=\{bdac,bdac,cabd,cdab\}$ \\
\hline
Bucklin.12 & $m=3,\; V=\{abc,abc,bca,cba\}$ \\
\hline
Bucklin.13 & $m=4,\; V=\{abdc,adbc,cabd,dcba\}$ \\
\hline
Bucklin.14 & $m=4,\; V=\{acdb,acdb,bcda,cdba\}$ \\
\hline
Bucklin.15 & $m=4,\; V=\{abcd,bcda,cdab\}$ \\
\hline
Bucklin.16 & $m=4,\; V=\{abdc,badc,bcad,cdab\}$ \\
\hline
Bucklin.17 & $m=4,\; V=\{badc,bcad,cabd,dcab,dcba\}$ \\
\hline
Bucklin.18 & $m=4,\; V=\{adbc,adcb,bacd,badc,badc,cabd,cdab,cdba,dacb,dbac,dbca\}$ \\
\hline
Bucklin.19 & $m=4,\; V=\{acbd,adbc,badc,bcda,cdba\}$ \\
\hline
Bucklin.20 & $m=4,\; V=\{badc,cabd,dbca\}$ \\
\hline
Bucklin.21 & $m=4,\; V=\{acdb,adcb,bacd,bcad,dbac\}$ \\
\hline
Bucklin.22 & $m=5,\; V=\{badce,bcead,dbcea,dcbae,ebadc,ecadb\}$ \\
\hline
Bucklin.23 & $m=4,\; V=\{acbd,bdca,cbda\}$ \\
\hline
Bucklin.24 & $m=5,\; V=\{abdec,adcbe,cdbea,ceabd,dabce,ecabd,edabc\}$ \\
\hline
Bucklin.25 & $m=4,\; V=\{badc,cadb,cadb,dacb,dbca\}$ \\
\hline
Bucklin.26 & $m=4,\; V=\{abcd,adcb,cdab,cdab\}$ \\
\hline
Bucklin.27 & $m=4,\; V=\{badc,badc,bcad,cabd,dacb,dcab,dcba\}$ \\
\hline
Bucklin.28 & $m=4,\; V=\{badc,cabd,cadb,cadb,dbac,dbca\}$ \\
\hline
Bucklin.29 & $m=5,\; V=\{acbed,acebd,adbce,aebcd,bcade,becad,bedac,cdabe,cedba,$\\
&$decba,eabcd,ebadc,ebcda\}$ \\
\hline
Bucklin.30 & $m=7,\; V=\{aefdgbc,bdgcafe,befagdc,begcfda,dfegacb,ecdgfab,gfcbeda\}$ \\
\hline
Bucklin.31 & $m=3,\; V=\{abc,bca\}$ \\
\hline
Bucklin.32 & $m=4,\; V=\{acbd,bcad,cbad,cbda,cdba,dbac\}$ \\
\hline
Bucklin.33 & $m=4,\; V=\{acdb,bdac,bdac,bdca,bdca,cadb,cbad,dbac\}$ \\
\hline
Bucklin.34 & $m=4,\; V=\{abcd,abcd,cadb,cdab,dabc\}$ \\
\hline
Bucklin.35 & $m=4,\; V=\{abcd,adcb,bdca,cdba,dcba,dcba\}$ \\
\hline
Bucklin.36 & $m=4,\; V=\{abcd,abcd,adbc,bdca,dcba,dcba,dcba\}$ \\
\hline
Bucklin.37 & $m=3,\; V=\{abc,abc,bac,bca\}$ \\
\hline
Bucklin.38 & $m=4,\; V=\{abdc,adcb,adcb,bcda,cabd,cbda\}$ \\
\hline
Bucklin.39 & $m=4,\; V=\{abdc,abdc,dacb,dcba\}$ \\
\hline
Bucklin.40 & $m=4,\; V=\{acbd,bdac,cbad,cbad,dcab\}$ \\
\hline
Bucklin.41 & $m=3,\; V=\{abc,abc,cba,cba\}$ \\
\hline
Bucklin.42 & $m=4,\; V=\{abdc,acdb,cabd,cbad\}$ \\
\hline
Bucklin.43 & $m=4,\; V=\{abcd,bdca,cbda,cbda,cdba,dabc\}$ \\
\hline
Bucklin.44 & $m=4,\; V=\{acdb,bdac,dcab\}$ \\
\hline
\end{longtable}

\begin{longtable}{p{0.27\textwidth}p{0.27\textwidth}p{0.19\textwidth}p{0.23\textwidth}}
\caption{Separations and collapses for Bucklin.}
\label{tab:bucklin-relationships}\\
\hline
$\mathcal{T}$ & $\mathcal{T}'$ & Classification & Justification(s) \\
\hline
\endfirsthead
\hline
$\mathcal{T}$ & $\mathcal{T}'$ & Classification & Justification(s) \\
\hline
\endhead
$\text{CC-PV-TE-UW}$ & $\text{CC-PV-TE-NUW}$ & $\subsetneq$ & \Imm{} + Bucklin.1 \\
\hline
$\text{CC-PV-TE-UW}$ & $\text{CC-PV-TP-UW}$ & INCOMP & Bucklin.2 + Bucklin.3 \\
\hline
$\text{CC-PV-TE-UW}$ & $\text{CC-PV-TP-NUW}$ & INCOMP & Bucklin.2 + Bucklin.1 \\
\hline
$\text{CC-PV-TE-UW}$ & $\text{CC-RPC-TE-UW}$ & INCOMP & Bucklin.2 + Bucklin.1 \\
\hline
$\text{CC-PV-TE-UW}$ & $\text{CC-RPC-TE-NUW}$ & INCOMP & Bucklin.2 + Bucklin.1 \\
\hline
$\text{CC-PV-TE-UW}$ & $\text{CC-RPC-TP-UW}$ & INCOMP & Bucklin.2 + Bucklin.4 \\
\hline
$\text{CC-PV-TE-UW}$ & $\text{CC-RPC-TP-NUW}$ & INCOMP & Bucklin.2 + Bucklin.1 \\
\hline
$\text{CC-PV-TE-UW}$ & $\text{CC-PC-TE-UW}$ & INCOMP & Bucklin.2 + Bucklin.1 \\
\hline
$\text{CC-PV-TE-UW}$ & $\text{CC-PC-TE-NUW}$ & INCOMP & Bucklin.2 + Bucklin.1 \\
\hline
$\text{CC-PV-TE-UW}$ & $\text{CC-PC-TP-UW}$ & INCOMP & Bucklin.2 + Bucklin.4 \\
\hline
$\text{CC-PV-TE-UW}$ & $\text{CC-PC-TP-NUW}$ & INCOMP & Bucklin.2 + Bucklin.1 \\
\hline
$\text{CC-PV-TE-UW}$ & $\text{DC-PV-TE-UW}$ & INCOMP & Bucklin.5 (both) \\
\hline
$\text{CC-PV-TE-UW}$ & $\text{DC-PV-TE-NUW}$ & INCOMP & Bucklin.5 (both) \\
\hline
$\text{CC-PV-TE-UW}$ & $\text{DC-PV-TP-UW}$ & INCOMP & Bucklin.5 (both) \\
\hline
$\text{CC-PV-TE-UW}$ & $\text{DC-PV-TP-NUW}$ & INCOMP & Bucklin.5 (both) \\
\hline
$\text{CC-PV-TE-UW}$ & $\text{DC-RPC-TE-UW}$ & INCOMP & Bucklin.5 (both) \\
\hline
$\text{CC-PV-TE-UW}$ & $\text{DC-RPC-TE-NUW}$ & INCOMP & Bucklin.5 (both) \\
\hline
$\text{CC-PV-TE-UW}$ & $\text{DC-RPC-TP-UW}$ & INCOMP & Bucklin.5 (both) \\
\hline
$\text{CC-PV-TE-UW}$ & $\text{DC-RPC-TP-NUW}$ & INCOMP & Bucklin.5 (both) \\
\hline
$\text{CC-PV-TE-UW}$ & $\text{DC-PC-TE-UW}$ & INCOMP & Bucklin.5 (both) \\
\hline
$\text{CC-PV-TE-UW}$ & $\text{DC-PC-TE-NUW}$ & INCOMP & Bucklin.5 (both) \\
\hline
$\text{CC-PV-TE-UW}$ & $\text{DC-PC-TP-UW}$ & INCOMP & Bucklin.5 (both) \\
\hline
$\text{CC-PV-TE-UW}$ & $\text{DC-PC-TP-NUW}$ & INCOMP & Bucklin.5 (both) \\
\hline
$\text{CC-PV-TE-NUW}$ & $\text{CC-PV-TP-UW}$ & INCOMP & Bucklin.2 + Bucklin.3 \\
\hline
$\text{CC-PV-TE-NUW}$ & $\text{CC-PV-TP-NUW}$ & INCOMP & Bucklin.2 + Bucklin.6 \\
\hline
$\text{CC-PV-TE-NUW}$ & $\text{CC-RPC-TE-UW}$ & INCOMP & Bucklin.2 + Bucklin.1 \\
\hline
$\text{CC-PV-TE-NUW}$ & $\text{CC-RPC-TE-NUW}$ & INCOMP & Bucklin.2 + Bucklin.1 \\
\hline
$\text{CC-PV-TE-NUW}$ & $\text{CC-RPC-TP-UW}$ & INCOMP & Bucklin.2 + Bucklin.4 \\
\hline
$\text{CC-PV-TE-NUW}$ & $\text{CC-RPC-TP-NUW}$ & INCOMP & Bucklin.2 + Bucklin.6 \\
\hline
$\text{CC-PV-TE-NUW}$ & $\text{CC-PC-TE-UW}$ & INCOMP & Bucklin.2 + Bucklin.1 \\
\hline
$\text{CC-PV-TE-NUW}$ & $\text{CC-PC-TE-NUW}$ & INCOMP & Bucklin.2 + Bucklin.1 \\
\hline
$\text{CC-PV-TE-NUW}$ & $\text{CC-PC-TP-UW}$ & INCOMP & Bucklin.2 + Bucklin.4 \\
\hline
$\text{CC-PV-TE-NUW}$ & $\text{CC-PC-TP-NUW}$ & INCOMP & Bucklin.2 + Bucklin.6 \\
\hline
$\text{CC-PV-TE-NUW}$ & $\text{DC-PV-TE-UW}$ & INCOMP & Bucklin.5 (both) \\
\hline
$\text{CC-PV-TE-NUW}$ & $\text{DC-PV-TE-NUW}$ & INCOMP & Bucklin.5 (both) \\
\hline
$\text{CC-PV-TE-NUW}$ & $\text{DC-PV-TP-UW}$ & INCOMP & Bucklin.5 (both) \\
\hline
$\text{CC-PV-TE-NUW}$ & $\text{DC-PV-TP-NUW}$ & INCOMP & Bucklin.5 (both) \\
\hline
$\text{CC-PV-TE-NUW}$ & $\text{DC-RPC-TE-UW}$ & INCOMP & Bucklin.5 (both) \\
\hline
$\text{CC-PV-TE-NUW}$ & $\text{DC-RPC-TE-NUW}$ & INCOMP & Bucklin.5 (both) \\
\hline
$\text{CC-PV-TE-NUW}$ & $\text{DC-RPC-TP-UW}$ & INCOMP & Bucklin.5 (both) \\
\hline
$\text{CC-PV-TE-NUW}$ & $\text{DC-RPC-TP-NUW}$ & INCOMP & Bucklin.5 (both) \\
\hline
$\text{CC-PV-TE-NUW}$ & $\text{DC-PC-TE-UW}$ & INCOMP & Bucklin.5 (both) \\
\hline
$\text{CC-PV-TE-NUW}$ & $\text{DC-PC-TE-NUW}$ & INCOMP & Bucklin.5 (both) \\
\hline
$\text{CC-PV-TE-NUW}$ & $\text{DC-PC-TP-UW}$ & INCOMP & Bucklin.5 (both) \\
\hline
$\text{CC-PV-TE-NUW}$ & $\text{DC-PC-TP-NUW}$ & INCOMP & Bucklin.5 (both) \\
\hline
$\text{CC-PV-TP-UW}$ & $\text{CC-PV-TP-NUW}$ & $\subsetneq$ & \Imm{} + Bucklin.1 \\
\hline
$\text{CC-PV-TP-UW}$ & $\text{CC-RPC-TE-UW}$ & INCOMP & Bucklin.7 + Bucklin.1 \\
\hline
$\text{CC-PV-TP-UW}$ & $\text{CC-RPC-TE-NUW}$ & INCOMP & Bucklin.8 + Bucklin.1 \\
\hline
$\text{CC-PV-TP-UW}$ & $\text{CC-RPC-TP-UW}$ & INCOMP & Bucklin.7 + Bucklin.4 \\
\hline
$\text{CC-PV-TP-UW}$ & $\text{CC-RPC-TP-NUW}$ & INCOMP & Bucklin.8 + Bucklin.1 \\
\hline
$\text{CC-PV-TP-UW}$ & $\text{CC-PC-TE-UW}$ & INCOMP & Bucklin.7 + Bucklin.1 \\
\hline
$\text{CC-PV-TP-UW}$ & $\text{CC-PC-TE-NUW}$ & INCOMP & Bucklin.9 + Bucklin.1 \\
\hline
$\text{CC-PV-TP-UW}$ & $\text{CC-PC-TP-UW}$ & INCOMP & Bucklin.7 + Bucklin.4 \\
\hline
$\text{CC-PV-TP-UW}$ & $\text{CC-PC-TP-NUW}$ & INCOMP & Bucklin.10 + Bucklin.1 \\
\hline
$\text{CC-PV-TP-UW}$ & $\text{DC-PV-TE-UW}$ & INCOMP & Bucklin.5 (both) \\
\hline
$\text{CC-PV-TP-UW}$ & $\text{DC-PV-TE-NUW}$ & INCOMP & Bucklin.5 (both) \\
\hline
$\text{CC-PV-TP-UW}$ & $\text{DC-PV-TP-UW}$ & INCOMP & Bucklin.5 (both) \\
\hline
$\text{CC-PV-TP-UW}$ & $\text{DC-PV-TP-NUW}$ & INCOMP & Bucklin.5 (both) \\
\hline
$\text{CC-PV-TP-UW}$ & $\text{DC-RPC-TE-UW}$ & INCOMP & Bucklin.5 (both) \\
\hline
$\text{CC-PV-TP-UW}$ & $\text{DC-RPC-TE-NUW}$ & INCOMP & Bucklin.5 (both) \\
\hline
$\text{CC-PV-TP-UW}$ & $\text{DC-RPC-TP-UW}$ & INCOMP & Bucklin.5 (both) \\
\hline
$\text{CC-PV-TP-UW}$ & $\text{DC-RPC-TP-NUW}$ & INCOMP & Bucklin.5 (both) \\
\hline
$\text{CC-PV-TP-UW}$ & $\text{DC-PC-TE-UW}$ & INCOMP & Bucklin.5 (both) \\
\hline
$\text{CC-PV-TP-UW}$ & $\text{DC-PC-TE-NUW}$ & INCOMP & Bucklin.5 (both) \\
\hline
$\text{CC-PV-TP-UW}$ & $\text{DC-PC-TP-UW}$ & INCOMP & Bucklin.5 (both) \\
\hline
$\text{CC-PV-TP-UW}$ & $\text{DC-PC-TP-NUW}$ & INCOMP & Bucklin.5 (both) \\
\hline
$\text{CC-PV-TP-NUW}$ & $\text{CC-RPC-TE-UW}$ & INCOMP & Bucklin.1 (both) \\
\hline
$\text{CC-PV-TP-NUW}$ & $\text{CC-RPC-TE-NUW}$ & INCOMP & Bucklin.8 + Bucklin.1 \\
\hline
$\text{CC-PV-TP-NUW}$ & $\text{CC-RPC-TP-UW}$ & INCOMP & Bucklin.1 + Bucklin.11 \\
\hline
$\text{CC-PV-TP-NUW}$ & $\text{CC-RPC-TP-NUW}$ & INCOMP & Bucklin.12 + Bucklin.13 \\
\hline
$\text{CC-PV-TP-NUW}$ & $\text{CC-PC-TE-UW}$ & INCOMP & Bucklin.1 (both) \\
\hline
$\text{CC-PV-TP-NUW}$ & $\text{CC-PC-TE-NUW}$ & INCOMP & Bucklin.14 + Bucklin.1 \\
\hline
$\text{CC-PV-TP-NUW}$ & $\text{CC-PC-TP-UW}$ & INCOMP & Bucklin.1 + Bucklin.11 \\
\hline
$\text{CC-PV-TP-NUW}$ & $\text{CC-PC-TP-NUW}$ & INCOMP & Bucklin.12 + Bucklin.15 \\
\hline
$\text{CC-PV-TP-NUW}$ & $\text{DC-PV-TE-UW}$ & INCOMP & Bucklin.5 (both) \\
\hline
$\text{CC-PV-TP-NUW}$ & $\text{DC-PV-TE-NUW}$ & INCOMP & Bucklin.5 (both) \\
\hline
$\text{CC-PV-TP-NUW}$ & $\text{DC-PV-TP-UW}$ & INCOMP & Bucklin.5 (both) \\
\hline
$\text{CC-PV-TP-NUW}$ & $\text{DC-PV-TP-NUW}$ & INCOMP & Bucklin.5 (both) \\
\hline
$\text{CC-PV-TP-NUW}$ & $\text{DC-RPC-TE-UW}$ & INCOMP & Bucklin.5 (both) \\
\hline
$\text{CC-PV-TP-NUW}$ & $\text{DC-RPC-TE-NUW}$ & INCOMP & Bucklin.5 (both) \\
\hline
$\text{CC-PV-TP-NUW}$ & $\text{DC-RPC-TP-UW}$ & INCOMP & Bucklin.5 (both) \\
\hline
$\text{CC-PV-TP-NUW}$ & $\text{DC-RPC-TP-NUW}$ & INCOMP & Bucklin.5 (both) \\
\hline
$\text{CC-PV-TP-NUW}$ & $\text{DC-PC-TE-UW}$ & INCOMP & Bucklin.5 (both) \\
\hline
$\text{CC-PV-TP-NUW}$ & $\text{DC-PC-TE-NUW}$ & INCOMP & Bucklin.5 (both) \\
\hline
$\text{CC-PV-TP-NUW}$ & $\text{DC-PC-TP-UW}$ & INCOMP & Bucklin.5 (both) \\
\hline
$\text{CC-PV-TP-NUW}$ & $\text{DC-PC-TP-NUW}$ & INCOMP & Bucklin.5 (both) \\
\hline
$\text{CC-RPC-TE-UW}$ & $\text{CC-RPC-TE-NUW}$ & $\subsetneq$ & \Imm{} + Bucklin.1 \\
\hline
$\text{CC-RPC-TE-UW}$ & $\text{CC-RPC-TP-UW}$ & INCOMP & Bucklin.1 + Bucklin.16 \\
\hline
$\text{CC-RPC-TE-UW}$ & $\text{CC-RPC-TP-NUW}$ & INCOMP & Bucklin.1 (both) \\
\hline
$\text{CC-RPC-TE-UW}$ & $\text{CC-PC-TE-UW}$ & INCOMP & Bucklin.17 + Bucklin.16 \\
\hline
$\text{CC-RPC-TE-UW}$ & $\text{CC-PC-TE-NUW}$ & INCOMP & Bucklin.18 + Bucklin.1 \\
\hline
$\text{CC-RPC-TE-UW}$ & $\text{CC-PC-TP-UW}$ & INCOMP & Bucklin.1 + Bucklin.16 \\
\hline
$\text{CC-RPC-TE-UW}$ & $\text{CC-PC-TP-NUW}$ & INCOMP & Bucklin.1 (both) \\
\hline
$\text{CC-RPC-TE-UW}$ & $\text{DC-PV-TE-UW}$ & INCOMP & Bucklin.5 (both) \\
\hline
$\text{CC-RPC-TE-UW}$ & $\text{DC-PV-TE-NUW}$ & INCOMP & Bucklin.5 (both) \\
\hline
$\text{CC-RPC-TE-UW}$ & $\text{DC-PV-TP-UW}$ & INCOMP & Bucklin.5 (both) \\
\hline
$\text{CC-RPC-TE-UW}$ & $\text{DC-PV-TP-NUW}$ & INCOMP & Bucklin.5 (both) \\
\hline
$\text{CC-RPC-TE-UW}$ & $\text{DC-RPC-TE-UW}$ & INCOMP & Bucklin.5 (both) \\
\hline
$\text{CC-RPC-TE-UW}$ & $\text{DC-RPC-TE-NUW}$ & INCOMP & Bucklin.5 (both) \\
\hline
$\text{CC-RPC-TE-UW}$ & $\text{DC-RPC-TP-UW}$ & INCOMP & Bucklin.5 (both) \\
\hline
$\text{CC-RPC-TE-UW}$ & $\text{DC-RPC-TP-NUW}$ & INCOMP & Bucklin.5 (both) \\
\hline
$\text{CC-RPC-TE-UW}$ & $\text{DC-PC-TE-UW}$ & INCOMP & Bucklin.5 (both) \\
\hline
$\text{CC-RPC-TE-UW}$ & $\text{DC-PC-TE-NUW}$ & INCOMP & Bucklin.5 (both) \\
\hline
$\text{CC-RPC-TE-UW}$ & $\text{DC-PC-TP-UW}$ & INCOMP & Bucklin.5 (both) \\
\hline
$\text{CC-RPC-TE-UW}$ & $\text{DC-PC-TP-NUW}$ & INCOMP & Bucklin.5 (both) \\
\hline
$\text{CC-RPC-TE-NUW}$ & $\text{CC-RPC-TP-UW}$ & INCOMP & Bucklin.1 + Bucklin.19 \\
\hline
$\text{CC-RPC-TE-NUW}$ & $\text{CC-RPC-TP-NUW}$ & INCOMP & Bucklin.1 + Bucklin.20 \\
\hline
$\text{CC-RPC-TE-NUW}$ & $\text{CC-PC-TE-UW}$ & INCOMP & Bucklin.1 + Bucklin.21 \\
\hline
$\text{CC-RPC-TE-NUW}$ & $\text{CC-PC-TE-NUW}$ & INCOMP & Bucklin.22 + Bucklin.23 \\
\hline
$\text{CC-RPC-TE-NUW}$ & $\text{CC-PC-TP-UW}$ & INCOMP & Bucklin.1 + Bucklin.21 \\
\hline
$\text{CC-RPC-TE-NUW}$ & $\text{CC-PC-TP-NUW}$ & INCOMP & Bucklin.1 + Bucklin.23 \\
\hline
$\text{CC-RPC-TE-NUW}$ & $\text{DC-PV-TE-UW}$ & INCOMP & Bucklin.5 (both) \\
\hline
$\text{CC-RPC-TE-NUW}$ & $\text{DC-PV-TE-NUW}$ & INCOMP & Bucklin.5 (both) \\
\hline
$\text{CC-RPC-TE-NUW}$ & $\text{DC-PV-TP-UW}$ & INCOMP & Bucklin.5 (both) \\
\hline
$\text{CC-RPC-TE-NUW}$ & $\text{DC-PV-TP-NUW}$ & INCOMP & Bucklin.5 (both) \\
\hline
$\text{CC-RPC-TE-NUW}$ & $\text{DC-RPC-TE-UW}$ & INCOMP & Bucklin.5 (both) \\
\hline
$\text{CC-RPC-TE-NUW}$ & $\text{DC-RPC-TE-NUW}$ & INCOMP & Bucklin.5 (both) \\
\hline
$\text{CC-RPC-TE-NUW}$ & $\text{DC-RPC-TP-UW}$ & INCOMP & Bucklin.5 (both) \\
\hline
$\text{CC-RPC-TE-NUW}$ & $\text{DC-RPC-TP-NUW}$ & INCOMP & Bucklin.5 (both) \\
\hline
$\text{CC-RPC-TE-NUW}$ & $\text{DC-PC-TE-UW}$ & INCOMP & Bucklin.5 (both) \\
\hline
$\text{CC-RPC-TE-NUW}$ & $\text{DC-PC-TE-NUW}$ & INCOMP & Bucklin.5 (both) \\
\hline
$\text{CC-RPC-TE-NUW}$ & $\text{DC-PC-TP-UW}$ & INCOMP & Bucklin.5 (both) \\
\hline
$\text{CC-RPC-TE-NUW}$ & $\text{DC-PC-TP-NUW}$ & INCOMP & Bucklin.5 (both) \\
\hline
$\text{CC-RPC-TP-UW}$ & $\text{CC-RPC-TP-NUW}$ & $\subsetneq$ & \Imm{} + Bucklin.1 \\
\hline
$\text{CC-RPC-TP-UW}$ & $\text{CC-PC-TE-UW}$ & INCOMP & Bucklin.17 + Bucklin.1 \\
\hline
$\text{CC-RPC-TP-UW}$ & $\text{CC-PC-TE-NUW}$ & INCOMP & Bucklin.24 + Bucklin.1 \\
\hline
$\text{CC-RPC-TP-UW}$ & $\text{CC-PC-TP-UW}$ & INCOMP & Bucklin.25 + Bucklin.26 \\
\hline
$\text{CC-RPC-TP-UW}$ & $\text{CC-PC-TP-NUW}$ & INCOMP & Bucklin.27 + Bucklin.1 \\
\hline
$\text{CC-RPC-TP-UW}$ & $\text{DC-PV-TE-UW}$ & INCOMP & Bucklin.5 (both) \\
\hline
$\text{CC-RPC-TP-UW}$ & $\text{DC-PV-TE-NUW}$ & INCOMP & Bucklin.5 (both) \\
\hline
$\text{CC-RPC-TP-UW}$ & $\text{DC-PV-TP-UW}$ & INCOMP & Bucklin.5 (both) \\
\hline
$\text{CC-RPC-TP-UW}$ & $\text{DC-PV-TP-NUW}$ & INCOMP & Bucklin.5 (both) \\
\hline
$\text{CC-RPC-TP-UW}$ & $\text{DC-RPC-TE-UW}$ & INCOMP & Bucklin.5 (both) \\
\hline
$\text{CC-RPC-TP-UW}$ & $\text{DC-RPC-TE-NUW}$ & INCOMP & Bucklin.5 (both) \\
\hline
$\text{CC-RPC-TP-UW}$ & $\text{DC-RPC-TP-UW}$ & INCOMP & Bucklin.5 (both) \\
\hline
$\text{CC-RPC-TP-UW}$ & $\text{DC-RPC-TP-NUW}$ & INCOMP & Bucklin.5 (both) \\
\hline
$\text{CC-RPC-TP-UW}$ & $\text{DC-PC-TE-UW}$ & INCOMP & Bucklin.5 (both) \\
\hline
$\text{CC-RPC-TP-UW}$ & $\text{DC-PC-TE-NUW}$ & INCOMP & Bucklin.5 (both) \\
\hline
$\text{CC-RPC-TP-UW}$ & $\text{DC-PC-TP-UW}$ & INCOMP & Bucklin.5 (both) \\
\hline
$\text{CC-RPC-TP-UW}$ & $\text{DC-PC-TP-NUW}$ & INCOMP & Bucklin.5 (both) \\
\hline
$\text{CC-RPC-TP-NUW}$ & $\text{CC-PC-TE-UW}$ & INCOMP & Bucklin.1 (both) \\
\hline
$\text{CC-RPC-TP-NUW}$ & $\text{CC-PC-TE-NUW}$ & INCOMP & Bucklin.22 + Bucklin.1 \\
\hline
$\text{CC-RPC-TP-NUW}$ & $\text{CC-PC-TP-UW}$ & INCOMP & Bucklin.1 + Bucklin.21 \\
\hline
$\text{CC-RPC-TP-NUW}$ & $\text{CC-PC-TP-NUW}$ & INCOMP & Bucklin.28 + Bucklin.23 \\
\hline
$\text{CC-RPC-TP-NUW}$ & $\text{DC-PV-TE-UW}$ & INCOMP & Bucklin.5 (both) \\
\hline
$\text{CC-RPC-TP-NUW}$ & $\text{DC-PV-TE-NUW}$ & INCOMP & Bucklin.5 (both) \\
\hline
$\text{CC-RPC-TP-NUW}$ & $\text{DC-PV-TP-UW}$ & INCOMP & Bucklin.5 (both) \\
\hline
$\text{CC-RPC-TP-NUW}$ & $\text{DC-PV-TP-NUW}$ & INCOMP & Bucklin.5 (both) \\
\hline
$\text{CC-RPC-TP-NUW}$ & $\text{DC-RPC-TE-UW}$ & INCOMP & Bucklin.5 (both) \\
\hline
$\text{CC-RPC-TP-NUW}$ & $\text{DC-RPC-TE-NUW}$ & INCOMP & Bucklin.5 (both) \\
\hline
$\text{CC-RPC-TP-NUW}$ & $\text{DC-RPC-TP-UW}$ & INCOMP & Bucklin.5 (both) \\
\hline
$\text{CC-RPC-TP-NUW}$ & $\text{DC-RPC-TP-NUW}$ & INCOMP & Bucklin.5 (both) \\
\hline
$\text{CC-RPC-TP-NUW}$ & $\text{DC-PC-TE-UW}$ & INCOMP & Bucklin.5 (both) \\
\hline
$\text{CC-RPC-TP-NUW}$ & $\text{DC-PC-TE-NUW}$ & INCOMP & Bucklin.5 (both) \\
\hline
$\text{CC-RPC-TP-NUW}$ & $\text{DC-PC-TP-UW}$ & INCOMP & Bucklin.5 (both) \\
\hline
$\text{CC-RPC-TP-NUW}$ & $\text{DC-PC-TP-NUW}$ & INCOMP & Bucklin.5 (both) \\
\hline
$\text{CC-PC-TE-UW}$ & $\text{CC-PC-TE-NUW}$ & $\subsetneq$ & \Imm{} + Bucklin.1 \\
\hline
$\text{CC-PC-TE-UW}$ & $\text{CC-PC-TP-UW}$ & INCOMP & Bucklin.1 + Bucklin.19 \\
\hline
$\text{CC-PC-TE-UW}$ & $\text{CC-PC-TP-NUW}$ & INCOMP & Bucklin.1 (both) \\
\hline
$\text{CC-PC-TE-UW}$ & $\text{DC-PV-TE-UW}$ & INCOMP & Bucklin.5 (both) \\
\hline
$\text{CC-PC-TE-UW}$ & $\text{DC-PV-TE-NUW}$ & INCOMP & Bucklin.5 (both) \\
\hline
$\text{CC-PC-TE-UW}$ & $\text{DC-PV-TP-UW}$ & INCOMP & Bucklin.5 (both) \\
\hline
$\text{CC-PC-TE-UW}$ & $\text{DC-PV-TP-NUW}$ & INCOMP & Bucklin.5 (both) \\
\hline
$\text{CC-PC-TE-UW}$ & $\text{DC-RPC-TE-UW}$ & INCOMP & Bucklin.5 (both) \\
\hline
$\text{CC-PC-TE-UW}$ & $\text{DC-RPC-TE-NUW}$ & INCOMP & Bucklin.5 (both) \\
\hline
$\text{CC-PC-TE-UW}$ & $\text{DC-RPC-TP-UW}$ & INCOMP & Bucklin.5 (both) \\
\hline
$\text{CC-PC-TE-UW}$ & $\text{DC-RPC-TP-NUW}$ & INCOMP & Bucklin.5 (both) \\
\hline
$\text{CC-PC-TE-UW}$ & $\text{DC-PC-TE-UW}$ & INCOMP & Bucklin.5 (both) \\
\hline
$\text{CC-PC-TE-UW}$ & $\text{DC-PC-TE-NUW}$ & INCOMP & Bucklin.5 (both) \\
\hline
$\text{CC-PC-TE-UW}$ & $\text{DC-PC-TP-UW}$ & INCOMP & Bucklin.5 (both) \\
\hline
$\text{CC-PC-TE-UW}$ & $\text{DC-PC-TP-NUW}$ & INCOMP & Bucklin.5 (both) \\
\hline
$\text{CC-PC-TE-NUW}$ & $\text{CC-PC-TP-UW}$ & INCOMP & Bucklin.1 + Bucklin.29 \\
\hline
$\text{CC-PC-TE-NUW}$ & $\text{CC-PC-TP-NUW}$ & INCOMP & Bucklin.1 + Bucklin.30 \\
\hline
$\text{CC-PC-TE-NUW}$ & $\text{DC-PV-TE-UW}$ & INCOMP & Bucklin.5 (both) \\
\hline
$\text{CC-PC-TE-NUW}$ & $\text{DC-PV-TE-NUW}$ & INCOMP & Bucklin.5 (both) \\
\hline
$\text{CC-PC-TE-NUW}$ & $\text{DC-PV-TP-UW}$ & INCOMP & Bucklin.5 (both) \\
\hline
$\text{CC-PC-TE-NUW}$ & $\text{DC-PV-TP-NUW}$ & INCOMP & Bucklin.5 (both) \\
\hline
$\text{CC-PC-TE-NUW}$ & $\text{DC-RPC-TE-UW}$ & INCOMP & Bucklin.5 (both) \\
\hline
$\text{CC-PC-TE-NUW}$ & $\text{DC-RPC-TE-NUW}$ & INCOMP & Bucklin.5 (both) \\
\hline
$\text{CC-PC-TE-NUW}$ & $\text{DC-RPC-TP-UW}$ & INCOMP & Bucklin.5 (both) \\
\hline
$\text{CC-PC-TE-NUW}$ & $\text{DC-RPC-TP-NUW}$ & INCOMP & Bucklin.5 (both) \\
\hline
$\text{CC-PC-TE-NUW}$ & $\text{DC-PC-TE-UW}$ & INCOMP & Bucklin.5 (both) \\
\hline
$\text{CC-PC-TE-NUW}$ & $\text{DC-PC-TE-NUW}$ & INCOMP & Bucklin.5 (both) \\
\hline
$\text{CC-PC-TE-NUW}$ & $\text{DC-PC-TP-UW}$ & INCOMP & Bucklin.5 (both) \\
\hline
$\text{CC-PC-TE-NUW}$ & $\text{DC-PC-TP-NUW}$ & INCOMP & Bucklin.5 (both) \\
\hline
$\text{CC-PC-TP-UW}$ & $\text{CC-PC-TP-NUW}$ & $\subsetneq$ & \Imm{} + Bucklin.1 \\
\hline
$\text{CC-PC-TP-UW}$ & $\text{DC-PV-TE-UW}$ & INCOMP & Bucklin.5 (both) \\
\hline
$\text{CC-PC-TP-UW}$ & $\text{DC-PV-TE-NUW}$ & INCOMP & Bucklin.5 (both) \\
\hline
$\text{CC-PC-TP-UW}$ & $\text{DC-PV-TP-UW}$ & INCOMP & Bucklin.5 (both) \\
\hline
$\text{CC-PC-TP-UW}$ & $\text{DC-PV-TP-NUW}$ & INCOMP & Bucklin.5 (both) \\
\hline
$\text{CC-PC-TP-UW}$ & $\text{DC-RPC-TE-UW}$ & INCOMP & Bucklin.5 (both) \\
\hline
$\text{CC-PC-TP-UW}$ & $\text{DC-RPC-TE-NUW}$ & INCOMP & Bucklin.5 (both) \\
\hline
$\text{CC-PC-TP-UW}$ & $\text{DC-RPC-TP-UW}$ & INCOMP & Bucklin.5 (both) \\
\hline
$\text{CC-PC-TP-UW}$ & $\text{DC-RPC-TP-NUW}$ & INCOMP & Bucklin.5 (both) \\
\hline
$\text{CC-PC-TP-UW}$ & $\text{DC-PC-TE-UW}$ & INCOMP & Bucklin.5 (both) \\
\hline
$\text{CC-PC-TP-UW}$ & $\text{DC-PC-TE-NUW}$ & INCOMP & Bucklin.5 (both) \\
\hline
$\text{CC-PC-TP-UW}$ & $\text{DC-PC-TP-UW}$ & INCOMP & Bucklin.5 (both) \\
\hline
$\text{CC-PC-TP-UW}$ & $\text{DC-PC-TP-NUW}$ & INCOMP & Bucklin.5 (both) \\
\hline
$\text{CC-PC-TP-NUW}$ & $\text{DC-PV-TE-UW}$ & INCOMP & Bucklin.5 (both) \\
\hline
$\text{CC-PC-TP-NUW}$ & $\text{DC-PV-TE-NUW}$ & INCOMP & Bucklin.5 (both) \\
\hline
$\text{CC-PC-TP-NUW}$ & $\text{DC-PV-TP-UW}$ & INCOMP & Bucklin.5 (both) \\
\hline
$\text{CC-PC-TP-NUW}$ & $\text{DC-PV-TP-NUW}$ & INCOMP & Bucklin.5 (both) \\
\hline
$\text{CC-PC-TP-NUW}$ & $\text{DC-RPC-TE-UW}$ & INCOMP & Bucklin.5 (both) \\
\hline
$\text{CC-PC-TP-NUW}$ & $\text{DC-RPC-TE-NUW}$ & INCOMP & Bucklin.5 (both) \\
\hline
$\text{CC-PC-TP-NUW}$ & $\text{DC-RPC-TP-UW}$ & INCOMP & Bucklin.5 (both) \\
\hline
$\text{CC-PC-TP-NUW}$ & $\text{DC-RPC-TP-NUW}$ & INCOMP & Bucklin.5 (both) \\
\hline
$\text{CC-PC-TP-NUW}$ & $\text{DC-PC-TE-UW}$ & INCOMP & Bucklin.5 (both) \\
\hline
$\text{CC-PC-TP-NUW}$ & $\text{DC-PC-TE-NUW}$ & INCOMP & Bucklin.5 (both) \\
\hline
$\text{CC-PC-TP-NUW}$ & $\text{DC-PC-TP-UW}$ & INCOMP & Bucklin.5 (both) \\
\hline
$\text{CC-PC-TP-NUW}$ & $\text{DC-PC-TP-NUW}$ & INCOMP & Bucklin.5 (both) \\
\hline
$\text{DC-PV-TE-UW}$ & $\text{DC-PV-TE-NUW}$ & $\supsetneq$ & \Imm{} + Bucklin.31 \\
\hline
$\text{DC-PV-TE-UW}$ & $\text{DC-PV-TP-UW}$ & INCOMP & Bucklin.2 + Bucklin.32 \\
\hline
$\text{DC-PV-TE-UW}$ & $\text{DC-PV-TP-NUW}$ & INCOMP & Bucklin.2 + Bucklin.33 \\
\hline
$\text{DC-PV-TE-UW}$ & $\text{DC-RPC-TE-UW}$ & INCOMP & Bucklin.2 + Bucklin.34 \\
\hline
$\text{DC-PV-TE-UW}$ & $\text{DC-RPC-TE-NUW}$ & INCOMP & Bucklin.2 + Bucklin.34 \\
\hline
$\text{DC-PV-TE-UW}$ & $\text{DC-RPC-TP-UW}$ & INCOMP & Bucklin.2 + Bucklin.35 \\
\hline
$\text{DC-PV-TE-UW}$ & $\text{DC-RPC-TP-NUW}$ & INCOMP & Bucklin.2 + Bucklin.36 \\
\hline
$\text{DC-PV-TE-UW}$ & $\text{DC-PC-TE-UW}$ & INCOMP & Bucklin.2 + Bucklin.34 \\
\hline
$\text{DC-PV-TE-UW}$ & $\text{DC-PC-TE-NUW}$ & INCOMP & Bucklin.2 + Bucklin.34 \\
\hline
$\text{DC-PV-TE-UW}$ & $\text{DC-PC-TP-UW}$ & INCOMP & Bucklin.2 + Bucklin.34 \\
\hline
$\text{DC-PV-TE-UW}$ & $\text{DC-PC-TP-NUW}$ & INCOMP & Bucklin.2 + Bucklin.36 \\
\hline
$\text{DC-PV-TE-NUW}$ & $\text{DC-PV-TP-UW}$ & INCOMP & Bucklin.2 + Bucklin.37 \\
\hline
$\text{DC-PV-TE-NUW}$ & $\text{DC-PV-TP-NUW}$ & INCOMP & Bucklin.2 + Bucklin.38 \\
\hline
$\text{DC-PV-TE-NUW}$ & $\text{DC-RPC-TE-UW}$ & INCOMP & Bucklin.2 + Bucklin.37 \\
\hline
$\text{DC-PV-TE-NUW}$ & $\text{DC-RPC-TE-NUW}$ & INCOMP & Bucklin.2 + Bucklin.37 \\
\hline
$\text{DC-PV-TE-NUW}$ & $\text{DC-RPC-TP-UW}$ & INCOMP & Bucklin.2 + Bucklin.37 \\
\hline
$\text{DC-PV-TE-NUW}$ & $\text{DC-RPC-TP-NUW}$ & INCOMP & Bucklin.2 + Bucklin.39 \\
\hline
$\text{DC-PV-TE-NUW}$ & $\text{DC-PC-TE-UW}$ & INCOMP & Bucklin.2 + Bucklin.37 \\
\hline
$\text{DC-PV-TE-NUW}$ & $\text{DC-PC-TE-NUW}$ & INCOMP & Bucklin.2 + Bucklin.37 \\
\hline
$\text{DC-PV-TE-NUW}$ & $\text{DC-PC-TP-UW}$ & INCOMP & Bucklin.2 + Bucklin.37 \\
\hline
$\text{DC-PV-TE-NUW}$ & $\text{DC-PC-TP-NUW}$ & INCOMP & Bucklin.2 + Bucklin.39 \\
\hline
$\text{DC-PV-TP-UW}$ & $\text{DC-PV-TP-NUW}$ & $\supsetneq$ & \Imm{} + Bucklin.1 \\
\hline
$\text{DC-PV-TP-UW}$ & $\text{DC-RPC-TE-UW}$ & INCOMP & Bucklin.9 + Bucklin.40 \\
\hline
$\text{DC-PV-TP-UW}$ & $\text{DC-RPC-TE-NUW}$ & INCOMP & Bucklin.9 + Bucklin.40 \\
\hline
$\text{DC-PV-TP-UW}$ & $\text{DC-RPC-TP-UW}$ & INCOMP & Bucklin.41 + Bucklin.36 \\
\hline
$\text{DC-PV-TP-UW}$ & $\text{DC-RPC-TP-NUW}$ & INCOMP & Bucklin.1 + Bucklin.36 \\
\hline
$\text{DC-PV-TP-UW}$ & $\text{DC-PC-TE-UW}$ & INCOMP & Bucklin.9 + Bucklin.40 \\
\hline
$\text{DC-PV-TP-UW}$ & $\text{DC-PC-TE-NUW}$ & INCOMP & Bucklin.9 + Bucklin.40 \\
\hline
$\text{DC-PV-TP-UW}$ & $\text{DC-PC-TP-UW}$ & INCOMP & Bucklin.41 + Bucklin.40 \\
\hline
$\text{DC-PV-TP-UW}$ & $\text{DC-PC-TP-NUW}$ & INCOMP & Bucklin.1 + Bucklin.36 \\
\hline
$\text{DC-PV-TP-NUW}$ & $\text{DC-RPC-TE-UW}$ & INCOMP & Bucklin.9 + Bucklin.1 \\
\hline
$\text{DC-PV-TP-NUW}$ & $\text{DC-RPC-TE-NUW}$ & INCOMP & Bucklin.9 + Bucklin.1 \\
\hline
$\text{DC-PV-TP-NUW}$ & $\text{DC-RPC-TP-UW}$ & INCOMP & Bucklin.41 + Bucklin.1 \\
\hline
$\text{DC-PV-TP-NUW}$ & $\text{DC-RPC-TP-NUW}$ & INCOMP & Bucklin.7 + Bucklin.42 \\
\hline
$\text{DC-PV-TP-NUW}$ & $\text{DC-PC-TE-UW}$ & INCOMP & Bucklin.9 + Bucklin.1 \\
\hline
$\text{DC-PV-TP-NUW}$ & $\text{DC-PC-TE-NUW}$ & INCOMP & Bucklin.9 + Bucklin.1 \\
\hline
$\text{DC-PV-TP-NUW}$ & $\text{DC-PC-TP-UW}$ & INCOMP & Bucklin.41 + Bucklin.1 \\
\hline
$\text{DC-PV-TP-NUW}$ & $\text{DC-PC-TP-NUW}$ & INCOMP & Bucklin.7 + Bucklin.42 \\
\hline
$\text{DC-RPC-TE-UW}$ & $\text{DC-RPC-TE-NUW}$ & EQ & \HHMColl{} \\
\hline
$\text{DC-RPC-TE-UW}$ & $\text{DC-RPC-TP-UW}$ & $\supsetneq$ & \HHMColl{} + \SCTCont{} + Bucklin.41 \\
\hline
$\text{DC-RPC-TE-UW}$ & $\text{DC-RPC-TP-NUW}$ & $\supsetneq$ & \HHMColl{} + \SCTCont{} + \Imm{} + Bucklin.1 \\
\hline
$\text{DC-RPC-TE-UW}$ & $\text{DC-PC-TE-UW}$ & EQ & \HHMColl{} \\
\hline
$\text{DC-RPC-TE-UW}$ & $\text{DC-PC-TE-NUW}$ & EQ & \HHMColl{} \\
\hline
$\text{DC-RPC-TE-UW}$ & $\text{DC-PC-TP-UW}$ & $\supsetneq$ & \HHMColl{} + \SCTCont{} + Bucklin.41 \\
\hline
$\text{DC-RPC-TE-UW}$ & $\text{DC-PC-TP-NUW}$ & $\supsetneq$ & \HHMColl{} + \SCTCont{} + \Imm{} + Bucklin.1 \\
\hline
$\text{DC-RPC-TE-NUW}$ & $\text{DC-RPC-TP-UW}$ & $\supsetneq$ & \SCTCont{} + Bucklin.41 \\
\hline
$\text{DC-RPC-TE-NUW}$ & $\text{DC-RPC-TP-NUW}$ & $\supsetneq$ & \SCTCont{} + \Imm{} + Bucklin.1 \\
\hline
$\text{DC-RPC-TE-NUW}$ & $\text{DC-PC-TE-UW}$ & EQ & \HHMColl{} \\
\hline
$\text{DC-RPC-TE-NUW}$ & $\text{DC-PC-TE-NUW}$ & EQ & \HHMColl{} \\
\hline
$\text{DC-RPC-TE-NUW}$ & $\text{DC-PC-TP-UW}$ & $\supsetneq$ & \SCTCont{} + Bucklin.41 \\
\hline
$\text{DC-RPC-TE-NUW}$ & $\text{DC-PC-TP-NUW}$ & $\supsetneq$ & \SCTCont{} + \Imm{} + Bucklin.1 \\
\hline
$\text{DC-RPC-TP-UW}$ & $\text{DC-RPC-TP-NUW}$ & $\supsetneq$ & \Imm{} + Bucklin.1 \\
\hline
$\text{DC-RPC-TP-UW}$ & $\text{DC-PC-TE-UW}$ & $\subsetneq$ & \HHMColl{} + \SCTCont{} + Bucklin.41 \\
\hline
$\text{DC-RPC-TP-UW}$ & $\text{DC-PC-TE-NUW}$ & $\subsetneq$ & \HHMColl{} + \SCTCont{} + Bucklin.41 \\
\hline
$\text{DC-RPC-TP-UW}$ & $\text{DC-PC-TP-UW}$ & INCOMP & Bucklin.43 + Bucklin.44 \\
\hline
$\text{DC-RPC-TP-UW}$ & $\text{DC-PC-TP-NUW}$ & $\supsetneq$ & \HHMColl{} + \Imm{} + Bucklin.1 \\
\hline
$\text{DC-RPC-TP-NUW}$ & $\text{DC-PC-TE-UW}$ & $\subsetneq$ & \HHMColl{} + \SCTCont{} + \Imm{} + Bucklin.1 \\
\hline
$\text{DC-RPC-TP-NUW}$ & $\text{DC-PC-TE-NUW}$ & $\subsetneq$ & \HHMColl{} + \SCTCont{} + \Imm{} + Bucklin.1 \\
\hline
$\text{DC-RPC-TP-NUW}$ & $\text{DC-PC-TP-UW}$ & $\subsetneq$ & \HHMColl{} + \Imm{} + Bucklin.1 \\
\hline
$\text{DC-RPC-TP-NUW}$ & $\text{DC-PC-TP-NUW}$ & EQ & \HHMColl{} \\
\hline
$\text{DC-PC-TE-UW}$ & $\text{DC-PC-TE-NUW}$ & EQ & \HHMColl{} \\
\hline
$\text{DC-PC-TE-UW}$ & $\text{DC-PC-TP-UW}$ & $\supsetneq$ & \HHMColl{} + \SCTCont{} + Bucklin.41 \\
\hline
$\text{DC-PC-TE-UW}$ & $\text{DC-PC-TP-NUW}$ & $\supsetneq$ & \HHMColl{} + \SCTCont{} + \Imm{} + Bucklin.1 \\
\hline
$\text{DC-PC-TE-NUW}$ & $\text{DC-PC-TP-UW}$ & $\supsetneq$ & \HHMColl{} + \SCTCont{} + Bucklin.41 \\
\hline
$\text{DC-PC-TE-NUW}$ & $\text{DC-PC-TP-NUW}$ & $\supsetneq$ & \HHMColl{} + \SCTCont{} + \Imm{} + Bucklin.1 \\
\hline
$\text{DC-PC-TP-UW}$ & $\text{DC-PC-TP-NUW}$ & $\supsetneq$ & \Imm{} + Bucklin.1 \\
\hline
\end{longtable}
